End-to-End Non-Autoregressive Neural Machine Translation with Connectionist Temporal Classification

Autoregressive decoding is the only part of sequence-to-sequence models that prevents them from massive parallelization at inference time. Non-autoregressive models enable the decoder to generate all output symbols independently in parallel. We present a novel non-autoregressive architecture based on connectionist temporal classification and evaluate it on the task of neural machine translation. Unlike other non-autoregressive methods which operate in several steps, our model can be trained end-to-end. We conduct experiments on the WMT English-Romanian and English-German datasets. Our models achieve a significant speedup over the autoregressive models, keeping the translation quality comparable to other non-autoregressive models.

==> decoding_speed/decoding_speed.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Po 27. srpen 2018, 19:10:03 CEST
\path (0.000,0.000) rectangle (7.400,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,0.986)--(1.100,0.986);
\draw[gp path] (7.215,0.986)--(7.035,0.986);
\node[gp node right] at (0.736,0.986) {$0$};
\draw[gp path] (0.920,1.738)--(1.100,1.738);
\draw[gp path] (7.215,1.738)--(7.035,1.738);
\node[gp node right] at (0.736,1.738) {$1$};
\draw[gp path] (0.920,2.490)--(1.100,2.490);
\draw[gp path] (7.215,2.490)--(7.035,2.490);
\node[gp node right] at (0.736,2.490) {$2$};
\draw[gp path] (0.920,3.243)--(1.100,3.243);
\draw[gp path] (7.215,3.243)--(7.035,3.243);
\node[gp node right] at (0.736,3.243) {$3$};
\draw[gp path] (0.920,3.995)--(1.100,3.995);
\draw[gp path] (7.215,3.995)--(7.035,3.995);
\node[gp node right] at (0.736,3.995) {$4$};
\draw[gp path] (0.920,4.747)--(1.100,4.747);
\draw[gp path] (7.215,4.747)--(7.035,4.747);
\node[gp node right] at (0.736,4.747) {$5$};
\draw[gp path] (0.920,5.499)--(1.100,5.499);
\draw[gp path] (7.215,5.499)--(7.035,5.499);
\node[gp node right] at (0.736,5.499) {$6$};
\draw[gp path] (0.920,0.986)--(0.920,1.166);
\draw[gp path] (0.920,5.499)--(0.920,5.319);
\node[gp node center] at (0.920,0.678) {$0$};
\draw[gp path] (2.179,0.986)--(2.179,1.166);
\draw[gp path] (2.179,5.499)--(2.179,5.319);
\node[gp node center] at (2.179,0.678) {$20$};
\draw[gp path] (3.438,0.986)--(3.438,1.166);
\draw[gp path] (3.438,5.499)--(3.438,5.319);
\node[gp node center] at (3.438,0.678) {$40$};
\draw[gp path] (4.697,0.986)--(4.697,1.166);
\draw[gp path] (4.697,5.499)--(4.697,5.319);
\node[gp node center] at (4.697,0.678) {$60$};
\draw[gp path] (5.956,0.986)--(5.956,1.166);
\draw[gp path] (5.956,5.499)--(5.956,5.319);
\node[gp node center] at (5.956,0.678) {$80$};
\draw[gp path] (7.215,0.986)--(7.215,1.166);
\draw[gp path] (7.215,5.499)--(7.215,5.319);
\node[gp node center] at (7.215,0.678) {$100$};
\draw[gp path] (0.920,5.499)--(0.920,0.986)--(7.215,0.986)--(7.215,5.499)--cycle;
\node[gp node center,rotate=-270] at (0.214,3.242) {decoding time in seconds};
\node[gp node center] at (4.067,0.216) {source subwords};
\gpcolor{rgb color={0.867,0.000,0.000}}
\gpsetlinewidth{5.50}
\draw[gp path] (0.920,1.194)--(0.984,1.249)--(1.047,1.304)--(1.111,1.360)--(1.174,1.415)%
  --(1.238,1.471)--(1.302,1.526)--(1.365,1.582)--(1.429,1.637)--(1.492,1.693)--(1.556,1.748)%
  --(1.619,1.803)--(1.683,1.859)--(1.747,1.914)--(1.810,1.970)--(1.874,2.025)--(1.937,2.081)%
  --(2.001,2.136)--(2.065,2.191)--(2.128,2.247)--(2.192,2.302)--(2.255,2.358)--(2.319,2.413)%
  --(2.382,2.469)--(2.446,2.524)--(2.510,2.580)--(2.573,2.635)--(2.637,2.690)--(2.700,2.746)%
  --(2.764,2.801)--(2.828,2.857)--(2.891,2.912)--(2.955,2.968)--(3.018,3.023)--(3.082,3.078)%
  --(3.146,3.134)--(3.209,3.189)--(3.273,3.245)--(3.336,3.300)--(3.400,3.356)--(3.463,3.411)%
  --(3.527,3.467)--(3.591,3.522)--(3.654,3.577)--(3.718,3.633)--(3.781,3.688)--(3.845,3.744)%
  --(3.909,3.799)--(3.972,3.855)--(4.036,3.910)--(4.099,3.965)--(4.163,4.021)--(4.226,4.076)%
  --(4.290,4.132)--(4.354,4.187)--(4.417,4.243)--(4.481,4.298)--(4.544,4.354)--(4.608,4.409)%
  --(4.672,4.464)--(4.735,4.520)--(4.799,4.575)--(4.862,4.631)--(4.926,4.686)--(4.989,4.742)%
  --(5.053,4.797)--(5.117,4.852)--(5.180,4.908)--(5.244,4.963)--(5.307,5.019)--(5.371,5.074)%
  --(5.435,5.130)--(5.498,5.185)--(5.562,5.241)--(5.625,5.296)--(5.689,5.351)--(5.753,5.407)%
  --(5.816,5.462)--(5.858,5.499);
\gpcolor{rgb color={0.000,0.867,0.000}}
\draw[gp path] (0.920,1.158)--(0.984,1.162)--(1.047,1.167)--(1.111,1.171)--(1.174,1.176)%
  --(1.238,1.180)--(1.302,1.184)--(1.365,1.189)--(1.429,1.193)--(1.492,1.198)--(1.556,1.202)%
  --(1.619,1.207)--(1.683,1.211)--(1.747,1.216)--(1.810,1.220)--(1.874,1.225)--(1.937,1.229)%
  --(2.001,1.233)--(2.065,1.238)--(2.128,1.242)--(2.192,1.247)--(2.255,1.251)--(2.319,1.256)%
  --(2.382,1.260)--(2.446,1.265)--(2.510,1.269)--(2.573,1.273)--(2.637,1.278)--(2.700,1.282)%
  --(2.764,1.287)--(2.828,1.291)--(2.891,1.296)--(2.955,1.300)--(3.018,1.305)--(3.082,1.309)%
  --(3.146,1.314)--(3.209,1.318)--(3.273,1.322)--(3.336,1.327)--(3.400,1.331)--(3.463,1.336)%
  --(3.527,1.340)--(3.591,1.345)--(3.654,1.349)--(3.718,1.354)--(3.781,1.358)--(3.845,1.363)%
  --(3.909,1.367)--(3.972,1.371)--(4.036,1.376)--(4.099,1.380)--(4.163,1.385)--(4.226,1.389)%
  --(4.290,1.394)--(4.354,1.398)--(4.417,1.403)--(4.481,1.407)--(4.544,1.412)--(4.608,1.416)%
  --(4.672,1.420)--(4.735,1.425)--(4.799,1.429)--(4.862,1.434)--(4.926,1.438)--(4.989,1.443)%
  --(5.053,1.447)--(5.117,1.452)--(5.180,1.456)--(5.244,1.461)--(5.307,1.465)--(5.371,1.469)%
  --(5.435,1.474)--(5.498,1.478)--(5.562,1.483)--(5.625,1.487)--(5.689,1.492)--(5.753,1.496)%
  --(5.816,1.501)--(5.880,1.505)--(5.943,1.509)--(6.007,1.514)--(6.070,1.518)--(6.134,1.523)%
  --(6.198,1.527)--(6.261,1.532)--(6.325,1.536)--(6.388,1.541)--(6.452,1.545)--(6.516,1.550)%
  --(6.579,1.554)--(6.643,1.558)--(6.706,1.563)--(6.770,1.567)--(6.833,1.572)--(6.897,1.576)%
  --(6.961,1.581)--(7.024,1.585)--(7.088,1.590)--(7.151,1.594)--(7.215,1.599);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.483,3.396) {AR};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{0.80}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(1.424,2.455)}
\gppoint{gp mark 3}{(4.256,4.133)}
\gppoint{gp mark 3}{(2.683,2.755)}
\gppoint{gp mark 3}{(1.927,2.067)}
\gppoint{gp mark 3}{(1.990,2.392)}
\gppoint{gp mark 3}{(2.368,2.394)}
\gppoint{gp mark 3}{(3.438,3.859)}
\gppoint{gp mark 3}{(3.753,4.496)}
\gppoint{gp mark 3}{(2.934,2.974)}
\gppoint{gp mark 3}{(2.871,2.956)}
\gppoint{gp mark 3}{(2.683,2.745)}
\gppoint{gp mark 3}{(1.990,2.029)}
\gppoint{gp mark 3}{(1.801,2.001)}
\gppoint{gp mark 3}{(1.864,2.098)}
\gppoint{gp mark 3}{(1.864,2.068)}
\gppoint{gp mark 3}{(2.179,2.205)}
\gppoint{gp mark 3}{(2.997,2.545)}
\gppoint{gp mark 3}{(2.809,2.782)}
\gppoint{gp mark 3}{(2.746,2.831)}
\gppoint{gp mark 3}{(2.053,2.247)}
\gppoint{gp mark 3}{(1.927,1.948)}
\gppoint{gp mark 3}{(2.368,2.688)}
\gppoint{gp mark 3}{(3.942,4.839)}
\gppoint{gp mark 3}{(2.997,2.531)}
\gppoint{gp mark 3}{(3.249,3.291)}
\gppoint{gp mark 3}{(3.753,4.277)}
\gppoint{gp mark 3}{(1.864,2.097)}
\gppoint{gp mark 3}{(3.186,3.136)}
\gppoint{gp mark 3}{(3.627,4.429)}
\gppoint{gp mark 3}{(3.438,3.490)}
\gppoint{gp mark 3}{(4.319,4.402)}
\gppoint{gp mark 3}{(3.879,4.417)}
\gppoint{gp mark 3}{(4.193,4.571)}
\gppoint{gp mark 3}{(4.508,5.197)}
\gppoint{gp mark 3}{(2.620,2.974)}
\gppoint{gp mark 3}{(5.893,5.240)}
\gppoint{gp mark 3}{(1.927,2.206)}
\gppoint{gp mark 3}{(4.319,4.405)}
\gppoint{gp mark 3}{(3.816,4.171)}
\gppoint{gp mark 3}{(2.053,2.197)}
\gppoint{gp mark 3}{(1.298,1.567)}
\gppoint{gp mark 3}{(2.179,2.222)}
\gppoint{gp mark 3}{(2.934,3.042)}
\gppoint{gp mark 3}{(1.927,2.261)}
\gppoint{gp mark 3}{(1.424,1.634)}
\gppoint{gp mark 3}{(2.809,2.978)}
\gppoint{gp mark 3}{(2.557,2.591)}
\gppoint{gp mark 3}{(1.801,2.306)}
\gppoint{gp mark 3}{(3.060,3.885)}
\gppoint{gp mark 3}{(4.130,4.985)}
\gppoint{gp mark 3}{(2.746,2.586)}
\gppoint{gp mark 3}{(3.186,3.318)}
\gppoint{gp mark 3}{(2.242,2.428)}
\gppoint{gp mark 3}{(2.934,3.874)}
\gppoint{gp mark 3}{(5.767,5.174)}
\gppoint{gp mark 3}{(3.060,2.915)}
\gppoint{gp mark 3}{(2.997,3.135)}
\gppoint{gp mark 3}{(2.620,3.187)}
\gppoint{gp mark 3}{(3.438,4.146)}
\gppoint{gp mark 3}{(3.312,3.128)}
\gppoint{gp mark 3}{(2.557,2.715)}
\gppoint{gp mark 3}{(3.123,3.245)}
\gppoint{gp mark 3}{(2.871,3.765)}
\gppoint{gp mark 3}{(2.053,2.794)}
\gppoint{gp mark 3}{(2.620,3.171)}
\gppoint{gp mark 3}{(2.242,3.011)}
\gppoint{gp mark 3}{(2.997,3.541)}
\gppoint{gp mark 3}{(3.942,3.864)}
\gppoint{gp mark 3}{(1.864,2.143)}
\gppoint{gp mark 3}{(2.053,1.842)}
\gppoint{gp mark 3}{(3.501,3.259)}
\gppoint{gp mark 3}{(2.179,2.341)}
\gppoint{gp mark 3}{(2.683,2.577)}
\gppoint{gp mark 3}{(3.375,4.617)}
\gppoint{gp mark 3}{(3.123,3.561)}
\gppoint{gp mark 3}{(4.697,5.218)}
\gppoint{gp mark 3}{(3.312,3.281)}
\gppoint{gp mark 3}{(2.620,2.234)}
\gppoint{gp mark 3}{(2.997,2.981)}
\gppoint{gp mark 3}{(1.424,1.751)}
\gppoint{gp mark 3}{(5.767,5.008)}
\gppoint{gp mark 3}{(2.809,2.737)}
\gppoint{gp mark 3}{(4.256,4.918)}
\gppoint{gp mark 3}{(3.186,3.103)}
\gppoint{gp mark 3}{(2.746,3.095)}
\gppoint{gp mark 3}{(3.942,4.180)}
\gppoint{gp mark 3}{(4.193,4.685)}
\gppoint{gp mark 3}{(2.494,2.747)}
\gppoint{gp mark 3}{(2.871,2.921)}
\gppoint{gp mark 3}{(2.683,2.615)}
\gppoint{gp mark 3}{(2.746,2.829)}
\gppoint{gp mark 3}{(2.053,2.192)}
\gppoint{gp mark 3}{(2.494,2.300)}
\gppoint{gp mark 3}{(2.242,2.477)}
\gppoint{gp mark 3}{(1.361,1.656)}
\gppoint{gp mark 3}{(2.053,2.014)}
\gppoint{gp mark 3}{(2.620,2.371)}
\gppoint{gp mark 3}{(3.123,3.461)}
\gppoint{gp mark 3}{(2.179,2.280)}
\gppoint{gp mark 3}{(2.871,2.828)}
\gppoint{gp mark 3}{(2.997,3.026)}
\gppoint{gp mark 3}{(1.298,1.510)}
\gppoint{gp mark 3}{(1.675,2.045)}
\gppoint{gp mark 3}{(3.123,3.029)}
\gppoint{gp mark 3}{(2.934,2.992)}
\gppoint{gp mark 3}{(4.068,4.708)}
\gppoint{gp mark 3}{(3.123,3.595)}
\gppoint{gp mark 3}{(2.683,2.483)}
\gppoint{gp mark 3}{(1.864,2.304)}
\gppoint{gp mark 3}{(2.557,2.934)}
\gppoint{gp mark 3}{(3.249,3.327)}
\gppoint{gp mark 3}{(1.738,1.821)}
\gppoint{gp mark 3}{(1.612,1.693)}
\gppoint{gp mark 3}{(2.871,2.281)}
\gppoint{gp mark 3}{(1.801,1.667)}
\gppoint{gp mark 3}{(1.424,1.532)}
\gppoint{gp mark 3}{(1.738,1.728)}
\gppoint{gp mark 3}{(2.431,2.336)}
\gppoint{gp mark 3}{(2.620,2.902)}
\gppoint{gp mark 3}{(1.424,1.565)}
\gppoint{gp mark 3}{(3.501,3.381)}
\gppoint{gp mark 3}{(3.564,4.299)}
\gppoint{gp mark 3}{(4.193,4.108)}
\gppoint{gp mark 3}{(4.193,4.248)}
\gppoint{gp mark 3}{(2.997,3.355)}
\gppoint{gp mark 3}{(2.809,3.266)}
\gppoint{gp mark 3}{(3.249,2.882)}
\gppoint{gp mark 3}{(1.864,1.800)}
\gppoint{gp mark 3}{(1.298,1.528)}
\gppoint{gp mark 3}{(4.130,4.575)}
\gppoint{gp mark 3}{(3.753,4.005)}
\gppoint{gp mark 3}{(4.445,5.026)}
\gppoint{gp mark 3}{(4.760,4.766)}
\gppoint{gp mark 3}{(2.116,2.500)}
\gppoint{gp mark 3}{(2.746,1.901)}
\gppoint{gp mark 3}{(2.809,2.726)}
\gppoint{gp mark 3}{(3.312,3.523)}
\gppoint{gp mark 3}{(2.746,2.750)}
\gppoint{gp mark 3}{(2.620,2.925)}
\gppoint{gp mark 3}{(3.438,3.754)}
\gppoint{gp mark 3}{(2.368,2.068)}
\gppoint{gp mark 3}{(2.557,2.729)}
\gppoint{gp mark 3}{(3.060,2.836)}
\gppoint{gp mark 3}{(2.368,2.574)}
\gppoint{gp mark 3}{(1.738,1.801)}
\gppoint{gp mark 3}{(4.005,4.600)}
\gppoint{gp mark 3}{(3.627,3.441)}
\gppoint{gp mark 3}{(3.501,3.261)}
\gppoint{gp mark 3}{(1.864,1.913)}
\gppoint{gp mark 3}{(3.501,3.234)}
\gppoint{gp mark 3}{(3.438,3.059)}
\gppoint{gp mark 3}{(1.235,1.493)}
\gppoint{gp mark 3}{(3.060,3.133)}
\gppoint{gp mark 3}{(6.208,5.227)}
\gppoint{gp mark 3}{(1.172,1.420)}
\gppoint{gp mark 3}{(1.990,1.999)}
\gppoint{gp mark 3}{(2.683,2.116)}
\gppoint{gp mark 3}{(4.634,3.656)}
\gppoint{gp mark 3}{(3.186,2.698)}
\gppoint{gp mark 3}{(2.431,1.976)}
\gppoint{gp mark 3}{(4.130,4.109)}
\gppoint{gp mark 3}{(1.046,1.380)}
\gppoint{gp mark 3}{(2.746,2.986)}
\gppoint{gp mark 3}{(2.683,2.575)}
\gppoint{gp mark 3}{(1.487,1.861)}
\gppoint{gp mark 3}{(5.138,5.143)}
\gppoint{gp mark 3}{(3.123,2.875)}
\gppoint{gp mark 3}{(4.256,4.151)}
\gppoint{gp mark 3}{(3.501,3.557)}
\gppoint{gp mark 3}{(1.927,1.875)}
\gppoint{gp mark 3}{(3.501,3.413)}
\gppoint{gp mark 3}{(2.683,2.484)}
\gppoint{gp mark 3}{(2.620,3.012)}
\gppoint{gp mark 3}{(3.879,4.691)}
\gppoint{gp mark 3}{(3.816,4.581)}
\gppoint{gp mark 3}{(1.801,2.030)}
\gppoint{gp mark 3}{(1.801,1.662)}
\gppoint{gp mark 3}{(2.683,3.135)}
\gppoint{gp mark 3}{(2.809,3.119)}
\gppoint{gp mark 3}{(1.990,1.920)}
\gppoint{gp mark 3}{(4.697,4.929)}
\gppoint{gp mark 3}{(2.179,2.375)}
\gppoint{gp mark 3}{(1.927,1.954)}
\gppoint{gp mark 3}{(3.249,2.667)}
\gppoint{gp mark 3}{(2.746,2.934)}
\gppoint{gp mark 3}{(2.116,2.295)}
\gppoint{gp mark 3}{(2.746,3.372)}
\gppoint{gp mark 3}{(2.179,2.202)}
\gppoint{gp mark 3}{(3.249,3.689)}
\gppoint{gp mark 3}{(2.746,3.256)}
\gppoint{gp mark 3}{(4.571,4.692)}
\gppoint{gp mark 3}{(2.746,3.124)}
\gppoint{gp mark 3}{(6.019,3.968)}
\gppoint{gp mark 3}{(4.130,3.428)}
\gppoint{gp mark 3}{(4.130,4.496)}
\gppoint{gp mark 3}{(3.438,3.310)}
\gppoint{gp mark 3}{(2.431,2.720)}
\gppoint{gp mark 3}{(3.879,3.719)}
\gppoint{gp mark 3}{(2.997,2.933)}
\gppoint{gp mark 3}{(1.927,2.095)}
\gppoint{gp mark 3}{(1.487,1.611)}
\gppoint{gp mark 3}{(1.801,1.783)}
\gppoint{gp mark 3}{(2.305,1.813)}
\gppoint{gp mark 3}{(2.620,2.395)}
\gppoint{gp mark 3}{(2.179,2.066)}
\gppoint{gp mark 3}{(5.767,5.474)}
\gppoint{gp mark 3}{(2.179,2.361)}
\gppoint{gp mark 3}{(1.675,1.721)}
\gppoint{gp mark 3}{(3.753,3.635)}
\gppoint{gp mark 3}{(1.612,1.891)}
\gppoint{gp mark 3}{(2.494,2.624)}
\gppoint{gp mark 3}{(3.249,3.269)}
\gppoint{gp mark 3}{(2.809,2.860)}
\gppoint{gp mark 3}{(3.375,3.367)}
\gppoint{gp mark 3}{(2.305,2.425)}
\gppoint{gp mark 3}{(3.375,3.568)}
\gppoint{gp mark 3}{(2.683,2.724)}
\gppoint{gp mark 3}{(2.997,3.071)}
\gppoint{gp mark 3}{(3.564,3.817)}
\gppoint{gp mark 3}{(4.382,3.962)}
\gppoint{gp mark 3}{(4.319,4.713)}
\gppoint{gp mark 3}{(1.675,1.733)}
\gppoint{gp mark 3}{(2.431,2.490)}
\gppoint{gp mark 3}{(2.116,2.426)}
\gppoint{gp mark 3}{(3.186,3.338)}
\gppoint{gp mark 3}{(2.809,2.698)}
\gppoint{gp mark 3}{(2.305,1.998)}
\gppoint{gp mark 3}{(2.746,2.652)}
\gppoint{gp mark 3}{(3.627,3.746)}
\gppoint{gp mark 3}{(3.312,3.141)}
\gppoint{gp mark 3}{(1.172,1.466)}
\gppoint{gp mark 3}{(4.634,4.090)}
\gppoint{gp mark 3}{(5.389,4.415)}
\gppoint{gp mark 3}{(2.620,2.480)}
\gppoint{gp mark 3}{(5.075,4.766)}
\gppoint{gp mark 3}{(4.193,4.056)}
\gppoint{gp mark 3}{(2.368,2.109)}
\gppoint{gp mark 3}{(3.879,3.535)}
\gppoint{gp mark 3}{(2.305,2.386)}
\gppoint{gp mark 3}{(2.620,2.449)}
\gppoint{gp mark 3}{(1.487,1.631)}
\gppoint{gp mark 3}{(1.487,1.922)}
\gppoint{gp mark 3}{(1.550,1.969)}
\gppoint{gp mark 3}{(1.801,1.857)}
\gppoint{gp mark 3}{(3.438,3.445)}
\gppoint{gp mark 3}{(2.557,2.011)}
\gppoint{gp mark 3}{(3.312,3.515)}
\gppoint{gp mark 3}{(2.242,2.348)}
\gppoint{gp mark 3}{(5.012,5.333)}
\gppoint{gp mark 3}{(3.123,3.191)}
\gppoint{gp mark 3}{(3.312,2.879)}
\gppoint{gp mark 3}{(4.382,4.195)}
\gppoint{gp mark 3}{(2.431,2.346)}
\gppoint{gp mark 3}{(3.123,3.524)}
\gppoint{gp mark 3}{(1.738,1.820)}
\gppoint{gp mark 3}{(2.179,2.295)}
\gppoint{gp mark 3}{(2.179,2.139)}
\gppoint{gp mark 3}{(2.053,1.936)}
\gppoint{gp mark 3}{(3.060,2.606)}
\gppoint{gp mark 3}{(2.116,2.138)}
\gppoint{gp mark 3}{(3.879,3.563)}
\gppoint{gp mark 3}{(1.612,1.925)}
\gppoint{gp mark 3}{(2.934,2.776)}
\gppoint{gp mark 3}{(2.179,2.125)}
\gppoint{gp mark 3}{(2.746,2.825)}
\gppoint{gp mark 3}{(1.990,1.917)}
\gppoint{gp mark 3}{(3.690,3.698)}
\gppoint{gp mark 3}{(1.864,2.322)}
\gppoint{gp mark 3}{(1.738,1.812)}
\gppoint{gp mark 3}{(2.179,2.204)}
\gppoint{gp mark 3}{(2.683,2.378)}
\gppoint{gp mark 3}{(2.053,2.037)}
\gppoint{gp mark 3}{(2.305,2.182)}
\gppoint{gp mark 3}{(1.487,1.720)}
\gppoint{gp mark 3}{(2.934,2.728)}
\gppoint{gp mark 3}{(3.186,2.594)}
\gppoint{gp mark 3}{(2.431,2.813)}
\gppoint{gp mark 3}{(3.375,2.639)}
\gppoint{gp mark 3}{(2.683,2.542)}
\gppoint{gp mark 3}{(2.494,2.333)}
\gppoint{gp mark 3}{(1.990,2.108)}
\gppoint{gp mark 3}{(2.305,2.461)}
\gppoint{gp mark 3}{(3.753,3.426)}
\gppoint{gp mark 3}{(2.116,1.997)}
\gppoint{gp mark 3}{(3.123,2.743)}
\gppoint{gp mark 3}{(4.193,3.825)}
\gppoint{gp mark 3}{(4.005,3.733)}
\gppoint{gp mark 3}{(2.179,2.279)}
\gppoint{gp mark 3}{(3.060,3.096)}
\gppoint{gp mark 3}{(1.801,1.872)}
\gppoint{gp mark 3}{(2.997,3.160)}
\gppoint{gp mark 3}{(2.871,2.764)}
\gppoint{gp mark 3}{(4.445,4.885)}
\gppoint{gp mark 3}{(1.675,1.898)}
\gppoint{gp mark 3}{(4.508,4.575)}
\gppoint{gp mark 3}{(4.068,3.703)}
\gppoint{gp mark 3}{(3.879,3.617)}
\gppoint{gp mark 3}{(2.368,2.407)}
\gppoint{gp mark 3}{(5.327,5.240)}
\gppoint{gp mark 3}{(5.201,5.070)}
\gppoint{gp mark 3}{(4.256,4.551)}
\gppoint{gp mark 3}{(5.578,3.964)}
\gppoint{gp mark 3}{(2.053,1.730)}
\gppoint{gp mark 3}{(1.738,1.814)}
\gppoint{gp mark 3}{(1.612,1.753)}
\gppoint{gp mark 3}{(2.368,2.665)}
\gppoint{gp mark 3}{(2.179,2.125)}
\gppoint{gp mark 3}{(3.627,3.487)}
\gppoint{gp mark 3}{(2.242,2.253)}
\gppoint{gp mark 3}{(1.738,1.828)}
\gppoint{gp mark 3}{(2.683,2.293)}
\gppoint{gp mark 3}{(1.361,1.539)}
\gppoint{gp mark 3}{(2.242,2.449)}
\gppoint{gp mark 3}{(1.235,1.513)}
\gppoint{gp mark 3}{(1.046,1.424)}
\gppoint{gp mark 3}{(1.487,1.589)}
\gppoint{gp mark 3}{(4.319,4.151)}
\gppoint{gp mark 3}{(1.550,1.681)}
\gppoint{gp mark 3}{(2.305,2.228)}
\gppoint{gp mark 3}{(3.564,3.494)}
\gppoint{gp mark 3}{(3.816,2.948)}
\gppoint{gp mark 3}{(3.312,2.948)}
\gppoint{gp mark 3}{(3.123,3.241)}
\gppoint{gp mark 3}{(1.990,2.588)}
\gppoint{gp mark 3}{(2.368,2.385)}
\gppoint{gp mark 3}{(3.375,3.227)}
\gppoint{gp mark 3}{(2.620,2.647)}
\gppoint{gp mark 3}{(1.864,1.986)}
\gppoint{gp mark 3}{(1.361,1.653)}
\gppoint{gp mark 3}{(1.550,1.575)}
\gppoint{gp mark 3}{(1.235,1.463)}
\gppoint{gp mark 3}{(1.801,1.570)}
\gppoint{gp mark 3}{(1.550,1.540)}
\gppoint{gp mark 3}{(2.305,2.128)}
\gppoint{gp mark 3}{(1.612,1.549)}
\gppoint{gp mark 3}{(1.864,1.622)}
\gppoint{gp mark 3}{(1.612,1.548)}
\gppoint{gp mark 3}{(1.675,1.820)}
\gppoint{gp mark 3}{(1.550,1.651)}
\gppoint{gp mark 3}{(3.123,3.133)}
\gppoint{gp mark 3}{(2.494,2.602)}
\gppoint{gp mark 3}{(1.487,1.463)}
\gppoint{gp mark 3}{(1.550,1.588)}
\gppoint{gp mark 3}{(1.361,1.686)}
\gppoint{gp mark 3}{(2.871,2.604)}
\gppoint{gp mark 3}{(2.368,2.222)}
\gppoint{gp mark 3}{(1.927,1.908)}
\gppoint{gp mark 3}{(2.620,2.546)}
\gppoint{gp mark 3}{(1.801,1.932)}
\gppoint{gp mark 3}{(2.116,2.265)}
\gppoint{gp mark 3}{(3.627,3.415)}
\gppoint{gp mark 3}{(1.361,1.489)}
\gppoint{gp mark 3}{(4.005,4.320)}
\gppoint{gp mark 3}{(1.424,1.621)}
\gppoint{gp mark 3}{(3.879,4.109)}
\gppoint{gp mark 3}{(1.550,1.626)}
\gppoint{gp mark 3}{(2.368,1.901)}
\gppoint{gp mark 3}{(2.809,2.842)}
\gppoint{gp mark 3}{(3.816,3.650)}
\gppoint{gp mark 3}{(2.620,2.822)}
\gppoint{gp mark 3}{(3.501,4.026)}
\gppoint{gp mark 3}{(5.956,5.246)}
\gppoint{gp mark 3}{(2.305,2.276)}
\gppoint{gp mark 3}{(1.424,1.597)}
\gppoint{gp mark 3}{(1.612,1.778)}
\gppoint{gp mark 3}{(3.564,3.392)}
\gppoint{gp mark 3}{(1.550,1.622)}
\gppoint{gp mark 3}{(3.249,3.644)}
\gppoint{gp mark 3}{(2.746,2.061)}
\gppoint{gp mark 3}{(2.620,2.512)}
\gppoint{gp mark 3}{(2.431,2.241)}
\gppoint{gp mark 3}{(1.612,1.828)}
\gppoint{gp mark 3}{(2.053,1.870)}
\gppoint{gp mark 3}{(3.249,2.675)}
\gppoint{gp mark 3}{(2.368,2.528)}
\gppoint{gp mark 3}{(1.298,1.524)}
\gppoint{gp mark 3}{(2.053,2.003)}
\gppoint{gp mark 3}{(1.675,4.763)}
\gppoint{gp mark 3}{(2.431,1.892)}
\gppoint{gp mark 3}{(2.683,2.594)}
\gppoint{gp mark 3}{(2.431,2.479)}
\gppoint{gp mark 3}{(3.375,2.871)}
\gppoint{gp mark 3}{(2.053,2.381)}
\gppoint{gp mark 3}{(2.368,2.414)}
\gppoint{gp mark 3}{(1.550,1.507)}
\gppoint{gp mark 3}{(1.487,1.912)}
\gppoint{gp mark 3}{(2.431,2.081)}
\gppoint{gp mark 3}{(1.612,1.627)}
\gppoint{gp mark 3}{(1.487,1.795)}
\gppoint{gp mark 3}{(2.053,2.014)}
\gppoint{gp mark 3}{(3.564,3.507)}
\gppoint{gp mark 3}{(1.738,1.699)}
\gppoint{gp mark 3}{(1.675,1.543)}
\gppoint{gp mark 3}{(1.612,1.506)}
\gppoint{gp mark 3}{(1.550,1.717)}
\gppoint{gp mark 3}{(3.438,3.330)}
\gppoint{gp mark 3}{(3.438,3.374)}
\gppoint{gp mark 3}{(2.116,2.104)}
\gppoint{gp mark 3}{(2.871,2.352)}
\gppoint{gp mark 3}{(2.179,1.907)}
\gppoint{gp mark 3}{(3.816,3.564)}
\gppoint{gp mark 3}{(1.487,1.625)}
\gppoint{gp mark 3}{(1.172,1.386)}
\gppoint{gp mark 3}{(1.298,1.480)}
\gppoint{gp mark 3}{(1.487,1.459)}
\gppoint{gp mark 3}{(2.368,1.882)}
\gppoint{gp mark 3}{(1.172,1.441)}
\gppoint{gp mark 3}{(1.172,1.445)}
\gppoint{gp mark 3}{(1.675,2.004)}
\gppoint{gp mark 3}{(3.249,3.316)}
\gppoint{gp mark 3}{(3.186,3.247)}
\gppoint{gp mark 3}{(1.487,1.624)}
\gppoint{gp mark 3}{(1.801,1.924)}
\gppoint{gp mark 3}{(3.942,4.077)}
\gppoint{gp mark 3}{(2.242,2.318)}
\gppoint{gp mark 3}{(2.934,2.971)}
\gppoint{gp mark 3}{(2.431,2.454)}
\gppoint{gp mark 3}{(2.242,2.154)}
\gppoint{gp mark 3}{(2.368,2.301)}
\gppoint{gp mark 3}{(2.116,2.388)}
\gppoint{gp mark 3}{(3.123,2.782)}
\gppoint{gp mark 3}{(2.242,2.486)}
\gppoint{gp mark 3}{(2.053,2.246)}
\gppoint{gp mark 3}{(2.368,2.472)}
\gppoint{gp mark 3}{(3.753,3.915)}
\gppoint{gp mark 3}{(4.005,3.944)}
\gppoint{gp mark 3}{(3.060,3.545)}
\gppoint{gp mark 3}{(2.242,2.198)}
\gppoint{gp mark 3}{(6.397,5.186)}
\gppoint{gp mark 3}{(2.557,2.496)}
\gppoint{gp mark 3}{(5.012,5.292)}
\gppoint{gp mark 3}{(1.738,1.913)}
\gppoint{gp mark 3}{(3.375,3.183)}
\gppoint{gp mark 3}{(1.801,1.778)}
\gppoint{gp mark 3}{(1.864,2.015)}
\gppoint{gp mark 3}{(1.298,1.500)}
\gppoint{gp mark 3}{(1.990,2.119)}
\gppoint{gp mark 3}{(3.186,2.649)}
\gppoint{gp mark 3}{(2.431,2.428)}
\gppoint{gp mark 3}{(2.368,2.085)}
\gppoint{gp mark 3}{(1.927,1.777)}
\gppoint{gp mark 3}{(2.494,2.211)}
\gppoint{gp mark 3}{(2.746,2.646)}
\gppoint{gp mark 3}{(1.990,1.933)}
\gppoint{gp mark 3}{(1.738,1.715)}
\gppoint{gp mark 3}{(2.368,2.080)}
\gppoint{gp mark 3}{(1.990,1.806)}
\gppoint{gp mark 3}{(1.487,1.672)}
\gppoint{gp mark 3}{(4.382,4.210)}
\gppoint{gp mark 3}{(3.123,3.246)}
\gppoint{gp mark 3}{(2.683,2.683)}
\gppoint{gp mark 3}{(2.997,3.184)}
\gppoint{gp mark 3}{(2.934,2.810)}
\gppoint{gp mark 3}{(2.934,2.237)}
\gppoint{gp mark 3}{(2.242,2.271)}
\gppoint{gp mark 3}{(2.683,2.610)}
\gppoint{gp mark 3}{(2.746,2.201)}
\gppoint{gp mark 3}{(2.431,2.524)}
\gppoint{gp mark 3}{(3.438,3.406)}
\gppoint{gp mark 3}{(3.753,3.311)}
\gppoint{gp mark 3}{(6.019,5.098)}
\gppoint{gp mark 3}{(2.431,2.404)}
\gppoint{gp mark 3}{(5.201,5.089)}
\gppoint{gp mark 3}{(2.809,2.801)}
\gppoint{gp mark 3}{(3.564,3.389)}
\gppoint{gp mark 3}{(2.053,1.859)}
\gppoint{gp mark 3}{(2.620,2.560)}
\gppoint{gp mark 3}{(3.690,3.270)}
\gppoint{gp mark 3}{(2.746,2.378)}
\gppoint{gp mark 3}{(3.249,3.272)}
\gppoint{gp mark 3}{(1.675,2.039)}
\gppoint{gp mark 3}{(1.235,1.541)}
\gppoint{gp mark 3}{(2.871,2.715)}
\gppoint{gp mark 3}{(2.494,2.454)}
\gppoint{gp mark 3}{(5.389,5.180)}
\gppoint{gp mark 3}{(4.571,4.684)}
\gppoint{gp mark 3}{(3.312,3.105)}
\gppoint{gp mark 3}{(5.830,3.949)}
\gppoint{gp mark 3}{(5.452,5.347)}
\gppoint{gp mark 3}{(3.312,3.451)}
\gppoint{gp mark 3}{(2.683,2.427)}
\gppoint{gp mark 3}{(3.312,3.082)}
\gppoint{gp mark 3}{(1.612,1.692)}
\gppoint{gp mark 3}{(4.068,3.558)}
\gppoint{gp mark 3}{(5.389,4.998)}
\gppoint{gp mark 3}{(3.753,3.618)}
\gppoint{gp mark 3}{(4.130,4.584)}
\gppoint{gp mark 3}{(5.012,5.211)}
\gppoint{gp mark 3}{(1.990,2.290)}
\gppoint{gp mark 3}{(2.809,2.728)}
\gppoint{gp mark 3}{(2.997,2.639)}
\gppoint{gp mark 3}{(2.620,2.661)}
\gppoint{gp mark 3}{(1.801,1.860)}
\gppoint{gp mark 3}{(2.242,2.010)}
\gppoint{gp mark 3}{(4.949,4.432)}
\gppoint{gp mark 3}{(5.075,5.363)}
\gppoint{gp mark 3}{(2.242,2.420)}
\gppoint{gp mark 3}{(1.550,1.742)}
\gppoint{gp mark 3}{(3.123,2.736)}
\gppoint{gp mark 3}{(2.809,2.471)}
\gppoint{gp mark 3}{(3.564,3.351)}
\gppoint{gp mark 3}{(2.809,2.158)}
\gppoint{gp mark 3}{(2.683,2.195)}
\gppoint{gp mark 3}{(3.186,3.286)}
\gppoint{gp mark 3}{(1.424,1.708)}
\gppoint{gp mark 3}{(2.368,2.049)}
\gppoint{gp mark 3}{(2.557,2.913)}
\gppoint{gp mark 3}{(2.683,2.759)}
\gppoint{gp mark 3}{(3.753,3.902)}
\gppoint{gp mark 3}{(1.424,1.641)}
\gppoint{gp mark 3}{(2.368,2.437)}
\gppoint{gp mark 3}{(2.934,2.833)}
\gppoint{gp mark 3}{(2.746,3.035)}
\gppoint{gp mark 3}{(1.675,1.964)}
\gppoint{gp mark 3}{(1.675,1.721)}
\gppoint{gp mark 3}{(1.424,1.574)}
\gppoint{gp mark 3}{(2.746,2.144)}
\gppoint{gp mark 3}{(3.060,2.804)}
\gppoint{gp mark 3}{(2.431,2.370)}
\gppoint{gp mark 3}{(2.683,2.793)}
\gppoint{gp mark 3}{(2.053,2.312)}
\gppoint{gp mark 3}{(2.809,2.651)}
\gppoint{gp mark 3}{(1.675,1.623)}
\gppoint{gp mark 3}{(3.060,3.234)}
\gppoint{gp mark 3}{(3.186,3.195)}
\gppoint{gp mark 3}{(2.053,1.826)}
\gppoint{gp mark 3}{(1.550,1.542)}
\gppoint{gp mark 3}{(3.501,3.505)}
\gppoint{gp mark 3}{(1.612,1.946)}
\gppoint{gp mark 3}{(2.242,1.979)}
\gppoint{gp mark 3}{(2.683,2.671)}
\gppoint{gp mark 3}{(3.816,3.788)}
\gppoint{gp mark 3}{(2.557,2.389)}
\gppoint{gp mark 3}{(3.312,3.795)}
\gppoint{gp mark 3}{(1.550,1.536)}
\gppoint{gp mark 3}{(3.312,2.821)}
\gppoint{gp mark 3}{(3.060,3.277)}
\gppoint{gp mark 3}{(2.809,2.637)}
\gppoint{gp mark 3}{(2.934,2.790)}
\gppoint{gp mark 3}{(3.186,2.426)}
\gppoint{gp mark 3}{(2.997,3.063)}
\gppoint{gp mark 3}{(1.927,1.813)}
\gppoint{gp mark 3}{(1.864,1.902)}
\gppoint{gp mark 3}{(2.053,2.051)}
\gppoint{gp mark 3}{(4.319,4.481)}
\gppoint{gp mark 3}{(2.557,2.380)}
\gppoint{gp mark 3}{(1.801,1.894)}
\gppoint{gp mark 3}{(2.557,2.357)}
\gppoint{gp mark 3}{(1.675,2.028)}
\gppoint{gp mark 3}{(2.746,2.657)}
\gppoint{gp mark 3}{(3.375,3.377)}
\gppoint{gp mark 3}{(3.438,4.416)}
\gppoint{gp mark 3}{(4.508,4.386)}
\gppoint{gp mark 3}{(1.550,1.745)}
\gppoint{gp mark 3}{(2.179,2.032)}
\gppoint{gp mark 3}{(2.683,2.703)}
\gppoint{gp mark 3}{(1.927,2.083)}
\gppoint{gp mark 3}{(4.256,4.278)}
\gppoint{gp mark 3}{(4.130,4.267)}
\gppoint{gp mark 3}{(2.242,2.115)}
\gppoint{gp mark 3}{(2.053,1.912)}
\gppoint{gp mark 3}{(4.949,5.351)}
\gppoint{gp mark 3}{(1.864,2.034)}
\gppoint{gp mark 3}{(3.249,3.127)}
\gppoint{gp mark 3}{(3.816,4.413)}
\gppoint{gp mark 3}{(5.264,5.324)}
\gppoint{gp mark 3}{(2.494,2.455)}
\gppoint{gp mark 3}{(3.753,3.482)}
\gppoint{gp mark 3}{(3.564,3.052)}
\gppoint{gp mark 3}{(4.571,4.951)}
\gppoint{gp mark 3}{(4.256,5.293)}
\gppoint{gp mark 3}{(2.934,3.175)}
\gppoint{gp mark 3}{(3.186,3.559)}
\gppoint{gp mark 3}{(3.690,3.906)}
\gppoint{gp mark 3}{(3.249,3.299)}
\gppoint{gp mark 3}{(3.501,3.866)}
\gppoint{gp mark 3}{(3.375,3.284)}
\gppoint{gp mark 3}{(3.123,3.034)}
\gppoint{gp mark 3}{(3.627,2.974)}
\gppoint{gp mark 3}{(2.431,2.075)}
\gppoint{gp mark 3}{(1.990,2.361)}
\gppoint{gp mark 3}{(1.864,2.187)}
\gppoint{gp mark 3}{(1.864,1.852)}
\gppoint{gp mark 3}{(3.879,4.228)}
\gppoint{gp mark 3}{(3.627,3.813)}
\gppoint{gp mark 3}{(2.431,2.501)}
\gppoint{gp mark 3}{(3.627,3.531)}
\gppoint{gp mark 3}{(3.627,3.696)}
\gppoint{gp mark 3}{(4.571,5.180)}
\gppoint{gp mark 3}{(2.179,2.156)}
\gppoint{gp mark 3}{(2.683,3.097)}
\gppoint{gp mark 3}{(2.871,2.775)}
\gppoint{gp mark 3}{(2.871,2.888)}
\gppoint{gp mark 3}{(2.871,2.551)}
\gppoint{gp mark 3}{(1.361,1.590)}
\gppoint{gp mark 3}{(1.298,1.631)}
\gppoint{gp mark 3}{(1.738,1.800)}
\gppoint{gp mark 3}{(3.690,3.693)}
\gppoint{gp mark 3}{(3.627,3.531)}
\gppoint{gp mark 3}{(3.753,3.952)}
\gppoint{gp mark 3}{(1.612,1.631)}
\gppoint{gp mark 3}{(4.193,4.734)}
\gppoint{gp mark 3}{(2.746,2.275)}
\gppoint{gp mark 3}{(3.060,2.806)}
\gppoint{gp mark 3}{(1.361,1.608)}
\gppoint{gp mark 3}{(1.550,1.534)}
\gppoint{gp mark 3}{(2.242,2.203)}
\gppoint{gp mark 3}{(1.675,1.731)}
\gppoint{gp mark 3}{(1.990,2.004)}
\gppoint{gp mark 3}{(4.949,5.358)}
\gppoint{gp mark 3}{(3.312,3.301)}
\gppoint{gp mark 3}{(1.612,1.537)}
\gppoint{gp mark 3}{(3.186,3.286)}
\gppoint{gp mark 3}{(2.116,2.183)}
\gppoint{gp mark 3}{(1.738,1.897)}
\gppoint{gp mark 3}{(2.116,2.103)}
\gppoint{gp mark 3}{(2.494,2.732)}
\gppoint{gp mark 3}{(1.864,1.862)}
\gppoint{gp mark 3}{(1.675,1.885)}
\gppoint{gp mark 3}{(1.424,1.642)}
\gppoint{gp mark 3}{(1.424,1.628)}
\gppoint{gp mark 3}{(2.116,1.903)}
\gppoint{gp mark 3}{(1.487,1.621)}
\gppoint{gp mark 3}{(1.927,2.044)}
\gppoint{gp mark 3}{(2.116,2.430)}
\gppoint{gp mark 3}{(1.298,1.411)}
\gppoint{gp mark 3}{(1.990,1.860)}
\gppoint{gp mark 3}{(1.487,1.650)}
\gppoint{gp mark 3}{(3.501,3.105)}
\gppoint{gp mark 3}{(2.431,1.992)}
\gppoint{gp mark 3}{(2.494,2.517)}
\gppoint{gp mark 3}{(1.424,1.692)}
\gppoint{gp mark 3}{(3.060,3.386)}
\gppoint{gp mark 3}{(3.123,2.724)}
\gppoint{gp mark 3}{(2.871,3.346)}
\gppoint{gp mark 3}{(2.242,2.602)}
\gppoint{gp mark 3}{(1.361,1.551)}
\gppoint{gp mark 3}{(3.060,3.420)}
\gppoint{gp mark 3}{(1.361,1.565)}
\gppoint{gp mark 3}{(2.242,2.020)}
\gppoint{gp mark 3}{(1.550,1.762)}
\gppoint{gp mark 3}{(1.801,1.964)}
\gppoint{gp mark 3}{(2.368,2.162)}
\gppoint{gp mark 3}{(2.368,2.178)}
\gppoint{gp mark 3}{(1.801,1.598)}
\gppoint{gp mark 3}{(1.550,1.633)}
\gppoint{gp mark 3}{(2.809,2.581)}
\gppoint{gp mark 3}{(1.361,1.611)}
\gppoint{gp mark 3}{(1.990,2.003)}
\gppoint{gp mark 3}{(2.242,2.139)}
\gppoint{gp mark 3}{(2.368,2.387)}
\gppoint{gp mark 3}{(1.361,1.506)}
\gppoint{gp mark 3}{(2.053,2.095)}
\gppoint{gp mark 3}{(2.305,1.786)}
\gppoint{gp mark 3}{(1.361,1.639)}
\gppoint{gp mark 3}{(1.298,1.618)}
\gppoint{gp mark 3}{(1.172,1.536)}
\gppoint{gp mark 3}{(1.298,1.645)}
\gppoint{gp mark 3}{(1.487,1.784)}
\gppoint{gp mark 3}{(1.864,2.205)}
\gppoint{gp mark 3}{(1.172,1.437)}
\gppoint{gp mark 3}{(1.738,1.714)}
\gppoint{gp mark 3}{(1.675,1.621)}
\gppoint{gp mark 3}{(2.368,2.439)}
\gppoint{gp mark 3}{(2.683,2.623)}
\gppoint{gp mark 3}{(1.612,1.571)}
\gppoint{gp mark 3}{(1.235,1.459)}
\gppoint{gp mark 3}{(1.487,1.562)}
\gppoint{gp mark 3}{(3.501,3.905)}
\gppoint{gp mark 3}{(1.487,1.637)}
\gppoint{gp mark 3}{(1.424,1.613)}
\gppoint{gp mark 3}{(1.235,1.481)}
\gppoint{gp mark 3}{(3.060,3.058)}
\gppoint{gp mark 3}{(1.864,1.954)}
\gppoint{gp mark 3}{(2.368,2.604)}
\gppoint{gp mark 3}{(2.997,2.805)}
\gppoint{gp mark 3}{(1.550,1.555)}
\gppoint{gp mark 3}{(3.186,3.254)}
\gppoint{gp mark 3}{(1.675,1.659)}
\gppoint{gp mark 3}{(3.816,3.620)}
\gppoint{gp mark 3}{(1.801,1.820)}
\gppoint{gp mark 3}{(5.578,5.444)}
\gppoint{gp mark 3}{(1.109,1.402)}
\gppoint{gp mark 3}{(2.368,1.938)}
\gppoint{gp mark 3}{(4.193,4.952)}
\gppoint{gp mark 3}{(2.620,2.514)}
\gppoint{gp mark 3}{(1.990,2.269)}
\gppoint{gp mark 3}{(1.801,1.826)}
\gppoint{gp mark 3}{(1.927,1.942)}
\gppoint{gp mark 3}{(1.738,1.607)}
\gppoint{gp mark 3}{(1.298,1.510)}
\gppoint{gp mark 3}{(3.249,3.001)}
\gppoint{gp mark 3}{(1.424,1.634)}
\gppoint{gp mark 3}{(2.431,2.382)}
\gppoint{gp mark 3}{(4.634,5.358)}
\gppoint{gp mark 3}{(1.801,1.986)}
\gppoint{gp mark 3}{(6.774,5.232)}
\gppoint{gp mark 3}{(1.675,1.833)}
\gppoint{gp mark 3}{(2.305,2.297)}
\gppoint{gp mark 3}{(7.089,5.124)}
\gppoint{gp mark 3}{(2.746,2.726)}
\gppoint{gp mark 3}{(1.487,1.764)}
\gppoint{gp mark 3}{(1.612,1.778)}
\gppoint{gp mark 3}{(1.738,1.886)}
\gppoint{gp mark 3}{(2.431,2.414)}
\gppoint{gp mark 3}{(1.298,1.531)}
\gppoint{gp mark 3}{(1.675,1.846)}
\gppoint{gp mark 3}{(1.172,1.519)}
\gppoint{gp mark 3}{(1.172,1.457)}
\gppoint{gp mark 3}{(3.753,3.440)}
\gppoint{gp mark 3}{(1.675,1.639)}
\gppoint{gp mark 3}{(1.864,1.921)}
\gppoint{gp mark 3}{(2.746,2.638)}
\gppoint{gp mark 3}{(4.005,4.007)}
\gppoint{gp mark 3}{(3.690,3.552)}
\gppoint{gp mark 3}{(1.927,2.135)}
\gppoint{gp mark 3}{(3.123,2.822)}
\gppoint{gp mark 3}{(3.375,3.584)}
\gppoint{gp mark 3}{(2.305,2.435)}
\gppoint{gp mark 3}{(5.075,5.173)}
\gppoint{gp mark 3}{(3.564,3.481)}
\gppoint{gp mark 3}{(2.116,2.263)}
\gppoint{gp mark 3}{(1.864,1.903)}
\gppoint{gp mark 3}{(1.487,1.533)}
\gppoint{gp mark 3}{(3.438,3.806)}
\gppoint{gp mark 3}{(3.501,3.641)}
\gppoint{gp mark 3}{(3.690,3.933)}
\gppoint{gp mark 3}{(2.305,2.287)}
\gppoint{gp mark 3}{(1.927,1.806)}
\gppoint{gp mark 3}{(3.564,3.479)}
\gppoint{gp mark 3}{(1.298,1.629)}
\gppoint{gp mark 3}{(1.927,1.969)}
\gppoint{gp mark 3}{(1.172,1.545)}
\gppoint{gp mark 3}{(1.675,1.814)}
\gppoint{gp mark 3}{(3.249,3.221)}
\gppoint{gp mark 3}{(1.738,1.910)}
\gppoint{gp mark 3}{(1.550,1.643)}
\gppoint{gp mark 3}{(1.487,1.667)}
\gppoint{gp mark 3}{(1.675,1.879)}
\gppoint{gp mark 3}{(2.116,2.095)}
\gppoint{gp mark 3}{(4.005,4.225)}
\gppoint{gp mark 3}{(1.172,1.463)}
\gppoint{gp mark 3}{(1.801,1.930)}
\gppoint{gp mark 3}{(2.997,3.986)}
\gppoint{gp mark 3}{(3.312,3.219)}
\gppoint{gp mark 3}{(2.179,2.727)}
\gppoint{gp mark 3}{(3.942,4.293)}
\gppoint{gp mark 3}{(5.578,5.260)}
\gppoint{gp mark 3}{(2.809,2.526)}
\gppoint{gp mark 3}{(4.319,4.739)}
\gppoint{gp mark 3}{(2.305,2.579)}
\gppoint{gp mark 3}{(2.746,2.508)}
\gppoint{gp mark 3}{(2.242,2.526)}
\gppoint{gp mark 3}{(2.557,2.829)}
\gppoint{gp mark 3}{(1.927,2.188)}
\gppoint{gp mark 3}{(1.550,1.583)}
\gppoint{gp mark 3}{(2.871,2.562)}
\gppoint{gp mark 3}{(3.816,3.614)}
\gppoint{gp mark 3}{(1.361,1.709)}
\gppoint{gp mark 3}{(2.116,2.249)}
\gppoint{gp mark 3}{(2.053,1.952)}
\gppoint{gp mark 3}{(3.375,3.035)}
\gppoint{gp mark 3}{(3.690,4.144)}
\gppoint{gp mark 3}{(4.193,4.163)}
\gppoint{gp mark 3}{(3.123,2.675)}
\gppoint{gp mark 3}{(2.809,2.235)}
\gppoint{gp mark 3}{(2.368,2.405)}
\gppoint{gp mark 3}{(3.312,3.467)}
\gppoint{gp mark 3}{(2.620,2.603)}
\gppoint{gp mark 3}{(2.809,2.374)}
\gppoint{gp mark 3}{(4.193,4.853)}
\gppoint{gp mark 3}{(3.690,4.444)}
\gppoint{gp mark 3}{(3.312,3.287)}
\gppoint{gp mark 3}{(3.627,4.064)}
\gppoint{gp mark 3}{(3.060,3.239)}
\gppoint{gp mark 3}{(2.557,2.810)}
\gppoint{gp mark 3}{(2.809,2.627)}
\gppoint{gp mark 3}{(2.305,2.639)}
\gppoint{gp mark 3}{(3.501,4.042)}
\gppoint{gp mark 3}{(3.186,3.397)}
\gppoint{gp mark 3}{(2.746,3.215)}
\gppoint{gp mark 3}{(2.809,3.215)}
\gppoint{gp mark 3}{(2.557,2.905)}
\gppoint{gp mark 3}{(1.172,1.433)}
\gppoint{gp mark 3}{(2.179,2.379)}
\gppoint{gp mark 3}{(1.864,1.878)}
\gppoint{gp mark 3}{(3.375,3.717)}
\gppoint{gp mark 3}{(2.242,2.274)}
\gppoint{gp mark 3}{(1.738,1.934)}
\gppoint{gp mark 3}{(2.997,2.858)}
\gppoint{gp mark 3}{(1.424,1.632)}
\gppoint{gp mark 3}{(1.864,2.248)}
\gppoint{gp mark 3}{(1.550,1.748)}
\gppoint{gp mark 3}{(2.934,3.129)}
\gppoint{gp mark 3}{(1.424,1.702)}
\gppoint{gp mark 3}{(1.675,1.987)}
\gppoint{gp mark 3}{(2.368,2.509)}
\gppoint{gp mark 3}{(2.557,2.562)}
\gppoint{gp mark 3}{(2.179,1.946)}
\gppoint{gp mark 3}{(1.927,2.176)}
\gppoint{gp mark 3}{(1.801,1.837)}
\gppoint{gp mark 3}{(1.298,1.530)}
\gppoint{gp mark 3}{(2.683,2.139)}
\gppoint{gp mark 3}{(1.927,2.200)}
\gppoint{gp mark 3}{(2.494,2.288)}
\gppoint{gp mark 3}{(1.424,1.589)}
\gppoint{gp mark 3}{(1.990,2.084)}
\gppoint{gp mark 3}{(2.871,3.196)}
\gppoint{gp mark 3}{(3.501,3.926)}
\gppoint{gp mark 3}{(2.116,2.366)}
\gppoint{gp mark 3}{(3.060,3.285)}
\gppoint{gp mark 3}{(2.871,3.033)}
\gppoint{gp mark 3}{(1.487,1.840)}
\gppoint{gp mark 3}{(1.864,1.916)}
\gppoint{gp mark 3}{(3.501,3.079)}
\gppoint{gp mark 3}{(2.746,2.877)}
\gppoint{gp mark 3}{(2.557,2.033)}
\gppoint{gp mark 3}{(2.809,2.703)}
\gppoint{gp mark 3}{(2.053,2.062)}
\gppoint{gp mark 3}{(1.550,1.513)}
\gppoint{gp mark 3}{(1.487,1.606)}
\gppoint{gp mark 3}{(4.445,4.452)}
\gppoint{gp mark 3}{(2.934,2.812)}
\gppoint{gp mark 3}{(1.738,1.845)}
\gppoint{gp mark 3}{(1.927,2.056)}
\gppoint{gp mark 3}{(2.053,2.131)}
\gppoint{gp mark 3}{(2.871,2.467)}
\gppoint{gp mark 3}{(1.990,2.042)}
\gppoint{gp mark 3}{(1.487,1.699)}
\gppoint{gp mark 3}{(1.424,1.599)}
\gppoint{gp mark 3}{(2.934,3.514)}
\gppoint{gp mark 3}{(2.305,2.640)}
\gppoint{gp mark 3}{(2.116,2.124)}
\gppoint{gp mark 3}{(3.375,3.877)}
\gppoint{gp mark 3}{(1.361,1.612)}
\gppoint{gp mark 3}{(2.368,2.660)}
\gppoint{gp mark 3}{(2.557,2.474)}
\gppoint{gp mark 3}{(2.871,3.098)}
\gppoint{gp mark 3}{(1.801,1.871)}
\gppoint{gp mark 3}{(1.675,1.969)}
\gppoint{gp mark 3}{(2.305,2.381)}
\gppoint{gp mark 3}{(2.683,2.651)}
\gppoint{gp mark 3}{(3.312,4.000)}
\gppoint{gp mark 3}{(2.242,2.323)}
\gppoint{gp mark 3}{(2.997,3.015)}
\gppoint{gp mark 3}{(1.738,1.801)}
\gppoint{gp mark 3}{(2.179,2.199)}
\gppoint{gp mark 3}{(2.305,2.284)}
\gppoint{gp mark 3}{(2.557,2.605)}
\gppoint{gp mark 3}{(1.550,1.733)}
\gppoint{gp mark 3}{(2.494,2.767)}
\gppoint{gp mark 3}{(1.801,1.960)}
\gppoint{gp mark 3}{(1.675,1.691)}
\gppoint{gp mark 3}{(1.990,2.260)}
\gppoint{gp mark 3}{(2.368,2.615)}
\gppoint{gp mark 3}{(2.179,2.022)}
\gppoint{gp mark 3}{(3.186,3.150)}
\gppoint{gp mark 3}{(2.997,3.253)}
\gppoint{gp mark 3}{(1.424,1.596)}
\gppoint{gp mark 3}{(3.564,3.537)}
\gppoint{gp mark 3}{(2.620,2.444)}
\gppoint{gp mark 3}{(2.871,3.182)}
\gppoint{gp mark 3}{(2.179,2.434)}
\gppoint{gp mark 3}{(3.438,3.650)}
\gppoint{gp mark 3}{(1.612,1.760)}
\gppoint{gp mark 3}{(1.612,1.802)}
\gppoint{gp mark 3}{(1.361,1.567)}
\gppoint{gp mark 3}{(2.116,2.446)}
\gppoint{gp mark 3}{(2.997,3.353)}
\gppoint{gp mark 3}{(2.683,3.008)}
\gppoint{gp mark 3}{(2.053,1.984)}
\gppoint{gp mark 3}{(2.997,2.995)}
\gppoint{gp mark 3}{(3.438,3.598)}
\gppoint{gp mark 3}{(2.053,2.040)}
\gppoint{gp mark 3}{(1.424,1.559)}
\gppoint{gp mark 3}{(1.990,2.058)}
\gppoint{gp mark 3}{(1.738,1.972)}
\gppoint{gp mark 3}{(2.683,2.981)}
\gppoint{gp mark 3}{(1.487,1.778)}
\gppoint{gp mark 3}{(3.501,5.256)}
\gppoint{gp mark 3}{(2.494,2.661)}
\gppoint{gp mark 3}{(1.801,1.983)}
\gppoint{gp mark 3}{(2.053,2.162)}
\gppoint{gp mark 3}{(2.368,2.217)}
\gppoint{gp mark 3}{(2.305,2.317)}
\gppoint{gp mark 3}{(2.368,2.231)}
\gppoint{gp mark 3}{(1.990,1.953)}
\gppoint{gp mark 3}{(1.738,2.065)}
\gppoint{gp mark 3}{(1.675,1.844)}
\gppoint{gp mark 3}{(1.424,1.785)}
\gppoint{gp mark 3}{(1.487,1.828)}
\gppoint{gp mark 3}{(3.312,2.828)}
\gppoint{gp mark 3}{(1.424,1.721)}
\gppoint{gp mark 3}{(1.864,1.714)}
\gppoint{gp mark 3}{(1.550,1.953)}
\gppoint{gp mark 3}{(2.368,2.325)}
\gppoint{gp mark 3}{(1.990,2.169)}
\gppoint{gp mark 3}{(1.801,1.956)}
\gppoint{gp mark 3}{(1.864,2.297)}
\gppoint{gp mark 3}{(1.612,1.924)}
\gppoint{gp mark 3}{(1.927,2.086)}
\gppoint{gp mark 3}{(2.053,2.034)}
\gppoint{gp mark 3}{(1.801,2.115)}
\gppoint{gp mark 3}{(1.235,1.485)}
\gppoint{gp mark 3}{(1.927,2.143)}
\gppoint{gp mark 3}{(1.550,1.804)}
\gppoint{gp mark 3}{(1.550,1.711)}
\gppoint{gp mark 3}{(1.927,1.896)}
\gppoint{gp mark 3}{(1.738,1.817)}
\gppoint{gp mark 3}{(1.424,1.554)}
\gppoint{gp mark 3}{(2.053,2.311)}
\gppoint{gp mark 3}{(2.871,3.057)}
\gppoint{gp mark 3}{(2.934,2.931)}
\gppoint{gp mark 3}{(1.612,1.866)}
\gppoint{gp mark 3}{(4.005,4.315)}
\gppoint{gp mark 3}{(1.801,1.974)}
\gppoint{gp mark 3}{(2.431,2.438)}
\gppoint{gp mark 3}{(2.809,2.728)}
\gppoint{gp mark 3}{(1.361,1.512)}
\gppoint{gp mark 3}{(2.242,2.253)}
\gppoint{gp mark 3}{(1.172,1.484)}
\gppoint{gp mark 3}{(2.934,2.492)}
\gppoint{gp mark 3}{(2.809,2.570)}
\gppoint{gp mark 3}{(1.738,1.969)}
\gppoint{gp mark 3}{(2.305,2.280)}
\gppoint{gp mark 3}{(1.487,1.784)}
\gppoint{gp mark 3}{(1.990,2.116)}
\gppoint{gp mark 3}{(2.431,2.770)}
\gppoint{gp mark 3}{(2.053,2.474)}
\gppoint{gp mark 3}{(1.864,1.978)}
\gppoint{gp mark 3}{(1.361,1.547)}
\gppoint{gp mark 3}{(2.305,2.276)}
\gppoint{gp mark 3}{(2.179,2.228)}
\gppoint{gp mark 3}{(2.053,1.955)}
\gppoint{gp mark 3}{(2.116,2.191)}
\gppoint{gp mark 3}{(1.738,1.903)}
\gppoint{gp mark 3}{(1.801,2.170)}
\gppoint{gp mark 3}{(1.675,1.701)}
\gppoint{gp mark 3}{(1.927,1.856)}
\gppoint{gp mark 3}{(1.738,1.766)}
\gppoint{gp mark 3}{(2.494,2.419)}
\gppoint{gp mark 3}{(1.235,1.465)}
\gppoint{gp mark 3}{(1.864,2.027)}
\gppoint{gp mark 3}{(1.927,2.108)}
\gppoint{gp mark 3}{(2.431,2.133)}
\gppoint{gp mark 3}{(1.675,1.801)}
\gppoint{gp mark 3}{(2.368,2.740)}
\gppoint{gp mark 3}{(1.487,1.677)}
\gppoint{gp mark 3}{(2.116,2.436)}
\gppoint{gp mark 3}{(1.801,1.971)}
\gppoint{gp mark 3}{(2.494,2.634)}
\gppoint{gp mark 3}{(2.053,2.354)}
\gppoint{gp mark 3}{(2.053,2.103)}
\gppoint{gp mark 3}{(2.305,2.284)}
\gppoint{gp mark 3}{(1.990,2.067)}
\gppoint{gp mark 3}{(1.361,1.463)}
\gppoint{gp mark 3}{(1.361,1.537)}
\gppoint{gp mark 3}{(1.927,2.115)}
\gppoint{gp mark 3}{(2.242,2.362)}
\gppoint{gp mark 3}{(2.305,2.467)}
\gppoint{gp mark 3}{(2.242,2.350)}
\gppoint{gp mark 3}{(1.487,1.612)}
\gppoint{gp mark 3}{(1.927,2.137)}
\gppoint{gp mark 3}{(2.620,2.562)}
\gppoint{gp mark 3}{(2.116,2.180)}
\gppoint{gp mark 3}{(2.997,2.763)}
\gppoint{gp mark 3}{(2.934,3.040)}
\gppoint{gp mark 3}{(2.809,2.632)}
\gppoint{gp mark 3}{(3.123,3.396)}
\gppoint{gp mark 3}{(2.746,2.781)}
\gppoint{gp mark 3}{(2.997,3.010)}
\gppoint{gp mark 3}{(2.431,2.404)}
\gppoint{gp mark 3}{(1.235,1.498)}
\gppoint{gp mark 3}{(1.801,2.383)}
\gppoint{gp mark 3}{(3.690,3.348)}
\gppoint{gp mark 3}{(2.557,2.657)}
\gppoint{gp mark 3}{(2.746,2.991)}
\gppoint{gp mark 3}{(2.305,2.614)}
\gppoint{gp mark 3}{(1.864,2.198)}
\gppoint{gp mark 3}{(1.487,1.972)}
\gppoint{gp mark 3}{(2.431,2.211)}
\gppoint{gp mark 3}{(4.445,4.102)}
\gppoint{gp mark 3}{(2.116,2.317)}
\gppoint{gp mark 3}{(1.990,2.086)}
\gppoint{gp mark 3}{(1.487,1.533)}
\gppoint{gp mark 3}{(2.809,2.631)}
\gppoint{gp mark 3}{(2.305,2.160)}
\gppoint{gp mark 3}{(2.368,2.828)}
\gppoint{gp mark 3}{(1.801,2.213)}
\gppoint{gp mark 3}{(1.927,2.047)}
\gppoint{gp mark 3}{(2.116,2.413)}
\gppoint{gp mark 3}{(1.927,1.756)}
\gppoint{gp mark 3}{(3.123,2.506)}
\gppoint{gp mark 3}{(3.690,3.365)}
\gppoint{gp mark 3}{(1.298,1.592)}
\gppoint{gp mark 3}{(2.809,2.824)}
\gppoint{gp mark 3}{(1.235,1.567)}
\gppoint{gp mark 3}{(1.612,1.819)}
\gppoint{gp mark 3}{(2.305,2.459)}
\gppoint{gp mark 3}{(2.746,2.596)}
\gppoint{gp mark 3}{(1.298,1.532)}
\gppoint{gp mark 3}{(2.557,2.698)}
\gppoint{gp mark 3}{(4.256,3.934)}
\gppoint{gp mark 3}{(2.871,2.563)}
\gppoint{gp mark 3}{(2.871,3.139)}
\gppoint{gp mark 3}{(3.123,3.263)}
\gppoint{gp mark 3}{(2.871,2.808)}
\gppoint{gp mark 3}{(1.927,1.964)}
\gppoint{gp mark 3}{(2.116,2.155)}
\gppoint{gp mark 3}{(1.801,1.738)}
\gppoint{gp mark 3}{(2.557,2.402)}
\gppoint{gp mark 3}{(2.116,2.134)}
\gppoint{gp mark 3}{(2.683,2.547)}
\gppoint{gp mark 3}{(1.172,1.489)}
\gppoint{gp mark 3}{(1.927,2.014)}
\gppoint{gp mark 3}{(1.738,2.018)}
\gppoint{gp mark 3}{(1.738,1.849)}
\gppoint{gp mark 3}{(2.431,2.524)}
\gppoint{gp mark 3}{(1.864,1.974)}
\gppoint{gp mark 3}{(2.242,2.205)}
\gppoint{gp mark 3}{(1.424,1.563)}
\gppoint{gp mark 3}{(3.627,4.215)}
\gppoint{gp mark 3}{(1.990,2.086)}
\gppoint{gp mark 3}{(1.801,1.596)}
\gppoint{gp mark 3}{(2.620,2.803)}
\gppoint{gp mark 3}{(3.060,2.979)}
\gppoint{gp mark 3}{(1.927,2.108)}
\gppoint{gp mark 3}{(1.487,1.829)}
\gppoint{gp mark 3}{(2.179,2.245)}
\gppoint{gp mark 3}{(2.053,2.172)}
\gppoint{gp mark 3}{(2.683,2.890)}
\gppoint{gp mark 3}{(1.927,2.122)}
\gppoint{gp mark 3}{(4.319,5.157)}
\gppoint{gp mark 3}{(2.179,2.464)}
\gppoint{gp mark 3}{(3.501,3.384)}
\gppoint{gp mark 3}{(2.305,2.193)}
\gppoint{gp mark 3}{(2.179,2.676)}
\gppoint{gp mark 3}{(1.801,1.722)}
\gppoint{gp mark 3}{(2.368,2.689)}
\gppoint{gp mark 3}{(1.361,1.584)}
\gppoint{gp mark 3}{(1.424,1.544)}
\gppoint{gp mark 3}{(2.179,2.130)}
\gppoint{gp mark 3}{(1.424,1.604)}
\gppoint{gp mark 3}{(3.564,3.437)}
\gppoint{gp mark 3}{(1.990,2.262)}
\gppoint{gp mark 3}{(1.927,2.012)}
\gppoint{gp mark 3}{(2.053,1.911)}
\gppoint{gp mark 3}{(4.445,5.093)}
\gppoint{gp mark 3}{(1.487,1.699)}
\gppoint{gp mark 3}{(1.927,2.108)}
\gppoint{gp mark 3}{(1.801,2.011)}
\gppoint{gp mark 3}{(1.361,1.666)}
\gppoint{gp mark 3}{(1.990,2.455)}
\gppoint{gp mark 3}{(1.298,1.502)}
\gppoint{gp mark 3}{(2.934,2.623)}
\gppoint{gp mark 3}{(4.508,4.557)}
\gppoint{gp mark 3}{(1.675,2.051)}
\gppoint{gp mark 3}{(1.675,1.997)}
\gppoint{gp mark 3}{(2.997,3.274)}
\gppoint{gp mark 3}{(2.746,2.659)}
\gppoint{gp mark 3}{(3.123,3.482)}
\gppoint{gp mark 3}{(1.990,2.140)}
\gppoint{gp mark 3}{(1.550,1.704)}
\gppoint{gp mark 3}{(3.060,2.920)}
\gppoint{gp mark 3}{(1.801,1.738)}
\gppoint{gp mark 3}{(1.550,1.648)}
\gppoint{gp mark 3}{(2.053,2.051)}
\gppoint{gp mark 3}{(3.123,3.261)}
\gppoint{gp mark 3}{(1.801,1.967)}
\gppoint{gp mark 3}{(2.431,2.421)}
\gppoint{gp mark 3}{(2.746,2.665)}
\gppoint{gp mark 3}{(3.564,3.536)}
\gppoint{gp mark 3}{(2.809,2.594)}
\gppoint{gp mark 3}{(4.886,5.148)}
\gppoint{gp mark 3}{(2.683,2.885)}
\gppoint{gp mark 3}{(3.501,3.724)}
\gppoint{gp mark 3}{(3.627,4.313)}
\gppoint{gp mark 3}{(2.620,2.595)}
\gppoint{gp mark 3}{(1.801,1.884)}
\gppoint{gp mark 3}{(3.249,3.328)}
\gppoint{gp mark 3}{(4.382,4.710)}
\gppoint{gp mark 3}{(2.494,2.802)}
\gppoint{gp mark 3}{(6.900,5.336)}
\gppoint{gp mark 3}{(2.809,3.070)}
\gppoint{gp mark 3}{(1.801,1.815)}
\gppoint{gp mark 3}{(1.424,1.748)}
\gppoint{gp mark 3}{(2.557,2.703)}
\gppoint{gp mark 3}{(2.557,2.649)}
\gppoint{gp mark 3}{(3.564,3.729)}
\gppoint{gp mark 3}{(2.305,2.443)}
\gppoint{gp mark 3}{(2.494,2.570)}
\gppoint{gp mark 3}{(1.801,1.880)}
\gppoint{gp mark 3}{(1.361,1.721)}
\gppoint{gp mark 3}{(1.298,1.483)}
\gppoint{gp mark 3}{(1.298,1.579)}
\gppoint{gp mark 3}{(2.242,1.925)}
\gppoint{gp mark 3}{(2.557,2.529)}
\gppoint{gp mark 3}{(2.116,2.260)}
\gppoint{gp mark 3}{(1.487,1.709)}
\gppoint{gp mark 3}{(3.375,3.394)}
\gppoint{gp mark 3}{(1.487,1.549)}
\gppoint{gp mark 3}{(1.612,1.900)}
\gppoint{gp mark 3}{(2.242,2.594)}
\gppoint{gp mark 3}{(3.501,3.408)}
\gppoint{gp mark 3}{(2.179,1.968)}
\gppoint{gp mark 3}{(1.990,1.964)}
\gppoint{gp mark 3}{(1.424,1.594)}
\gppoint{gp mark 3}{(3.438,3.378)}
\gppoint{gp mark 3}{(3.816,4.503)}
\gppoint{gp mark 3}{(1.550,1.573)}
\gppoint{gp mark 3}{(1.801,1.945)}
\gppoint{gp mark 3}{(1.990,2.123)}
\gppoint{gp mark 3}{(1.550,1.774)}
\gppoint{gp mark 3}{(3.060,3.002)}
\gppoint{gp mark 3}{(1.801,2.165)}
\gppoint{gp mark 3}{(2.809,3.521)}
\gppoint{gp mark 3}{(1.675,1.869)}
\gppoint{gp mark 3}{(3.375,3.533)}
\gppoint{gp mark 3}{(2.116,2.170)}
\gppoint{gp mark 3}{(1.990,2.036)}
\gppoint{gp mark 3}{(2.809,2.497)}
\gppoint{gp mark 3}{(4.445,4.309)}
\gppoint{gp mark 3}{(3.375,3.065)}
\gppoint{gp mark 3}{(1.361,1.505)}
\gppoint{gp mark 3}{(1.801,2.117)}
\gppoint{gp mark 3}{(1.361,1.583)}
\gppoint{gp mark 3}{(2.997,2.519)}
\gppoint{gp mark 3}{(1.109,1.406)}
\gppoint{gp mark 3}{(2.053,2.004)}
\gppoint{gp mark 3}{(2.809,2.526)}
\gppoint{gp mark 3}{(1.927,1.982)}
\gppoint{gp mark 3}{(2.620,2.493)}
\gppoint{gp mark 3}{(4.005,3.879)}
\gppoint{gp mark 3}{(2.431,3.059)}
\gppoint{gp mark 3}{(1.612,1.873)}
\gppoint{gp mark 3}{(1.927,2.210)}
\gppoint{gp mark 3}{(2.305,2.554)}
\gppoint{gp mark 3}{(2.620,2.646)}
\gppoint{gp mark 3}{(1.487,1.649)}
\gppoint{gp mark 3}{(1.801,2.032)}
\gppoint{gp mark 3}{(1.675,1.793)}
\gppoint{gp mark 3}{(2.053,2.277)}
\gppoint{gp mark 3}{(2.494,2.165)}
\gppoint{gp mark 3}{(1.990,2.083)}
\gppoint{gp mark 3}{(2.179,2.181)}
\gppoint{gp mark 3}{(1.361,1.664)}
\gppoint{gp mark 3}{(2.179,2.236)}
\gppoint{gp mark 3}{(1.801,1.607)}
\gppoint{gp mark 3}{(3.249,3.203)}
\gppoint{gp mark 3}{(1.864,2.248)}
\gppoint{gp mark 3}{(1.612,1.571)}
\gppoint{gp mark 3}{(2.997,2.952)}
\gppoint{gp mark 3}{(1.990,2.153)}
\gppoint{gp mark 3}{(4.508,3.938)}
\gppoint{gp mark 3}{(2.934,3.225)}
\gppoint{gp mark 3}{(2.368,2.399)}
\gppoint{gp mark 3}{(3.501,3.379)}
\gppoint{gp mark 3}{(1.675,1.834)}
\gppoint{gp mark 3}{(2.053,2.084)}
\gppoint{gp mark 3}{(1.738,1.693)}
\gppoint{gp mark 3}{(1.361,1.640)}
\gppoint{gp mark 3}{(1.298,1.492)}
\gppoint{gp mark 3}{(2.305,2.043)}
\gppoint{gp mark 3}{(1.801,1.718)}
\gppoint{gp mark 3}{(3.123,3.240)}
\gppoint{gp mark 3}{(2.179,2.384)}
\gppoint{gp mark 3}{(1.424,1.653)}
\gppoint{gp mark 3}{(1.738,1.730)}
\gppoint{gp mark 3}{(1.801,1.909)}
\gppoint{gp mark 3}{(2.997,2.095)}
\gppoint{gp mark 3}{(3.816,3.850)}
\gppoint{gp mark 3}{(2.305,2.480)}
\gppoint{gp mark 3}{(1.927,1.971)}
\gppoint{gp mark 3}{(1.801,1.928)}
\gppoint{gp mark 3}{(2.934,2.792)}
\gppoint{gp mark 3}{(1.801,2.009)}
\gppoint{gp mark 3}{(1.298,1.635)}
\gppoint{gp mark 3}{(2.305,2.267)}
\gppoint{gp mark 3}{(3.564,3.369)}
\gppoint{gp mark 3}{(3.438,3.061)}
\gppoint{gp mark 3}{(1.927,2.039)}
\gppoint{gp mark 3}{(1.990,2.101)}
\gppoint{gp mark 3}{(2.871,2.915)}
\gppoint{gp mark 3}{(1.675,1.911)}
\gppoint{gp mark 3}{(2.053,2.154)}
\gppoint{gp mark 3}{(2.620,2.333)}
\gppoint{gp mark 3}{(2.368,2.737)}
\gppoint{gp mark 3}{(1.424,1.613)}
\gppoint{gp mark 3}{(5.201,5.280)}
\gppoint{gp mark 3}{(3.942,3.600)}
\gppoint{gp mark 3}{(1.487,1.730)}
\gppoint{gp mark 3}{(1.298,1.495)}
\gppoint{gp mark 3}{(3.438,4.419)}
\gppoint{gp mark 3}{(1.801,2.049)}
\gppoint{gp mark 3}{(1.361,1.581)}
\gppoint{gp mark 3}{(2.368,2.558)}
\gppoint{gp mark 3}{(3.186,3.258)}
\gppoint{gp mark 3}{(3.312,4.007)}
\gppoint{gp mark 3}{(2.871,2.975)}
\gppoint{gp mark 3}{(1.675,1.773)}
\gppoint{gp mark 3}{(3.186,3.500)}
\gppoint{gp mark 3}{(5.515,5.104)}
\gppoint{gp mark 3}{(2.557,2.649)}
\gppoint{gp mark 3}{(2.242,2.454)}
\gppoint{gp mark 3}{(3.375,3.337)}
\gppoint{gp mark 3}{(2.809,2.587)}
\gppoint{gp mark 3}{(2.934,2.861)}
\gppoint{gp mark 3}{(3.753,3.337)}
\gppoint{gp mark 3}{(1.361,1.688)}
\gppoint{gp mark 3}{(2.305,2.131)}
\gppoint{gp mark 3}{(1.487,1.693)}
\gppoint{gp mark 3}{(1.487,1.784)}
\gppoint{gp mark 3}{(1.612,1.777)}
\gppoint{gp mark 3}{(1.738,1.917)}
\gppoint{gp mark 3}{(2.179,2.031)}
\gppoint{gp mark 3}{(1.864,1.725)}
\gppoint{gp mark 3}{(1.990,2.118)}
\gppoint{gp mark 3}{(2.179,2.335)}
\gppoint{gp mark 3}{(1.424,1.650)}
\gppoint{gp mark 3}{(1.550,1.531)}
\gppoint{gp mark 3}{(1.487,1.549)}
\gppoint{gp mark 3}{(1.927,2.280)}
\gppoint{gp mark 3}{(1.550,1.639)}
\gppoint{gp mark 3}{(1.801,1.917)}
\gppoint{gp mark 3}{(3.060,2.941)}
\gppoint{gp mark 3}{(1.550,1.659)}
\gppoint{gp mark 3}{(1.298,1.480)}
\gppoint{gp mark 3}{(2.242,2.064)}
\gppoint{gp mark 3}{(2.179,2.105)}
\gppoint{gp mark 3}{(1.801,2.149)}
\gppoint{gp mark 3}{(2.746,3.091)}
\gppoint{gp mark 3}{(1.298,1.585)}
\gppoint{gp mark 3}{(1.675,1.770)}
\gppoint{gp mark 3}{(1.738,1.902)}
\gppoint{gp mark 3}{(1.298,1.544)}
\gppoint{gp mark 3}{(1.550,1.534)}
\gppoint{gp mark 3}{(1.675,1.653)}
\gppoint{gp mark 3}{(2.746,2.810)}
\gppoint{gp mark 3}{(2.683,2.661)}
\gppoint{gp mark 3}{(1.990,2.141)}
\gppoint{gp mark 3}{(2.053,2.494)}
\gppoint{gp mark 3}{(1.990,2.377)}
\gppoint{gp mark 3}{(1.612,1.717)}
\gppoint{gp mark 3}{(1.801,1.863)}
\gppoint{gp mark 3}{(1.990,2.174)}
\gppoint{gp mark 3}{(2.683,2.977)}
\gppoint{gp mark 3}{(2.368,2.646)}
\gppoint{gp mark 3}{(2.116,2.103)}
\gppoint{gp mark 3}{(1.864,1.892)}
\gppoint{gp mark 3}{(2.620,2.639)}
\gppoint{gp mark 3}{(1.612,1.886)}
\gppoint{gp mark 3}{(2.934,3.264)}
\gppoint{gp mark 3}{(1.487,1.607)}
\gppoint{gp mark 3}{(2.368,2.074)}
\gppoint{gp mark 3}{(1.235,1.545)}
\gppoint{gp mark 3}{(2.305,2.344)}
\gppoint{gp mark 3}{(1.612,1.926)}
\gppoint{gp mark 3}{(2.305,2.515)}
\gppoint{gp mark 3}{(2.053,2.030)}
\gppoint{gp mark 3}{(1.361,1.593)}
\gppoint{gp mark 3}{(2.116,2.327)}
\gppoint{gp mark 3}{(1.927,1.940)}
\gppoint{gp mark 3}{(1.487,1.630)}
\gppoint{gp mark 3}{(1.550,1.625)}
\gppoint{gp mark 3}{(1.550,1.867)}
\gppoint{gp mark 3}{(2.871,2.774)}
\gppoint{gp mark 3}{(1.550,1.733)}
\gppoint{gp mark 3}{(2.116,2.366)}
\gppoint{gp mark 3}{(2.871,2.796)}
\gppoint{gp mark 3}{(3.312,3.398)}
\gppoint{gp mark 3}{(2.997,2.872)}
\gppoint{gp mark 3}{(3.312,3.096)}
\gppoint{gp mark 3}{(1.361,1.522)}
\gppoint{gp mark 3}{(1.864,1.640)}
\gppoint{gp mark 3}{(1.927,2.119)}
\gppoint{gp mark 3}{(4.949,4.865)}
\gppoint{gp mark 3}{(3.312,3.641)}
\gppoint{gp mark 3}{(4.005,3.983)}
\gppoint{gp mark 3}{(2.746,2.101)}
\gppoint{gp mark 3}{(2.683,2.495)}
\gppoint{gp mark 3}{(3.879,3.624)}
\gppoint{gp mark 3}{(3.123,3.132)}
\gppoint{gp mark 3}{(3.060,2.872)}
\gppoint{gp mark 3}{(1.927,2.134)}
\gppoint{gp mark 3}{(3.816,3.862)}
\gppoint{gp mark 3}{(2.494,2.549)}
\gppoint{gp mark 3}{(3.186,3.229)}
\gppoint{gp mark 3}{(2.305,2.301)}
\gppoint{gp mark 3}{(1.927,1.954)}
\gppoint{gp mark 3}{(3.060,2.612)}
\gppoint{gp mark 3}{(2.620,3.158)}
\gppoint{gp mark 3}{(3.942,4.126)}
\gppoint{gp mark 3}{(2.179,2.021)}
\gppoint{gp mark 3}{(1.550,1.735)}
\gppoint{gp mark 3}{(3.438,3.013)}
\gppoint{gp mark 3}{(2.809,3.290)}
\gppoint{gp mark 3}{(2.871,2.400)}
\gppoint{gp mark 3}{(1.864,2.335)}
\gppoint{gp mark 3}{(3.060,2.683)}
\gppoint{gp mark 3}{(3.438,3.488)}
\gppoint{gp mark 3}{(1.738,1.957)}
\gppoint{gp mark 3}{(2.934,2.515)}
\gppoint{gp mark 3}{(2.934,2.742)}
\gppoint{gp mark 3}{(3.564,3.703)}
\gppoint{gp mark 3}{(2.871,2.883)}
\gppoint{gp mark 3}{(4.256,4.223)}
\gppoint{gp mark 3}{(1.927,2.066)}
\gppoint{gp mark 3}{(3.123,3.093)}
\gppoint{gp mark 3}{(4.760,5.107)}
\gppoint{gp mark 3}{(1.927,1.883)}
\gppoint{gp mark 3}{(2.557,2.650)}
\gppoint{gp mark 3}{(3.501,2.208)}
\gppoint{gp mark 3}{(3.816,4.533)}
\gppoint{gp mark 3}{(2.557,3.219)}
\gppoint{gp mark 3}{(2.746,3.195)}
\gppoint{gp mark 3}{(5.075,4.925)}
\gppoint{gp mark 3}{(1.612,1.771)}
\gppoint{gp mark 3}{(3.501,2.932)}
\gppoint{gp mark 3}{(1.550,2.000)}
\gppoint{gp mark 3}{(3.690,3.375)}
\gppoint{gp mark 3}{(4.319,3.995)}
\gppoint{gp mark 3}{(3.627,3.231)}
\gppoint{gp mark 3}{(2.494,2.518)}
\gppoint{gp mark 3}{(2.746,2.975)}
\gppoint{gp mark 3}{(3.123,3.455)}
\gppoint{gp mark 3}{(2.557,2.438)}
\gppoint{gp mark 3}{(3.627,4.024)}
\gppoint{gp mark 3}{(3.564,3.536)}
\gppoint{gp mark 3}{(2.242,2.428)}
\gppoint{gp mark 3}{(4.634,4.844)}
\gppoint{gp mark 3}{(3.123,3.383)}
\gppoint{gp mark 3}{(2.620,2.552)}
\gppoint{gp mark 3}{(1.675,1.649)}
\gppoint{gp mark 3}{(2.053,2.211)}
\gppoint{gp mark 3}{(3.438,3.532)}
\gppoint{gp mark 3}{(1.990,2.068)}
\gppoint{gp mark 3}{(4.508,5.307)}
\gppoint{gp mark 3}{(4.445,4.947)}
\gppoint{gp mark 3}{(2.683,3.191)}
\gppoint{gp mark 3}{(4.319,4.532)}
\gppoint{gp mark 3}{(4.193,4.688)}
\gppoint{gp mark 3}{(3.123,3.638)}
\gppoint{gp mark 3}{(6.208,5.330)}
\gppoint{gp mark 3}{(2.116,2.160)}
\gppoint{gp mark 3}{(4.068,4.887)}
\gppoint{gp mark 3}{(2.305,2.659)}
\gppoint{gp mark 3}{(4.382,3.401)}
\gppoint{gp mark 3}{(4.571,4.927)}
\gppoint{gp mark 3}{(1.864,2.000)}
\gppoint{gp mark 3}{(3.375,4.156)}
\gppoint{gp mark 3}{(2.305,2.214)}
\gppoint{gp mark 3}{(2.053,2.080)}
\gppoint{gp mark 3}{(2.997,3.048)}
\gppoint{gp mark 3}{(2.809,2.483)}
\gppoint{gp mark 3}{(2.746,2.565)}
\gppoint{gp mark 3}{(2.368,2.576)}
\gppoint{gp mark 3}{(2.809,2.677)}
\gppoint{gp mark 3}{(2.871,3.465)}
\gppoint{gp mark 3}{(2.053,2.231)}
\gppoint{gp mark 3}{(2.557,2.757)}
\gppoint{gp mark 3}{(1.864,2.007)}
\gppoint{gp mark 3}{(1.612,2.083)}
\gppoint{gp mark 3}{(4.068,3.872)}
\gppoint{gp mark 3}{(2.871,3.211)}
\gppoint{gp mark 3}{(1.550,1.693)}
\gppoint{gp mark 3}{(2.871,2.771)}
\gppoint{gp mark 3}{(2.053,1.845)}
\gppoint{gp mark 3}{(1.550,1.773)}
\gppoint{gp mark 3}{(2.746,2.828)}
\gppoint{gp mark 3}{(3.879,3.897)}
\gppoint{gp mark 3}{(2.746,2.753)}
\gppoint{gp mark 3}{(2.746,2.329)}
\gppoint{gp mark 3}{(1.675,1.903)}
\gppoint{gp mark 3}{(2.934,2.378)}
\gppoint{gp mark 3}{(3.312,3.511)}
\gppoint{gp mark 3}{(2.809,2.890)}
\gppoint{gp mark 3}{(4.508,4.419)}
\gppoint{gp mark 3}{(4.445,4.835)}
\gppoint{gp mark 3}{(3.942,4.271)}
\gppoint{gp mark 3}{(4.256,4.467)}
\gppoint{gp mark 3}{(5.012,4.952)}
\gppoint{gp mark 3}{(3.690,3.730)}
\gppoint{gp mark 3}{(2.871,2.882)}
\gppoint{gp mark 3}{(4.760,4.793)}
\gppoint{gp mark 3}{(4.005,4.347)}
\gppoint{gp mark 3}{(3.060,3.185)}
\gppoint{gp mark 3}{(5.138,5.125)}
\gppoint{gp mark 3}{(4.068,3.977)}
\gppoint{gp mark 3}{(4.508,3.972)}
\gppoint{gp mark 3}{(4.130,4.486)}
\gppoint{gp mark 3}{(3.186,3.254)}
\gppoint{gp mark 3}{(2.934,2.971)}
\gppoint{gp mark 3}{(2.368,2.421)}
\gppoint{gp mark 3}{(2.934,2.779)}
\gppoint{gp mark 3}{(3.249,3.666)}
\gppoint{gp mark 3}{(3.249,3.132)}
\gppoint{gp mark 3}{(4.068,3.954)}
\gppoint{gp mark 3}{(5.893,5.213)}
\gppoint{gp mark 3}{(4.823,4.837)}
\gppoint{gp mark 3}{(3.942,2.925)}
\gppoint{gp mark 3}{(5.578,5.201)}
\gppoint{gp mark 3}{(5.389,5.171)}
\gppoint{gp mark 3}{(2.620,2.446)}
\gppoint{gp mark 3}{(3.312,3.106)}
\gppoint{gp mark 3}{(2.557,2.814)}
\gppoint{gp mark 3}{(2.179,1.926)}
\gppoint{gp mark 3}{(1.990,2.336)}
\gppoint{gp mark 3}{(1.738,1.913)}
\gppoint{gp mark 3}{(1.990,2.348)}
\gppoint{gp mark 3}{(2.809,3.059)}
\gppoint{gp mark 3}{(1.487,1.693)}
\gppoint{gp mark 3}{(3.375,3.569)}
\gppoint{gp mark 3}{(1.361,1.670)}
\gppoint{gp mark 3}{(4.256,3.578)}
\gppoint{gp mark 3}{(2.368,2.484)}
\gppoint{gp mark 3}{(2.494,2.504)}
\gppoint{gp mark 3}{(1.990,2.076)}
\gppoint{gp mark 3}{(1.738,1.942)}
\gppoint{gp mark 3}{(2.053,1.921)}
\gppoint{gp mark 3}{(1.424,1.585)}
\gppoint{gp mark 3}{(1.738,1.962)}
\gppoint{gp mark 3}{(2.871,2.652)}
\gppoint{gp mark 3}{(2.746,2.660)}
\gppoint{gp mark 3}{(3.816,3.993)}
\gppoint{gp mark 3}{(1.675,1.908)}
\gppoint{gp mark 3}{(1.235,1.506)}
\gppoint{gp mark 3}{(2.997,3.053)}
\gppoint{gp mark 3}{(2.494,2.423)}
\gppoint{gp mark 3}{(2.620,2.623)}
\gppoint{gp mark 3}{(1.990,1.985)}
\gppoint{gp mark 3}{(3.123,2.476)}
\gppoint{gp mark 3}{(3.312,3.490)}
\gppoint{gp mark 3}{(1.927,1.895)}
\gppoint{gp mark 3}{(3.312,3.200)}
\gppoint{gp mark 3}{(1.927,1.921)}
\gppoint{gp mark 3}{(2.053,2.021)}
\gppoint{gp mark 3}{(3.186,2.858)}
\gppoint{gp mark 3}{(2.997,2.984)}
\gppoint{gp mark 3}{(2.494,2.345)}
\gppoint{gp mark 3}{(2.305,2.047)}
\gppoint{gp mark 3}{(1.990,2.239)}
\gppoint{gp mark 3}{(1.738,1.720)}
\gppoint{gp mark 3}{(1.487,1.628)}
\gppoint{gp mark 3}{(2.746,2.755)}
\gppoint{gp mark 3}{(2.809,3.144)}
\gppoint{gp mark 3}{(2.494,2.506)}
\gppoint{gp mark 3}{(1.927,2.065)}
\gppoint{gp mark 3}{(3.249,3.298)}
\gppoint{gp mark 3}{(1.550,1.788)}
\gppoint{gp mark 3}{(3.123,3.157)}
\gppoint{gp mark 3}{(2.116,2.461)}
\gppoint{gp mark 3}{(1.927,2.167)}
\gppoint{gp mark 3}{(1.675,1.781)}
\gppoint{gp mark 3}{(2.053,2.163)}
\gppoint{gp mark 3}{(5.578,4.716)}
\gppoint{gp mark 3}{(1.612,1.778)}
\gppoint{gp mark 3}{(4.068,3.794)}
\gppoint{gp mark 3}{(3.249,3.771)}
\gppoint{gp mark 3}{(2.809,3.107)}
\gppoint{gp mark 3}{(3.060,3.423)}
\gppoint{gp mark 3}{(2.746,2.595)}
\gppoint{gp mark 3}{(2.053,2.102)}
\gppoint{gp mark 3}{(5.830,4.622)}
\gppoint{gp mark 3}{(2.809,2.956)}
\gppoint{gp mark 3}{(3.312,3.502)}
\gppoint{gp mark 3}{(1.990,2.307)}
\gppoint{gp mark 3}{(1.487,1.755)}
\gppoint{gp mark 3}{(1.801,1.946)}
\gppoint{gp mark 3}{(3.060,3.290)}
\gppoint{gp mark 3}{(3.186,3.650)}
\gppoint{gp mark 3}{(1.298,1.493)}
\gppoint{gp mark 3}{(1.612,1.924)}
\gppoint{gp mark 3}{(4.193,3.854)}
\gppoint{gp mark 3}{(5.138,4.815)}
\gppoint{gp mark 3}{(3.564,3.615)}
\gppoint{gp mark 3}{(2.809,2.683)}
\gppoint{gp mark 3}{(1.675,1.830)}
\gppoint{gp mark 3}{(1.550,1.828)}
\gppoint{gp mark 3}{(2.997,2.819)}
\gppoint{gp mark 3}{(2.746,2.759)}
\gppoint{gp mark 3}{(2.305,2.523)}
\gppoint{gp mark 3}{(3.249,3.547)}
\gppoint{gp mark 3}{(2.620,2.780)}
\gppoint{gp mark 3}{(2.116,1.971)}
\gppoint{gp mark 3}{(3.312,3.159)}
\gppoint{gp mark 3}{(3.627,3.591)}
\gppoint{gp mark 3}{(2.997,2.696)}
\gppoint{gp mark 3}{(3.312,2.928)}
\gppoint{gp mark 3}{(2.871,2.955)}
\gppoint{gp mark 3}{(4.193,4.417)}
\gppoint{gp mark 3}{(2.179,2.514)}
\gppoint{gp mark 3}{(1.801,1.877)}
\gppoint{gp mark 3}{(2.242,2.534)}
\gppoint{gp mark 3}{(2.494,2.551)}
\gppoint{gp mark 3}{(2.242,2.047)}
\gppoint{gp mark 3}{(2.431,2.492)}
\gppoint{gp mark 3}{(1.612,1.835)}
\gppoint{gp mark 3}{(1.550,1.641)}
\gppoint{gp mark 3}{(3.627,3.676)}
\gppoint{gp mark 3}{(2.997,3.008)}
\gppoint{gp mark 3}{(1.927,1.972)}
\gppoint{gp mark 3}{(2.494,2.151)}
\gppoint{gp mark 3}{(3.501,3.518)}
\gppoint{gp mark 3}{(3.186,3.342)}
\gppoint{gp mark 3}{(3.249,3.297)}
\gppoint{gp mark 3}{(4.571,2.851)}
\gppoint{gp mark 3}{(2.179,2.318)}
\gppoint{gp mark 3}{(1.487,1.649)}
\gppoint{gp mark 3}{(2.557,2.693)}
\gppoint{gp mark 3}{(2.242,2.360)}
\gppoint{gp mark 3}{(1.990,1.696)}
\gppoint{gp mark 3}{(3.375,3.243)}
\gppoint{gp mark 3}{(2.557,2.462)}
\gppoint{gp mark 3}{(2.620,2.918)}
\gppoint{gp mark 3}{(4.068,2.270)}
\gppoint{gp mark 3}{(1.487,1.643)}
\gppoint{gp mark 3}{(2.053,2.326)}
\gppoint{gp mark 3}{(3.690,3.775)}
\gppoint{gp mark 3}{(1.927,2.112)}
\gppoint{gp mark 3}{(2.305,2.524)}
\gppoint{gp mark 3}{(2.557,2.317)}
\gppoint{gp mark 3}{(2.368,2.875)}
\gppoint{gp mark 3}{(2.620,3.166)}
\gppoint{gp mark 3}{(2.934,3.121)}
\gppoint{gp mark 3}{(2.871,2.605)}
\gppoint{gp mark 3}{(2.934,2.980)}
\gppoint{gp mark 3}{(1.424,1.761)}
\gppoint{gp mark 3}{(1.927,2.441)}
\gppoint{gp mark 3}{(3.186,3.410)}
\gppoint{gp mark 3}{(2.179,2.063)}
\gppoint{gp mark 3}{(4.068,4.548)}
\gppoint{gp mark 3}{(1.675,1.758)}
\gppoint{gp mark 3}{(2.997,2.957)}
\gppoint{gp mark 3}{(2.997,3.434)}
\gppoint{gp mark 3}{(1.235,1.513)}
\gppoint{gp mark 3}{(2.997,2.856)}
\gppoint{gp mark 3}{(2.557,2.738)}
\gppoint{gp mark 3}{(2.683,2.849)}
\gppoint{gp mark 3}{(1.298,1.607)}
\gppoint{gp mark 3}{(1.487,1.953)}
\gppoint{gp mark 3}{(2.557,2.760)}
\gppoint{gp mark 3}{(1.235,1.516)}
\gppoint{gp mark 3}{(2.053,1.990)}
\gppoint{gp mark 3}{(2.620,2.462)}
\gppoint{gp mark 3}{(2.242,2.097)}
\gppoint{gp mark 3}{(1.487,1.595)}
\gppoint{gp mark 3}{(2.494,2.452)}
\gppoint{gp mark 3}{(3.312,3.030)}
\gppoint{gp mark 3}{(2.368,2.571)}
\gppoint{gp mark 3}{(2.746,2.657)}
\gppoint{gp mark 3}{(2.242,2.210)}
\gppoint{gp mark 3}{(1.109,1.467)}
\gppoint{gp mark 3}{(2.053,2.110)}
\gppoint{gp mark 3}{(4.319,5.183)}
\gppoint{gp mark 3}{(1.612,1.976)}
\gppoint{gp mark 3}{(2.116,2.251)}
\gppoint{gp mark 3}{(2.557,2.457)}
\gppoint{gp mark 3}{(2.431,2.410)}
\gppoint{gp mark 3}{(2.116,2.497)}
\gppoint{gp mark 3}{(2.116,2.338)}
\gppoint{gp mark 3}{(1.738,2.000)}
\gppoint{gp mark 3}{(2.305,2.272)}
\gppoint{gp mark 3}{(2.557,2.610)}
\gppoint{gp mark 3}{(1.424,1.683)}
\gppoint{gp mark 3}{(1.801,1.953)}
\gppoint{gp mark 3}{(2.242,2.100)}
\gppoint{gp mark 3}{(2.809,2.573)}
\gppoint{gp mark 3}{(4.005,4.557)}
\gppoint{gp mark 3}{(1.864,1.756)}
\gppoint{gp mark 3}{(2.242,2.177)}
\gppoint{gp mark 3}{(3.060,2.455)}
\gppoint{gp mark 3}{(2.620,2.352)}
\gppoint{gp mark 3}{(2.934,2.736)}
\gppoint{gp mark 3}{(2.746,2.889)}
\gppoint{gp mark 3}{(4.508,4.324)}
\gppoint{gp mark 3}{(2.871,2.943)}
\gppoint{gp mark 3}{(2.053,2.093)}
\gppoint{gp mark 3}{(3.501,3.902)}
\gppoint{gp mark 3}{(2.179,2.447)}
\gppoint{gp mark 3}{(3.123,3.316)}
\gppoint{gp mark 3}{(2.620,2.354)}
\gppoint{gp mark 3}{(2.305,2.835)}
\gppoint{gp mark 3}{(2.431,2.443)}
\gppoint{gp mark 3}{(3.816,4.257)}
\gppoint{gp mark 3}{(3.186,3.513)}
\gppoint{gp mark 3}{(2.242,2.093)}
\gppoint{gp mark 3}{(1.801,1.945)}
\gppoint{gp mark 3}{(2.116,2.384)}
\gppoint{gp mark 3}{(1.361,1.678)}
\gppoint{gp mark 3}{(2.116,2.217)}
\gppoint{gp mark 3}{(2.746,3.037)}
\gppoint{gp mark 3}{(3.627,4.512)}
\gppoint{gp mark 3}{(2.620,3.420)}
\gppoint{gp mark 3}{(3.312,3.681)}
\gppoint{gp mark 3}{(2.557,3.171)}
\gppoint{gp mark 3}{(3.438,3.393)}
\gppoint{gp mark 3}{(2.620,2.932)}
\gppoint{gp mark 3}{(3.627,3.012)}
\gppoint{gp mark 3}{(1.675,1.872)}
\gppoint{gp mark 3}{(3.186,3.221)}
\gppoint{gp mark 3}{(4.068,4.903)}
\gppoint{gp mark 3}{(4.319,4.375)}
\gppoint{gp mark 3}{(2.305,2.217)}
\gppoint{gp mark 3}{(2.934,2.666)}
\gppoint{gp mark 3}{(1.990,1.861)}
\gppoint{gp mark 3}{(3.375,3.339)}
\gppoint{gp mark 3}{(3.627,3.234)}
\gppoint{gp mark 3}{(1.612,1.808)}
\gppoint{gp mark 3}{(1.675,2.019)}
\gppoint{gp mark 3}{(2.871,3.044)}
\gppoint{gp mark 3}{(2.179,2.827)}
\gppoint{gp mark 3}{(2.683,2.815)}
\gppoint{gp mark 3}{(2.305,2.594)}
\gppoint{gp mark 3}{(2.557,2.554)}
\gppoint{gp mark 3}{(2.053,2.070)}
\gppoint{gp mark 3}{(2.242,2.649)}
\gppoint{gp mark 3}{(3.501,3.604)}
\gppoint{gp mark 3}{(3.627,3.524)}
\gppoint{gp mark 3}{(2.179,2.169)}
\gppoint{gp mark 3}{(1.864,1.889)}
\gppoint{gp mark 3}{(1.298,1.508)}
\gppoint{gp mark 3}{(3.690,3.824)}
\gppoint{gp mark 3}{(3.879,4.441)}
\gppoint{gp mark 3}{(5.264,4.411)}
\gppoint{gp mark 3}{(4.319,4.405)}
\gppoint{gp mark 3}{(3.375,3.194)}
\gppoint{gp mark 3}{(2.368,2.596)}
\gppoint{gp mark 3}{(4.256,4.950)}
\gppoint{gp mark 3}{(3.060,2.807)}
\gppoint{gp mark 3}{(4.571,4.442)}
\gppoint{gp mark 3}{(4.130,3.941)}
\gppoint{gp mark 3}{(2.620,2.548)}
\gppoint{gp mark 3}{(5.704,5.213)}
\gppoint{gp mark 3}{(2.871,2.995)}
\gppoint{gp mark 3}{(2.179,2.474)}
\gppoint{gp mark 3}{(1.927,1.990)}
\gppoint{gp mark 3}{(2.683,2.903)}
\gppoint{gp mark 3}{(2.179,2.597)}
\gppoint{gp mark 3}{(2.809,2.808)}
\gppoint{gp mark 3}{(3.564,2.449)}
\gppoint{gp mark 3}{(2.305,2.301)}
\gppoint{gp mark 3}{(2.934,3.283)}
\gppoint{gp mark 3}{(3.123,2.831)}
\gppoint{gp mark 3}{(3.375,3.516)}
\gppoint{gp mark 3}{(1.738,1.665)}
\gppoint{gp mark 3}{(2.116,2.129)}
\gppoint{gp mark 3}{(3.438,3.764)}
\gppoint{gp mark 3}{(3.249,2.815)}
\gppoint{gp mark 3}{(2.746,2.612)}
\gppoint{gp mark 3}{(6.757,3.396)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.483,3.088) {NAR};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 1}{(1.424,1.468)}
\gppoint{gp mark 1}{(4.256,1.391)}
\gppoint{gp mark 1}{(2.683,1.276)}
\gppoint{gp mark 1}{(1.927,1.218)}
\gppoint{gp mark 1}{(1.990,1.219)}
\gppoint{gp mark 1}{(2.368,1.247)}
\gppoint{gp mark 1}{(3.438,1.334)}
\gppoint{gp mark 1}{(3.753,1.361)}
\gppoint{gp mark 1}{(2.934,1.288)}
\gppoint{gp mark 1}{(2.871,1.295)}
\gppoint{gp mark 1}{(2.683,1.275)}
\gppoint{gp mark 1}{(1.990,1.221)}
\gppoint{gp mark 1}{(1.801,1.207)}
\gppoint{gp mark 1}{(1.864,1.217)}
\gppoint{gp mark 1}{(1.864,1.213)}
\gppoint{gp mark 1}{(2.179,1.237)}
\gppoint{gp mark 1}{(2.997,1.298)}
\gppoint{gp mark 1}{(2.809,1.298)}
\gppoint{gp mark 1}{(2.746,1.278)}
\gppoint{gp mark 1}{(2.053,1.224)}
\gppoint{gp mark 1}{(1.927,1.210)}
\gppoint{gp mark 1}{(2.368,1.237)}
\gppoint{gp mark 1}{(3.942,1.358)}
\gppoint{gp mark 1}{(2.997,1.289)}
\gppoint{gp mark 1}{(3.249,1.309)}
\gppoint{gp mark 1}{(3.753,1.357)}
\gppoint{gp mark 1}{(1.864,1.215)}
\gppoint{gp mark 1}{(3.186,1.310)}
\gppoint{gp mark 1}{(3.627,1.341)}
\gppoint{gp mark 1}{(3.438,1.328)}
\gppoint{gp mark 1}{(4.319,1.402)}
\gppoint{gp mark 1}{(3.879,1.355)}
\gppoint{gp mark 1}{(4.193,1.364)}
\gppoint{gp mark 1}{(4.508,1.411)}
\gppoint{gp mark 1}{(2.620,1.271)}
\gppoint{gp mark 1}{(5.893,1.443)}
\gppoint{gp mark 1}{(1.927,1.260)}
\gppoint{gp mark 1}{(4.319,1.384)}
\gppoint{gp mark 1}{(3.816,1.348)}
\gppoint{gp mark 1}{(2.053,1.213)}
\gppoint{gp mark 1}{(1.298,1.153)}
\gppoint{gp mark 1}{(2.179,1.216)}
\gppoint{gp mark 1}{(2.934,1.266)}
\gppoint{gp mark 1}{(1.927,1.196)}
\gppoint{gp mark 1}{(1.424,1.163)}
\gppoint{gp mark 1}{(2.809,1.264)}
\gppoint{gp mark 1}{(2.557,1.255)}
\gppoint{gp mark 1}{(1.801,1.198)}
\gppoint{gp mark 1}{(3.060,1.285)}
\gppoint{gp mark 1}{(4.130,1.375)}
\gppoint{gp mark 1}{(2.746,1.274)}
\gppoint{gp mark 1}{(3.186,1.300)}
\gppoint{gp mark 1}{(2.242,1.230)}
\gppoint{gp mark 1}{(2.934,1.291)}
\gppoint{gp mark 1}{(5.767,1.463)}
\gppoint{gp mark 1}{(3.060,1.308)}
\gppoint{gp mark 1}{(2.997,1.299)}
\gppoint{gp mark 1}{(2.620,1.301)}
\gppoint{gp mark 1}{(3.438,1.321)}
\gppoint{gp mark 1}{(3.312,1.318)}
\gppoint{gp mark 1}{(2.557,1.266)}
\gppoint{gp mark 1}{(3.123,1.312)}
\gppoint{gp mark 1}{(2.871,1.291)}
\gppoint{gp mark 1}{(2.053,1.228)}
\gppoint{gp mark 1}{(2.620,1.273)}
\gppoint{gp mark 1}{(2.242,1.241)}
\gppoint{gp mark 1}{(2.997,1.292)}
\gppoint{gp mark 1}{(3.942,1.358)}
\gppoint{gp mark 1}{(1.864,1.204)}
\gppoint{gp mark 1}{(2.053,1.214)}
\gppoint{gp mark 1}{(3.501,1.335)}
\gppoint{gp mark 1}{(2.179,1.240)}
\gppoint{gp mark 1}{(2.683,1.276)}
\gppoint{gp mark 1}{(3.375,1.328)}
\gppoint{gp mark 1}{(3.123,1.314)}
\gppoint{gp mark 1}{(4.697,1.437)}
\gppoint{gp mark 1}{(3.312,1.339)}
\gppoint{gp mark 1}{(2.620,1.265)}
\gppoint{gp mark 1}{(2.997,1.299)}
\gppoint{gp mark 1}{(1.424,1.180)}
\gppoint{gp mark 1}{(5.767,1.456)}
\gppoint{gp mark 1}{(2.809,1.294)}
\gppoint{gp mark 1}{(4.256,1.409)}
\gppoint{gp mark 1}{(3.186,1.316)}
\gppoint{gp mark 1}{(2.746,1.271)}
\gppoint{gp mark 1}{(3.942,1.362)}
\gppoint{gp mark 1}{(4.193,1.387)}
\gppoint{gp mark 1}{(2.494,1.262)}
\gppoint{gp mark 1}{(2.871,1.283)}
\gppoint{gp mark 1}{(2.683,1.272)}
\gppoint{gp mark 1}{(2.746,1.266)}
\gppoint{gp mark 1}{(2.053,1.214)}
\gppoint{gp mark 1}{(2.494,1.256)}
\gppoint{gp mark 1}{(2.242,1.242)}
\gppoint{gp mark 1}{(1.361,1.177)}
\gppoint{gp mark 1}{(2.053,1.211)}
\gppoint{gp mark 1}{(2.620,1.257)}
\gppoint{gp mark 1}{(3.123,1.308)}
\gppoint{gp mark 1}{(2.179,1.223)}
\gppoint{gp mark 1}{(2.871,1.279)}
\gppoint{gp mark 1}{(2.997,1.302)}
\gppoint{gp mark 1}{(1.298,1.168)}
\gppoint{gp mark 1}{(1.675,1.196)}
\gppoint{gp mark 1}{(3.123,1.317)}
\gppoint{gp mark 1}{(2.934,1.294)}
\gppoint{gp mark 1}{(4.068,1.374)}
\gppoint{gp mark 1}{(3.123,1.292)}
\gppoint{gp mark 1}{(2.683,1.256)}
\gppoint{gp mark 1}{(1.864,1.209)}
\gppoint{gp mark 1}{(2.557,1.273)}
\gppoint{gp mark 1}{(3.249,1.317)}
\gppoint{gp mark 1}{(1.738,1.218)}
\gppoint{gp mark 1}{(1.612,1.206)}
\gppoint{gp mark 1}{(2.871,1.276)}
\gppoint{gp mark 1}{(1.801,1.210)}
\gppoint{gp mark 1}{(1.424,1.174)}
\gppoint{gp mark 1}{(1.738,1.206)}
\gppoint{gp mark 1}{(2.431,1.274)}
\gppoint{gp mark 1}{(2.620,1.300)}
\gppoint{gp mark 1}{(1.424,1.168)}
\gppoint{gp mark 1}{(3.501,1.316)}
\gppoint{gp mark 1}{(3.564,1.332)}
\gppoint{gp mark 1}{(4.193,1.387)}
\gppoint{gp mark 1}{(4.193,1.404)}
\gppoint{gp mark 1}{(2.997,1.298)}
\gppoint{gp mark 1}{(2.809,1.273)}
\gppoint{gp mark 1}{(3.249,1.307)}
\gppoint{gp mark 1}{(1.864,1.204)}
\gppoint{gp mark 1}{(1.298,1.173)}
\gppoint{gp mark 1}{(4.130,1.392)}
\gppoint{gp mark 1}{(3.753,1.348)}
\gppoint{gp mark 1}{(4.445,1.391)}
\gppoint{gp mark 1}{(4.760,1.425)}
\gppoint{gp mark 1}{(2.116,1.222)}
\gppoint{gp mark 1}{(2.746,1.276)}
\gppoint{gp mark 1}{(2.809,1.270)}
\gppoint{gp mark 1}{(3.312,1.310)}
\gppoint{gp mark 1}{(2.746,1.271)}
\gppoint{gp mark 1}{(2.620,1.261)}
\gppoint{gp mark 1}{(3.438,1.324)}
\gppoint{gp mark 1}{(2.368,1.253)}
\gppoint{gp mark 1}{(2.557,1.272)}
\gppoint{gp mark 1}{(3.060,1.299)}
\gppoint{gp mark 1}{(2.368,1.260)}
\gppoint{gp mark 1}{(1.738,1.216)}
\gppoint{gp mark 1}{(4.005,1.386)}
\gppoint{gp mark 1}{(3.627,1.334)}
\gppoint{gp mark 1}{(3.501,1.320)}
\gppoint{gp mark 1}{(1.864,1.206)}
\gppoint{gp mark 1}{(3.501,1.326)}
\gppoint{gp mark 1}{(3.438,1.320)}
\gppoint{gp mark 1}{(1.235,1.153)}
\gppoint{gp mark 1}{(3.060,1.292)}
\gppoint{gp mark 1}{(6.208,1.461)}
\gppoint{gp mark 1}{(1.172,1.178)}
\gppoint{gp mark 1}{(1.990,1.219)}
\gppoint{gp mark 1}{(2.683,1.275)}
\gppoint{gp mark 1}{(4.634,1.429)}
\gppoint{gp mark 1}{(3.186,1.316)}
\gppoint{gp mark 1}{(2.431,1.255)}
\gppoint{gp mark 1}{(4.130,1.383)}
\gppoint{gp mark 1}{(1.046,1.152)}
\gppoint{gp mark 1}{(2.746,1.286)}
\gppoint{gp mark 1}{(2.683,1.274)}
\gppoint{gp mark 1}{(1.487,1.187)}
\gppoint{gp mark 1}{(5.138,1.452)}
\gppoint{gp mark 1}{(3.123,1.308)}
\gppoint{gp mark 1}{(4.256,1.388)}
\gppoint{gp mark 1}{(3.501,1.331)}
\gppoint{gp mark 1}{(1.927,1.212)}
\gppoint{gp mark 1}{(3.501,1.324)}
\gppoint{gp mark 1}{(2.683,1.270)}
\gppoint{gp mark 1}{(2.620,1.261)}
\gppoint{gp mark 1}{(3.879,1.379)}
\gppoint{gp mark 1}{(3.816,1.353)}
\gppoint{gp mark 1}{(1.801,1.199)}
\gppoint{gp mark 1}{(1.801,1.196)}
\gppoint{gp mark 1}{(2.683,1.264)}
\gppoint{gp mark 1}{(2.809,1.292)}
\gppoint{gp mark 1}{(1.990,1.223)}
\gppoint{gp mark 1}{(4.697,1.442)}
\gppoint{gp mark 1}{(2.179,1.243)}
\gppoint{gp mark 1}{(1.927,1.216)}
\gppoint{gp mark 1}{(3.249,1.319)}
\gppoint{gp mark 1}{(2.746,1.287)}
\gppoint{gp mark 1}{(2.116,1.233)}
\gppoint{gp mark 1}{(2.746,1.278)}
\gppoint{gp mark 1}{(2.179,1.238)}
\gppoint{gp mark 1}{(3.249,1.309)}
\gppoint{gp mark 1}{(2.746,1.283)}
\gppoint{gp mark 1}{(4.571,1.433)}
\gppoint{gp mark 1}{(2.746,1.278)}
\gppoint{gp mark 1}{(6.019,1.453)}
\gppoint{gp mark 1}{(4.130,1.379)}
\gppoint{gp mark 1}{(4.130,1.382)}
\gppoint{gp mark 1}{(3.438,1.323)}
\gppoint{gp mark 1}{(2.431,1.249)}
\gppoint{gp mark 1}{(3.879,1.363)}
\gppoint{gp mark 1}{(2.997,1.292)}
\gppoint{gp mark 1}{(1.927,1.222)}
\gppoint{gp mark 1}{(1.487,1.175)}
\gppoint{gp mark 1}{(1.801,1.203)}
\gppoint{gp mark 1}{(2.305,1.242)}
\gppoint{gp mark 1}{(2.620,1.268)}
\gppoint{gp mark 1}{(2.179,1.236)}
\gppoint{gp mark 1}{(5.767,1.450)}
\gppoint{gp mark 1}{(2.179,1.235)}
\gppoint{gp mark 1}{(1.675,1.200)}
\gppoint{gp mark 1}{(3.753,1.358)}
\gppoint{gp mark 1}{(1.612,1.202)}
\gppoint{gp mark 1}{(2.494,1.261)}
\gppoint{gp mark 1}{(3.249,1.321)}
\gppoint{gp mark 1}{(2.809,1.289)}
\gppoint{gp mark 1}{(3.375,1.321)}
\gppoint{gp mark 1}{(2.305,1.244)}
\gppoint{gp mark 1}{(3.375,1.330)}
\gppoint{gp mark 1}{(2.683,1.272)}
\gppoint{gp mark 1}{(2.997,1.315)}
\gppoint{gp mark 1}{(3.564,1.340)}
\gppoint{gp mark 1}{(4.382,1.398)}
\gppoint{gp mark 1}{(4.319,1.393)}
\gppoint{gp mark 1}{(1.675,1.197)}
\gppoint{gp mark 1}{(2.431,1.238)}
\gppoint{gp mark 1}{(2.116,1.221)}
\gppoint{gp mark 1}{(3.186,1.319)}
\gppoint{gp mark 1}{(2.809,1.285)}
\gppoint{gp mark 1}{(2.305,1.239)}
\gppoint{gp mark 1}{(2.746,1.260)}
\gppoint{gp mark 1}{(3.627,1.335)}
\gppoint{gp mark 1}{(3.312,1.319)}
\gppoint{gp mark 1}{(1.172,1.162)}
\gppoint{gp mark 1}{(4.634,1.407)}
\gppoint{gp mark 1}{(5.389,1.461)}
\gppoint{gp mark 1}{(2.620,1.276)}
\gppoint{gp mark 1}{(5.075,1.439)}
\gppoint{gp mark 1}{(4.193,1.382)}
\gppoint{gp mark 1}{(2.368,1.271)}
\gppoint{gp mark 1}{(3.879,1.364)}
\gppoint{gp mark 1}{(2.305,1.243)}
\gppoint{gp mark 1}{(2.620,1.265)}
\gppoint{gp mark 1}{(1.487,1.190)}
\gppoint{gp mark 1}{(1.487,1.183)}
\gppoint{gp mark 1}{(1.550,1.194)}
\gppoint{gp mark 1}{(1.801,1.200)}
\gppoint{gp mark 1}{(3.438,1.327)}
\gppoint{gp mark 1}{(2.557,1.268)}
\gppoint{gp mark 1}{(3.312,1.330)}
\gppoint{gp mark 1}{(2.242,1.246)}
\gppoint{gp mark 1}{(5.012,1.453)}
\gppoint{gp mark 1}{(3.123,1.317)}
\gppoint{gp mark 1}{(3.312,1.335)}
\gppoint{gp mark 1}{(4.382,1.424)}
\gppoint{gp mark 1}{(2.431,1.250)}
\gppoint{gp mark 1}{(3.123,1.311)}
\gppoint{gp mark 1}{(1.738,1.197)}
\gppoint{gp mark 1}{(2.179,1.220)}
\gppoint{gp mark 1}{(2.179,1.224)}
\gppoint{gp mark 1}{(2.053,1.221)}
\gppoint{gp mark 1}{(3.060,1.288)}
\gppoint{gp mark 1}{(2.116,1.219)}
\gppoint{gp mark 1}{(3.879,1.381)}
\gppoint{gp mark 1}{(1.612,1.191)}
\gppoint{gp mark 1}{(2.934,1.282)}
\gppoint{gp mark 1}{(2.179,1.237)}
\gppoint{gp mark 1}{(2.746,1.288)}
\gppoint{gp mark 1}{(1.990,1.247)}
\gppoint{gp mark 1}{(3.690,1.345)}
\gppoint{gp mark 1}{(1.864,1.203)}
\gppoint{gp mark 1}{(1.738,1.200)}
\gppoint{gp mark 1}{(2.179,1.232)}
\gppoint{gp mark 1}{(2.683,1.276)}
\gppoint{gp mark 1}{(2.053,1.229)}
\gppoint{gp mark 1}{(2.305,1.251)}
\gppoint{gp mark 1}{(1.487,1.185)}
\gppoint{gp mark 1}{(2.934,1.300)}
\gppoint{gp mark 1}{(3.186,1.320)}
\gppoint{gp mark 1}{(2.431,1.263)}
\gppoint{gp mark 1}{(3.375,1.334)}
\gppoint{gp mark 1}{(2.683,1.278)}
\gppoint{gp mark 1}{(2.494,1.262)}
\gppoint{gp mark 1}{(1.990,1.226)}
\gppoint{gp mark 1}{(2.305,1.250)}
\gppoint{gp mark 1}{(3.753,1.365)}
\gppoint{gp mark 1}{(2.116,1.238)}
\gppoint{gp mark 1}{(3.123,1.320)}
\gppoint{gp mark 1}{(4.193,1.392)}
\gppoint{gp mark 1}{(4.005,1.379)}
\gppoint{gp mark 1}{(2.179,1.242)}
\gppoint{gp mark 1}{(3.060,1.310)}
\gppoint{gp mark 1}{(1.801,1.216)}
\gppoint{gp mark 1}{(2.997,1.297)}
\gppoint{gp mark 1}{(2.871,1.281)}
\gppoint{gp mark 1}{(4.445,1.416)}
\gppoint{gp mark 1}{(1.675,1.204)}
\gppoint{gp mark 1}{(4.508,1.419)}
\gppoint{gp mark 1}{(4.068,1.379)}
\gppoint{gp mark 1}{(3.879,1.355)}
\gppoint{gp mark 1}{(2.368,1.246)}
\gppoint{gp mark 1}{(5.327,1.468)}
\gppoint{gp mark 1}{(5.201,1.466)}
\gppoint{gp mark 1}{(4.256,1.402)}
\gppoint{gp mark 1}{(5.578,1.489)}
\gppoint{gp mark 1}{(2.053,1.231)}
\gppoint{gp mark 1}{(1.738,1.207)}
\gppoint{gp mark 1}{(1.612,1.185)}
\gppoint{gp mark 1}{(2.368,1.240)}
\gppoint{gp mark 1}{(2.179,1.222)}
\gppoint{gp mark 1}{(3.627,1.339)}
\gppoint{gp mark 1}{(2.242,1.246)}
\gppoint{gp mark 1}{(1.738,1.199)}
\gppoint{gp mark 1}{(2.683,1.271)}
\gppoint{gp mark 1}{(1.361,1.179)}
\gppoint{gp mark 1}{(2.242,1.239)}
\gppoint{gp mark 1}{(1.235,1.154)}
\gppoint{gp mark 1}{(1.046,1.140)}
\gppoint{gp mark 1}{(1.487,1.177)}
\gppoint{gp mark 1}{(4.319,1.402)}
\gppoint{gp mark 1}{(1.550,1.193)}
\gppoint{gp mark 1}{(2.305,1.248)}
\gppoint{gp mark 1}{(3.564,1.352)}
\gppoint{gp mark 1}{(3.816,1.349)}
\gppoint{gp mark 1}{(3.312,1.329)}
\gppoint{gp mark 1}{(3.123,1.316)}
\gppoint{gp mark 1}{(1.990,1.214)}
\gppoint{gp mark 1}{(2.368,1.249)}
\gppoint{gp mark 1}{(3.375,1.323)}
\gppoint{gp mark 1}{(2.620,1.261)}
\gppoint{gp mark 1}{(1.864,1.206)}
\gppoint{gp mark 1}{(1.361,1.175)}
\gppoint{gp mark 1}{(1.550,1.190)}
\gppoint{gp mark 1}{(1.235,1.159)}
\gppoint{gp mark 1}{(1.801,1.210)}
\gppoint{gp mark 1}{(1.550,1.188)}
\gppoint{gp mark 1}{(2.305,1.240)}
\gppoint{gp mark 1}{(1.612,1.201)}
\gppoint{gp mark 1}{(1.864,1.214)}
\gppoint{gp mark 1}{(1.612,1.190)}
\gppoint{gp mark 1}{(1.675,1.194)}
\gppoint{gp mark 1}{(1.550,1.190)}
\gppoint{gp mark 1}{(3.123,1.302)}
\gppoint{gp mark 1}{(2.494,1.249)}
\gppoint{gp mark 1}{(1.487,1.183)}
\gppoint{gp mark 1}{(1.550,1.184)}
\gppoint{gp mark 1}{(1.361,1.170)}
\gppoint{gp mark 1}{(2.871,1.289)}
\gppoint{gp mark 1}{(2.368,1.265)}
\gppoint{gp mark 1}{(1.927,1.225)}
\gppoint{gp mark 1}{(2.620,1.265)}
\gppoint{gp mark 1}{(1.801,1.213)}
\gppoint{gp mark 1}{(2.116,1.220)}
\gppoint{gp mark 1}{(3.627,1.336)}
\gppoint{gp mark 1}{(1.361,1.168)}
\gppoint{gp mark 1}{(4.005,1.374)}
\gppoint{gp mark 1}{(1.424,1.177)}
\gppoint{gp mark 1}{(3.879,1.359)}
\gppoint{gp mark 1}{(1.550,1.189)}
\gppoint{gp mark 1}{(2.368,1.246)}
\gppoint{gp mark 1}{(2.809,1.291)}
\gppoint{gp mark 1}{(3.816,1.364)}
\gppoint{gp mark 1}{(2.620,1.272)}
\gppoint{gp mark 1}{(3.501,1.352)}
\gppoint{gp mark 1}{(5.956,1.454)}
\gppoint{gp mark 1}{(2.305,1.239)}
\gppoint{gp mark 1}{(1.424,1.167)}
\gppoint{gp mark 1}{(1.612,1.189)}
\gppoint{gp mark 1}{(3.564,1.338)}
\gppoint{gp mark 1}{(1.550,1.177)}
\gppoint{gp mark 1}{(3.249,1.306)}
\gppoint{gp mark 1}{(2.746,1.269)}
\gppoint{gp mark 1}{(2.620,1.267)}
\gppoint{gp mark 1}{(2.431,1.240)}
\gppoint{gp mark 1}{(1.612,1.188)}
\gppoint{gp mark 1}{(2.053,1.223)}
\gppoint{gp mark 1}{(3.249,1.326)}
\gppoint{gp mark 1}{(2.368,1.255)}
\gppoint{gp mark 1}{(1.298,1.156)}
\gppoint{gp mark 1}{(2.053,1.223)}
\gppoint{gp mark 1}{(1.675,1.202)}
\gppoint{gp mark 1}{(2.431,1.257)}
\gppoint{gp mark 1}{(2.683,1.274)}
\gppoint{gp mark 1}{(2.431,1.261)}
\gppoint{gp mark 1}{(3.375,1.332)}
\gppoint{gp mark 1}{(2.053,1.231)}
\gppoint{gp mark 1}{(2.368,1.243)}
\gppoint{gp mark 1}{(1.550,1.181)}
\gppoint{gp mark 1}{(1.487,1.182)}
\gppoint{gp mark 1}{(2.431,1.253)}
\gppoint{gp mark 1}{(1.612,1.199)}
\gppoint{gp mark 1}{(1.487,1.192)}
\gppoint{gp mark 1}{(2.053,1.232)}
\gppoint{gp mark 1}{(3.564,1.362)}
\gppoint{gp mark 1}{(1.738,1.226)}
\gppoint{gp mark 1}{(1.675,1.208)}
\gppoint{gp mark 1}{(1.612,1.206)}
\gppoint{gp mark 1}{(1.550,1.195)}
\gppoint{gp mark 1}{(3.438,1.320)}
\gppoint{gp mark 1}{(3.438,1.334)}
\gppoint{gp mark 1}{(2.116,1.239)}
\gppoint{gp mark 1}{(2.871,1.289)}
\gppoint{gp mark 1}{(2.179,1.238)}
\gppoint{gp mark 1}{(3.816,1.373)}
\gppoint{gp mark 1}{(1.487,1.187)}
\gppoint{gp mark 1}{(1.172,1.154)}
\gppoint{gp mark 1}{(1.298,1.168)}
\gppoint{gp mark 1}{(1.487,1.185)}
\gppoint{gp mark 1}{(2.368,1.250)}
\gppoint{gp mark 1}{(1.172,1.162)}
\gppoint{gp mark 1}{(1.172,1.153)}
\gppoint{gp mark 1}{(1.675,1.202)}
\gppoint{gp mark 1}{(3.249,1.320)}
\gppoint{gp mark 1}{(3.186,1.320)}
\gppoint{gp mark 1}{(1.487,1.180)}
\gppoint{gp mark 1}{(1.801,1.208)}
\gppoint{gp mark 1}{(3.942,1.380)}
\gppoint{gp mark 1}{(2.242,1.244)}
\gppoint{gp mark 1}{(2.934,1.304)}
\gppoint{gp mark 1}{(2.431,1.260)}
\gppoint{gp mark 1}{(2.242,1.244)}
\gppoint{gp mark 1}{(2.368,1.257)}
\gppoint{gp mark 1}{(2.116,1.235)}
\gppoint{gp mark 1}{(3.123,1.315)}
\gppoint{gp mark 1}{(2.242,1.236)}
\gppoint{gp mark 1}{(2.053,1.222)}
\gppoint{gp mark 1}{(2.368,1.257)}
\gppoint{gp mark 1}{(3.753,1.352)}
\gppoint{gp mark 1}{(4.005,1.380)}
\gppoint{gp mark 1}{(3.060,1.303)}
\gppoint{gp mark 1}{(2.242,1.246)}
\gppoint{gp mark 1}{(6.397,1.451)}
\gppoint{gp mark 1}{(2.557,1.274)}
\gppoint{gp mark 1}{(5.012,1.468)}
\gppoint{gp mark 1}{(1.738,1.249)}
\gppoint{gp mark 1}{(3.375,1.336)}
\gppoint{gp mark 1}{(1.801,1.231)}
\gppoint{gp mark 1}{(1.864,1.210)}
\gppoint{gp mark 1}{(1.298,1.163)}
\gppoint{gp mark 1}{(1.990,1.219)}
\gppoint{gp mark 1}{(3.186,1.308)}
\gppoint{gp mark 1}{(2.431,1.252)}
\gppoint{gp mark 1}{(2.368,1.256)}
\gppoint{gp mark 1}{(1.927,1.232)}
\gppoint{gp mark 1}{(2.494,1.251)}
\gppoint{gp mark 1}{(2.746,1.288)}
\gppoint{gp mark 1}{(1.990,1.227)}
\gppoint{gp mark 1}{(1.738,1.212)}
\gppoint{gp mark 1}{(2.368,1.255)}
\gppoint{gp mark 1}{(1.990,1.216)}
\gppoint{gp mark 1}{(1.487,1.184)}
\gppoint{gp mark 1}{(4.382,1.409)}
\gppoint{gp mark 1}{(3.123,1.321)}
\gppoint{gp mark 1}{(2.683,1.276)}
\gppoint{gp mark 1}{(2.997,1.295)}
\gppoint{gp mark 1}{(2.934,1.298)}
\gppoint{gp mark 1}{(2.934,1.301)}
\gppoint{gp mark 1}{(2.242,1.250)}
\gppoint{gp mark 1}{(2.683,1.279)}
\gppoint{gp mark 1}{(2.746,1.283)}
\gppoint{gp mark 1}{(2.431,1.270)}
\gppoint{gp mark 1}{(3.438,1.339)}
\gppoint{gp mark 1}{(3.753,1.357)}
\gppoint{gp mark 1}{(6.019,1.444)}
\gppoint{gp mark 1}{(2.431,1.245)}
\gppoint{gp mark 1}{(5.201,1.454)}
\gppoint{gp mark 1}{(2.809,1.284)}
\gppoint{gp mark 1}{(3.564,1.342)}
\gppoint{gp mark 1}{(2.053,1.230)}
\gppoint{gp mark 1}{(2.620,1.267)}
\gppoint{gp mark 1}{(3.690,1.366)}
\gppoint{gp mark 1}{(2.746,1.289)}
\gppoint{gp mark 1}{(3.249,1.340)}
\gppoint{gp mark 1}{(1.675,1.205)}
\gppoint{gp mark 1}{(1.235,1.157)}
\gppoint{gp mark 1}{(2.871,1.286)}
\gppoint{gp mark 1}{(2.494,1.258)}
\gppoint{gp mark 1}{(5.389,1.468)}
\gppoint{gp mark 1}{(4.571,1.438)}
\gppoint{gp mark 1}{(3.312,1.330)}
\gppoint{gp mark 1}{(5.830,1.451)}
\gppoint{gp mark 1}{(5.452,1.457)}
\gppoint{gp mark 1}{(3.312,1.321)}
\gppoint{gp mark 1}{(2.683,1.281)}
\gppoint{gp mark 1}{(3.312,1.323)}
\gppoint{gp mark 1}{(1.612,1.199)}
\gppoint{gp mark 1}{(4.068,1.379)}
\gppoint{gp mark 1}{(5.389,1.458)}
\gppoint{gp mark 1}{(3.753,1.358)}
\gppoint{gp mark 1}{(4.130,1.385)}
\gppoint{gp mark 1}{(5.012,1.477)}
\gppoint{gp mark 1}{(1.990,1.236)}
\gppoint{gp mark 1}{(2.809,1.290)}
\gppoint{gp mark 1}{(2.997,1.293)}
\gppoint{gp mark 1}{(2.620,1.261)}
\gppoint{gp mark 1}{(1.801,1.209)}
\gppoint{gp mark 1}{(2.242,1.240)}
\gppoint{gp mark 1}{(4.949,1.459)}
\gppoint{gp mark 1}{(5.075,1.473)}
\gppoint{gp mark 1}{(2.242,1.245)}
\gppoint{gp mark 1}{(1.550,1.198)}
\gppoint{gp mark 1}{(3.123,1.312)}
\gppoint{gp mark 1}{(2.809,1.295)}
\gppoint{gp mark 1}{(3.564,1.353)}
\gppoint{gp mark 1}{(2.809,1.292)}
\gppoint{gp mark 1}{(2.683,1.268)}
\gppoint{gp mark 1}{(3.186,1.317)}
\gppoint{gp mark 1}{(1.424,1.199)}
\gppoint{gp mark 1}{(2.368,1.271)}
\gppoint{gp mark 1}{(2.557,1.277)}
\gppoint{gp mark 1}{(2.683,1.285)}
\gppoint{gp mark 1}{(3.753,1.369)}
\gppoint{gp mark 1}{(1.424,1.208)}
\gppoint{gp mark 1}{(2.368,1.260)}
\gppoint{gp mark 1}{(2.934,1.286)}
\gppoint{gp mark 1}{(2.746,1.282)}
\gppoint{gp mark 1}{(1.675,1.213)}
\gppoint{gp mark 1}{(1.675,1.210)}
\gppoint{gp mark 1}{(1.424,1.192)}
\gppoint{gp mark 1}{(2.746,1.279)}
\gppoint{gp mark 1}{(3.060,1.313)}
\gppoint{gp mark 1}{(2.431,1.260)}
\gppoint{gp mark 1}{(2.683,1.275)}
\gppoint{gp mark 1}{(2.053,1.222)}
\gppoint{gp mark 1}{(2.809,1.291)}
\gppoint{gp mark 1}{(1.675,1.209)}
\gppoint{gp mark 1}{(3.060,1.318)}
\gppoint{gp mark 1}{(3.186,1.318)}
\gppoint{gp mark 1}{(2.053,1.242)}
\gppoint{gp mark 1}{(1.550,1.199)}
\gppoint{gp mark 1}{(3.501,1.341)}
\gppoint{gp mark 1}{(1.612,1.202)}
\gppoint{gp mark 1}{(2.242,1.237)}
\gppoint{gp mark 1}{(2.683,1.273)}
\gppoint{gp mark 1}{(3.816,1.359)}
\gppoint{gp mark 1}{(2.557,1.270)}
\gppoint{gp mark 1}{(3.312,1.332)}
\gppoint{gp mark 1}{(1.550,1.201)}
\gppoint{gp mark 1}{(3.312,1.322)}
\gppoint{gp mark 1}{(3.060,1.287)}
\gppoint{gp mark 1}{(2.809,1.279)}
\gppoint{gp mark 1}{(2.934,1.303)}
\gppoint{gp mark 1}{(3.186,1.323)}
\gppoint{gp mark 1}{(2.997,1.310)}
\gppoint{gp mark 1}{(1.927,1.222)}
\gppoint{gp mark 1}{(1.864,1.212)}
\gppoint{gp mark 1}{(2.053,1.229)}
\gppoint{gp mark 1}{(4.319,1.434)}
\gppoint{gp mark 1}{(2.557,1.274)}
\gppoint{gp mark 1}{(1.801,1.217)}
\gppoint{gp mark 1}{(2.557,1.260)}
\gppoint{gp mark 1}{(1.675,1.209)}
\gppoint{gp mark 1}{(2.746,1.286)}
\gppoint{gp mark 1}{(3.375,1.333)}
\gppoint{gp mark 1}{(3.438,1.340)}
\gppoint{gp mark 1}{(4.508,1.435)}
\gppoint{gp mark 1}{(1.550,1.194)}
\gppoint{gp mark 1}{(2.179,1.240)}
\gppoint{gp mark 1}{(2.683,1.264)}
\gppoint{gp mark 1}{(1.927,1.212)}
\gppoint{gp mark 1}{(4.256,1.387)}
\gppoint{gp mark 1}{(4.130,1.378)}
\gppoint{gp mark 1}{(2.242,1.238)}
\gppoint{gp mark 1}{(2.053,1.231)}
\gppoint{gp mark 1}{(4.949,1.470)}
\gppoint{gp mark 1}{(1.864,1.223)}
\gppoint{gp mark 1}{(3.249,1.326)}
\gppoint{gp mark 1}{(3.816,1.383)}
\gppoint{gp mark 1}{(5.264,1.471)}
\gppoint{gp mark 1}{(2.494,1.279)}
\gppoint{gp mark 1}{(3.753,1.378)}
\gppoint{gp mark 1}{(3.564,1.357)}
\gppoint{gp mark 1}{(4.571,1.410)}
\gppoint{gp mark 1}{(4.256,1.403)}
\gppoint{gp mark 1}{(2.934,1.294)}
\gppoint{gp mark 1}{(3.186,1.320)}
\gppoint{gp mark 1}{(3.690,1.355)}
\gppoint{gp mark 1}{(3.249,1.335)}
\gppoint{gp mark 1}{(3.501,1.372)}
\gppoint{gp mark 1}{(3.375,1.337)}
\gppoint{gp mark 1}{(3.123,1.314)}
\gppoint{gp mark 1}{(3.627,1.381)}
\gppoint{gp mark 1}{(2.431,1.264)}
\gppoint{gp mark 1}{(1.990,1.228)}
\gppoint{gp mark 1}{(1.864,1.220)}
\gppoint{gp mark 1}{(1.864,1.222)}
\gppoint{gp mark 1}{(3.879,1.365)}
\gppoint{gp mark 1}{(3.627,1.354)}
\gppoint{gp mark 1}{(2.431,1.252)}
\gppoint{gp mark 1}{(3.627,1.353)}
\gppoint{gp mark 1}{(3.627,1.352)}
\gppoint{gp mark 1}{(4.571,1.421)}
\gppoint{gp mark 1}{(2.179,1.243)}
\gppoint{gp mark 1}{(2.683,1.280)}
\gppoint{gp mark 1}{(2.871,1.285)}
\gppoint{gp mark 1}{(2.871,1.271)}
\gppoint{gp mark 1}{(2.871,1.281)}
\gppoint{gp mark 1}{(1.361,1.179)}
\gppoint{gp mark 1}{(1.298,1.160)}
\gppoint{gp mark 1}{(1.738,1.195)}
\gppoint{gp mark 1}{(3.690,1.342)}
\gppoint{gp mark 1}{(3.627,1.343)}
\gppoint{gp mark 1}{(3.753,1.357)}
\gppoint{gp mark 1}{(1.612,1.194)}
\gppoint{gp mark 1}{(4.193,1.381)}
\gppoint{gp mark 1}{(2.746,1.273)}
\gppoint{gp mark 1}{(3.060,1.313)}
\gppoint{gp mark 1}{(1.361,1.183)}
\gppoint{gp mark 1}{(1.550,1.197)}
\gppoint{gp mark 1}{(2.242,1.241)}
\gppoint{gp mark 1}{(1.675,1.199)}
\gppoint{gp mark 1}{(1.990,1.222)}
\gppoint{gp mark 1}{(4.949,1.467)}
\gppoint{gp mark 1}{(3.312,1.334)}
\gppoint{gp mark 1}{(1.612,1.209)}
\gppoint{gp mark 1}{(3.186,1.319)}
\gppoint{gp mark 1}{(2.116,1.235)}
\gppoint{gp mark 1}{(1.738,1.200)}
\gppoint{gp mark 1}{(2.116,1.233)}
\gppoint{gp mark 1}{(2.494,1.265)}
\gppoint{gp mark 1}{(1.864,1.207)}
\gppoint{gp mark 1}{(1.675,1.198)}
\gppoint{gp mark 1}{(1.424,1.178)}
\gppoint{gp mark 1}{(1.424,1.177)}
\gppoint{gp mark 1}{(2.116,1.223)}
\gppoint{gp mark 1}{(1.487,1.177)}
\gppoint{gp mark 1}{(1.927,1.210)}
\gppoint{gp mark 1}{(2.116,1.231)}
\gppoint{gp mark 1}{(1.298,1.173)}
\gppoint{gp mark 1}{(1.990,1.221)}
\gppoint{gp mark 1}{(1.487,1.180)}
\gppoint{gp mark 1}{(3.501,1.327)}
\gppoint{gp mark 1}{(2.431,1.257)}
\gppoint{gp mark 1}{(2.494,1.257)}
\gppoint{gp mark 1}{(1.424,1.178)}
\gppoint{gp mark 1}{(3.060,1.297)}
\gppoint{gp mark 1}{(3.123,1.299)}
\gppoint{gp mark 1}{(2.871,1.284)}
\gppoint{gp mark 1}{(2.242,1.245)}
\gppoint{gp mark 1}{(1.361,1.177)}
\gppoint{gp mark 1}{(3.060,1.312)}
\gppoint{gp mark 1}{(1.361,1.189)}
\gppoint{gp mark 1}{(2.242,1.239)}
\gppoint{gp mark 1}{(1.550,1.181)}
\gppoint{gp mark 1}{(1.801,1.204)}
\gppoint{gp mark 1}{(2.368,1.243)}
\gppoint{gp mark 1}{(2.368,1.264)}
\gppoint{gp mark 1}{(1.801,1.220)}
\gppoint{gp mark 1}{(1.550,1.198)}
\gppoint{gp mark 1}{(2.809,1.293)}
\gppoint{gp mark 1}{(1.361,1.174)}
\gppoint{gp mark 1}{(1.990,1.216)}
\gppoint{gp mark 1}{(2.242,1.235)}
\gppoint{gp mark 1}{(2.368,1.245)}
\gppoint{gp mark 1}{(1.361,1.208)}
\gppoint{gp mark 1}{(2.053,1.247)}
\gppoint{gp mark 1}{(2.305,1.261)}
\gppoint{gp mark 1}{(1.361,1.169)}
\gppoint{gp mark 1}{(1.298,1.167)}
\gppoint{gp mark 1}{(1.172,1.152)}
\gppoint{gp mark 1}{(1.298,1.169)}
\gppoint{gp mark 1}{(1.487,1.184)}
\gppoint{gp mark 1}{(1.864,1.214)}
\gppoint{gp mark 1}{(1.172,1.150)}
\gppoint{gp mark 1}{(1.738,1.205)}
\gppoint{gp mark 1}{(1.675,1.204)}
\gppoint{gp mark 1}{(2.368,1.237)}
\gppoint{gp mark 1}{(2.683,1.269)}
\gppoint{gp mark 1}{(1.612,1.210)}
\gppoint{gp mark 1}{(1.235,1.158)}
\gppoint{gp mark 1}{(1.487,1.170)}
\gppoint{gp mark 1}{(3.501,1.331)}
\gppoint{gp mark 1}{(1.487,1.180)}
\gppoint{gp mark 1}{(1.424,1.169)}
\gppoint{gp mark 1}{(1.235,1.155)}
\gppoint{gp mark 1}{(3.060,1.300)}
\gppoint{gp mark 1}{(1.864,1.211)}
\gppoint{gp mark 1}{(2.368,1.250)}
\gppoint{gp mark 1}{(2.997,1.320)}
\gppoint{gp mark 1}{(1.550,1.183)}
\gppoint{gp mark 1}{(3.186,1.307)}
\gppoint{gp mark 1}{(1.675,1.198)}
\gppoint{gp mark 1}{(3.816,1.368)}
\gppoint{gp mark 1}{(1.801,1.217)}
\gppoint{gp mark 1}{(5.578,1.505)}
\gppoint{gp mark 1}{(1.109,1.161)}
\gppoint{gp mark 1}{(2.368,1.257)}
\gppoint{gp mark 1}{(4.193,1.397)}
\gppoint{gp mark 1}{(2.620,1.275)}
\gppoint{gp mark 1}{(1.990,1.237)}
\gppoint{gp mark 1}{(1.801,1.204)}
\gppoint{gp mark 1}{(1.927,1.214)}
\gppoint{gp mark 1}{(1.738,1.199)}
\gppoint{gp mark 1}{(1.298,1.159)}
\gppoint{gp mark 1}{(3.249,1.313)}
\gppoint{gp mark 1}{(1.424,1.167)}
\gppoint{gp mark 1}{(2.431,1.246)}
\gppoint{gp mark 1}{(4.634,1.419)}
\gppoint{gp mark 1}{(1.801,1.217)}
\gppoint{gp mark 1}{(6.774,1.443)}
\gppoint{gp mark 1}{(1.675,1.202)}
\gppoint{gp mark 1}{(2.305,1.243)}
\gppoint{gp mark 1}{(7.089,1.456)}
\gppoint{gp mark 1}{(2.746,1.290)}
\gppoint{gp mark 1}{(1.487,1.193)}
\gppoint{gp mark 1}{(1.612,1.192)}
\gppoint{gp mark 1}{(1.738,1.209)}
\gppoint{gp mark 1}{(2.431,1.260)}
\gppoint{gp mark 1}{(1.298,1.176)}
\gppoint{gp mark 1}{(1.675,1.206)}
\gppoint{gp mark 1}{(1.172,1.159)}
\gppoint{gp mark 1}{(1.172,1.157)}
\gppoint{gp mark 1}{(3.753,1.363)}
\gppoint{gp mark 1}{(1.675,1.207)}
\gppoint{gp mark 1}{(1.864,1.220)}
\gppoint{gp mark 1}{(2.746,1.292)}
\gppoint{gp mark 1}{(4.005,1.380)}
\gppoint{gp mark 1}{(3.690,1.369)}
\gppoint{gp mark 1}{(1.927,1.222)}
\gppoint{gp mark 1}{(3.123,1.322)}
\gppoint{gp mark 1}{(3.375,1.341)}
\gppoint{gp mark 1}{(2.305,1.242)}
\gppoint{gp mark 1}{(5.075,1.457)}
\gppoint{gp mark 1}{(3.564,1.386)}
\gppoint{gp mark 1}{(2.116,1.247)}
\gppoint{gp mark 1}{(1.864,1.219)}
\gppoint{gp mark 1}{(1.487,1.193)}
\gppoint{gp mark 1}{(3.438,1.352)}
\gppoint{gp mark 1}{(3.501,1.367)}
\gppoint{gp mark 1}{(3.690,1.369)}
\gppoint{gp mark 1}{(2.305,1.240)}
\gppoint{gp mark 1}{(1.927,1.220)}
\gppoint{gp mark 1}{(3.564,1.335)}
\gppoint{gp mark 1}{(1.298,1.168)}
\gppoint{gp mark 1}{(1.927,1.220)}
\gppoint{gp mark 1}{(1.172,1.154)}
\gppoint{gp mark 1}{(1.675,1.201)}
\gppoint{gp mark 1}{(3.249,1.324)}
\gppoint{gp mark 1}{(1.738,1.214)}
\gppoint{gp mark 1}{(1.550,1.202)}
\gppoint{gp mark 1}{(1.487,1.195)}
\gppoint{gp mark 1}{(1.675,1.205)}
\gppoint{gp mark 1}{(2.116,1.238)}
\gppoint{gp mark 1}{(4.005,1.387)}
\gppoint{gp mark 1}{(1.172,1.159)}
\gppoint{gp mark 1}{(1.801,1.210)}
\gppoint{gp mark 1}{(2.997,1.296)}
\gppoint{gp mark 1}{(3.312,1.327)}
\gppoint{gp mark 1}{(2.179,1.250)}
\gppoint{gp mark 1}{(3.942,1.383)}
\gppoint{gp mark 1}{(5.578,1.471)}
\gppoint{gp mark 1}{(2.809,1.298)}
\gppoint{gp mark 1}{(4.319,1.416)}
\gppoint{gp mark 1}{(2.305,1.261)}
\gppoint{gp mark 1}{(2.746,1.285)}
\gppoint{gp mark 1}{(2.242,1.242)}
\gppoint{gp mark 1}{(2.557,1.270)}
\gppoint{gp mark 1}{(1.927,1.228)}
\gppoint{gp mark 1}{(1.550,1.198)}
\gppoint{gp mark 1}{(2.871,1.293)}
\gppoint{gp mark 1}{(3.816,1.373)}
\gppoint{gp mark 1}{(1.361,1.183)}
\gppoint{gp mark 1}{(2.116,1.240)}
\gppoint{gp mark 1}{(2.053,1.236)}
\gppoint{gp mark 1}{(3.375,1.331)}
\gppoint{gp mark 1}{(3.690,1.348)}
\gppoint{gp mark 1}{(4.193,1.401)}
\gppoint{gp mark 1}{(3.123,1.342)}
\gppoint{gp mark 1}{(2.809,1.296)}
\gppoint{gp mark 1}{(2.368,1.262)}
\gppoint{gp mark 1}{(3.312,1.329)}
\gppoint{gp mark 1}{(2.620,1.276)}
\gppoint{gp mark 1}{(2.809,1.294)}
\gppoint{gp mark 1}{(4.193,1.378)}
\gppoint{gp mark 1}{(3.690,1.360)}
\gppoint{gp mark 1}{(3.312,1.344)}
\gppoint{gp mark 1}{(3.627,1.367)}
\gppoint{gp mark 1}{(3.060,1.327)}
\gppoint{gp mark 1}{(2.557,1.267)}
\gppoint{gp mark 1}{(2.809,1.277)}
\gppoint{gp mark 1}{(2.305,1.252)}
\gppoint{gp mark 1}{(3.501,1.363)}
\gppoint{gp mark 1}{(3.186,1.342)}
\gppoint{gp mark 1}{(2.746,1.292)}
\gppoint{gp mark 1}{(2.809,1.300)}
\gppoint{gp mark 1}{(2.557,1.280)}
\gppoint{gp mark 1}{(1.172,1.167)}
\gppoint{gp mark 1}{(2.179,1.244)}
\gppoint{gp mark 1}{(1.864,1.220)}
\gppoint{gp mark 1}{(3.375,1.339)}
\gppoint{gp mark 1}{(2.242,1.253)}
\gppoint{gp mark 1}{(1.738,1.220)}
\gppoint{gp mark 1}{(2.997,1.302)}
\gppoint{gp mark 1}{(1.424,1.194)}
\gppoint{gp mark 1}{(1.864,1.236)}
\gppoint{gp mark 1}{(1.550,1.215)}
\gppoint{gp mark 1}{(2.934,1.292)}
\gppoint{gp mark 1}{(1.424,1.175)}
\gppoint{gp mark 1}{(1.675,1.202)}
\gppoint{gp mark 1}{(2.368,1.262)}
\gppoint{gp mark 1}{(2.557,1.284)}
\gppoint{gp mark 1}{(2.179,1.260)}
\gppoint{gp mark 1}{(1.927,1.230)}
\gppoint{gp mark 1}{(1.801,1.218)}
\gppoint{gp mark 1}{(1.298,1.172)}
\gppoint{gp mark 1}{(2.683,1.279)}
\gppoint{gp mark 1}{(1.927,1.236)}
\gppoint{gp mark 1}{(2.494,1.275)}
\gppoint{gp mark 1}{(1.424,1.186)}
\gppoint{gp mark 1}{(1.990,1.222)}
\gppoint{gp mark 1}{(2.871,1.286)}
\gppoint{gp mark 1}{(3.501,1.338)}
\gppoint{gp mark 1}{(2.116,1.232)}
\gppoint{gp mark 1}{(3.060,1.317)}
\gppoint{gp mark 1}{(2.871,1.307)}
\gppoint{gp mark 1}{(1.487,1.192)}
\gppoint{gp mark 1}{(1.864,1.219)}
\gppoint{gp mark 1}{(3.501,1.358)}
\gppoint{gp mark 1}{(2.746,1.297)}
\gppoint{gp mark 1}{(2.557,1.271)}
\gppoint{gp mark 1}{(2.809,1.292)}
\gppoint{gp mark 1}{(2.053,1.238)}
\gppoint{gp mark 1}{(1.550,1.194)}
\gppoint{gp mark 1}{(1.487,1.183)}
\gppoint{gp mark 1}{(4.445,1.413)}
\gppoint{gp mark 1}{(2.934,1.303)}
\gppoint{gp mark 1}{(1.738,1.205)}
\gppoint{gp mark 1}{(1.927,1.219)}
\gppoint{gp mark 1}{(2.053,1.229)}
\gppoint{gp mark 1}{(2.871,1.285)}
\gppoint{gp mark 1}{(1.990,1.240)}
\gppoint{gp mark 1}{(1.487,1.197)}
\gppoint{gp mark 1}{(1.424,1.191)}
\gppoint{gp mark 1}{(2.934,1.304)}
\gppoint{gp mark 1}{(2.305,1.259)}
\gppoint{gp mark 1}{(2.116,1.242)}
\gppoint{gp mark 1}{(3.375,1.340)}
\gppoint{gp mark 1}{(1.361,1.184)}
\gppoint{gp mark 1}{(2.368,1.261)}
\gppoint{gp mark 1}{(2.557,1.292)}
\gppoint{gp mark 1}{(2.871,1.290)}
\gppoint{gp mark 1}{(1.801,1.219)}
\gppoint{gp mark 1}{(1.675,1.206)}
\gppoint{gp mark 1}{(2.305,1.255)}
\gppoint{gp mark 1}{(2.683,1.293)}
\gppoint{gp mark 1}{(3.312,1.346)}
\gppoint{gp mark 1}{(2.242,1.252)}
\gppoint{gp mark 1}{(2.997,1.320)}
\gppoint{gp mark 1}{(1.738,1.210)}
\gppoint{gp mark 1}{(2.179,1.243)}
\gppoint{gp mark 1}{(2.305,1.246)}
\gppoint{gp mark 1}{(2.557,1.265)}
\gppoint{gp mark 1}{(1.550,1.198)}
\gppoint{gp mark 1}{(2.494,1.267)}
\gppoint{gp mark 1}{(1.801,1.211)}
\gppoint{gp mark 1}{(1.675,1.210)}
\gppoint{gp mark 1}{(1.990,1.231)}
\gppoint{gp mark 1}{(2.368,1.269)}
\gppoint{gp mark 1}{(2.179,1.242)}
\gppoint{gp mark 1}{(3.186,1.332)}
\gppoint{gp mark 1}{(2.997,1.294)}
\gppoint{gp mark 1}{(1.424,1.184)}
\gppoint{gp mark 1}{(3.564,1.355)}
\gppoint{gp mark 1}{(2.620,1.284)}
\gppoint{gp mark 1}{(2.871,1.313)}
\gppoint{gp mark 1}{(2.179,1.255)}
\gppoint{gp mark 1}{(3.438,1.353)}
\gppoint{gp mark 1}{(1.612,1.212)}
\gppoint{gp mark 1}{(1.612,1.211)}
\gppoint{gp mark 1}{(1.361,1.189)}
\gppoint{gp mark 1}{(2.116,1.246)}
\gppoint{gp mark 1}{(2.997,1.321)}
\gppoint{gp mark 1}{(2.683,1.292)}
\gppoint{gp mark 1}{(2.053,1.241)}
\gppoint{gp mark 1}{(2.997,1.319)}
\gppoint{gp mark 1}{(3.438,1.355)}
\gppoint{gp mark 1}{(2.053,1.235)}
\gppoint{gp mark 1}{(1.424,1.192)}
\gppoint{gp mark 1}{(1.990,1.234)}
\gppoint{gp mark 1}{(1.738,1.222)}
\gppoint{gp mark 1}{(2.683,1.289)}
\gppoint{gp mark 1}{(1.487,1.202)}
\gppoint{gp mark 1}{(3.501,1.358)}
\gppoint{gp mark 1}{(2.494,1.278)}
\gppoint{gp mark 1}{(1.801,1.223)}
\gppoint{gp mark 1}{(2.053,1.226)}
\gppoint{gp mark 1}{(2.368,1.268)}
\gppoint{gp mark 1}{(2.305,1.259)}
\gppoint{gp mark 1}{(2.368,1.259)}
\gppoint{gp mark 1}{(1.990,1.236)}
\gppoint{gp mark 1}{(1.738,1.234)}
\gppoint{gp mark 1}{(1.675,1.218)}
\gppoint{gp mark 1}{(1.424,1.185)}
\gppoint{gp mark 1}{(1.487,1.191)}
\gppoint{gp mark 1}{(3.312,1.323)}
\gppoint{gp mark 1}{(1.424,1.185)}
\gppoint{gp mark 1}{(1.864,1.219)}
\gppoint{gp mark 1}{(1.550,1.203)}
\gppoint{gp mark 1}{(2.368,1.259)}
\gppoint{gp mark 1}{(1.990,1.238)}
\gppoint{gp mark 1}{(1.801,1.224)}
\gppoint{gp mark 1}{(1.864,1.227)}
\gppoint{gp mark 1}{(1.612,1.211)}
\gppoint{gp mark 1}{(1.927,1.223)}
\gppoint{gp mark 1}{(2.053,1.242)}
\gppoint{gp mark 1}{(1.801,1.218)}
\gppoint{gp mark 1}{(1.235,1.164)}
\gppoint{gp mark 1}{(1.927,1.226)}
\gppoint{gp mark 1}{(1.550,1.186)}
\gppoint{gp mark 1}{(1.550,1.197)}
\gppoint{gp mark 1}{(1.927,1.224)}
\gppoint{gp mark 1}{(1.738,1.217)}
\gppoint{gp mark 1}{(1.424,1.188)}
\gppoint{gp mark 1}{(2.053,1.236)}
\gppoint{gp mark 1}{(2.871,1.304)}
\gppoint{gp mark 1}{(2.934,1.306)}
\gppoint{gp mark 1}{(1.612,1.203)}
\gppoint{gp mark 1}{(4.005,1.382)}
\gppoint{gp mark 1}{(1.801,1.226)}
\gppoint{gp mark 1}{(2.431,1.260)}
\gppoint{gp mark 1}{(2.809,1.302)}
\gppoint{gp mark 1}{(1.361,1.190)}
\gppoint{gp mark 1}{(2.242,1.251)}
\gppoint{gp mark 1}{(1.172,1.163)}
\gppoint{gp mark 1}{(2.934,1.295)}
\gppoint{gp mark 1}{(2.809,1.279)}
\gppoint{gp mark 1}{(1.738,1.216)}
\gppoint{gp mark 1}{(2.305,1.254)}
\gppoint{gp mark 1}{(1.487,1.200)}
\gppoint{gp mark 1}{(1.990,1.233)}
\gppoint{gp mark 1}{(2.431,1.265)}
\gppoint{gp mark 1}{(2.053,1.240)}
\gppoint{gp mark 1}{(1.864,1.218)}
\gppoint{gp mark 1}{(1.361,1.184)}
\gppoint{gp mark 1}{(2.305,1.253)}
\gppoint{gp mark 1}{(2.179,1.250)}
\gppoint{gp mark 1}{(2.053,1.263)}
\gppoint{gp mark 1}{(2.116,1.242)}
\gppoint{gp mark 1}{(1.738,1.225)}
\gppoint{gp mark 1}{(1.801,1.229)}
\gppoint{gp mark 1}{(1.675,1.216)}
\gppoint{gp mark 1}{(1.927,1.221)}
\gppoint{gp mark 1}{(1.738,1.216)}
\gppoint{gp mark 1}{(2.494,1.270)}
\gppoint{gp mark 1}{(1.235,1.185)}
\gppoint{gp mark 1}{(1.864,1.209)}
\gppoint{gp mark 1}{(1.927,1.227)}
\gppoint{gp mark 1}{(2.431,1.253)}
\gppoint{gp mark 1}{(1.675,1.207)}
\gppoint{gp mark 1}{(2.368,1.252)}
\gppoint{gp mark 1}{(1.487,1.189)}
\gppoint{gp mark 1}{(2.116,1.242)}
\gppoint{gp mark 1}{(1.801,1.229)}
\gppoint{gp mark 1}{(2.494,1.270)}
\gppoint{gp mark 1}{(2.053,1.245)}
\gppoint{gp mark 1}{(2.053,1.238)}
\gppoint{gp mark 1}{(2.305,1.257)}
\gppoint{gp mark 1}{(1.990,1.226)}
\gppoint{gp mark 1}{(1.361,1.191)}
\gppoint{gp mark 1}{(1.361,1.183)}
\gppoint{gp mark 1}{(1.927,1.227)}
\gppoint{gp mark 1}{(2.242,1.244)}
\gppoint{gp mark 1}{(2.305,1.241)}
\gppoint{gp mark 1}{(2.242,1.252)}
\gppoint{gp mark 1}{(1.487,1.197)}
\gppoint{gp mark 1}{(1.927,1.228)}
\gppoint{gp mark 1}{(2.620,1.290)}
\gppoint{gp mark 1}{(2.116,1.244)}
\gppoint{gp mark 1}{(2.997,1.314)}
\gppoint{gp mark 1}{(2.934,1.313)}
\gppoint{gp mark 1}{(2.809,1.290)}
\gppoint{gp mark 1}{(3.123,1.316)}
\gppoint{gp mark 1}{(2.746,1.277)}
\gppoint{gp mark 1}{(2.997,1.319)}
\gppoint{gp mark 1}{(2.431,1.277)}
\gppoint{gp mark 1}{(1.235,1.190)}
\gppoint{gp mark 1}{(1.801,1.216)}
\gppoint{gp mark 1}{(3.690,1.354)}
\gppoint{gp mark 1}{(2.557,1.278)}
\gppoint{gp mark 1}{(2.746,1.316)}
\gppoint{gp mark 1}{(2.305,1.257)}
\gppoint{gp mark 1}{(1.864,1.225)}
\gppoint{gp mark 1}{(1.487,1.201)}
\gppoint{gp mark 1}{(2.431,1.265)}
\gppoint{gp mark 1}{(4.445,1.426)}
\gppoint{gp mark 1}{(2.116,1.243)}
\gppoint{gp mark 1}{(1.990,1.243)}
\gppoint{gp mark 1}{(1.487,1.204)}
\gppoint{gp mark 1}{(2.809,1.299)}
\gppoint{gp mark 1}{(2.305,1.254)}
\gppoint{gp mark 1}{(2.368,1.262)}
\gppoint{gp mark 1}{(1.801,1.216)}
\gppoint{gp mark 1}{(1.927,1.224)}
\gppoint{gp mark 1}{(2.116,1.237)}
\gppoint{gp mark 1}{(1.927,1.228)}
\gppoint{gp mark 1}{(3.123,1.318)}
\gppoint{gp mark 1}{(3.690,1.347)}
\gppoint{gp mark 1}{(1.298,1.181)}
\gppoint{gp mark 1}{(2.809,1.286)}
\gppoint{gp mark 1}{(1.235,1.169)}
\gppoint{gp mark 1}{(1.612,1.205)}
\gppoint{gp mark 1}{(2.305,1.248)}
\gppoint{gp mark 1}{(2.746,1.287)}
\gppoint{gp mark 1}{(1.298,1.186)}
\gppoint{gp mark 1}{(2.557,1.275)}
\gppoint{gp mark 1}{(4.256,1.417)}
\gppoint{gp mark 1}{(2.871,1.310)}
\gppoint{gp mark 1}{(2.871,1.302)}
\gppoint{gp mark 1}{(3.123,1.312)}
\gppoint{gp mark 1}{(2.871,1.289)}
\gppoint{gp mark 1}{(1.927,1.242)}
\gppoint{gp mark 1}{(2.116,1.236)}
\gppoint{gp mark 1}{(1.801,1.219)}
\gppoint{gp mark 1}{(2.557,1.270)}
\gppoint{gp mark 1}{(2.116,1.241)}
\gppoint{gp mark 1}{(2.683,1.280)}
\gppoint{gp mark 1}{(1.172,1.180)}
\gppoint{gp mark 1}{(1.927,1.251)}
\gppoint{gp mark 1}{(1.738,1.230)}
\gppoint{gp mark 1}{(1.738,1.222)}
\gppoint{gp mark 1}{(2.431,1.284)}
\gppoint{gp mark 1}{(1.864,1.257)}
\gppoint{gp mark 1}{(2.242,1.246)}
\gppoint{gp mark 1}{(1.424,1.180)}
\gppoint{gp mark 1}{(3.627,1.347)}
\gppoint{gp mark 1}{(1.990,1.228)}
\gppoint{gp mark 1}{(1.801,1.225)}
\gppoint{gp mark 1}{(2.620,1.281)}
\gppoint{gp mark 1}{(3.060,1.321)}
\gppoint{gp mark 1}{(1.927,1.227)}
\gppoint{gp mark 1}{(1.487,1.202)}
\gppoint{gp mark 1}{(2.179,1.253)}
\gppoint{gp mark 1}{(2.053,1.240)}
\gppoint{gp mark 1}{(2.683,1.291)}
\gppoint{gp mark 1}{(1.927,1.226)}
\gppoint{gp mark 1}{(4.319,1.416)}
\gppoint{gp mark 1}{(2.179,1.242)}
\gppoint{gp mark 1}{(3.501,1.358)}
\gppoint{gp mark 1}{(2.305,1.264)}
\gppoint{gp mark 1}{(2.179,1.249)}
\gppoint{gp mark 1}{(1.801,1.214)}
\gppoint{gp mark 1}{(2.368,1.255)}
\gppoint{gp mark 1}{(1.361,1.189)}
\gppoint{gp mark 1}{(1.424,1.178)}
\gppoint{gp mark 1}{(2.179,1.241)}
\gppoint{gp mark 1}{(1.424,1.195)}
\gppoint{gp mark 1}{(3.564,1.359)}
\gppoint{gp mark 1}{(1.990,1.239)}
\gppoint{gp mark 1}{(1.927,1.237)}
\gppoint{gp mark 1}{(2.053,1.245)}
\gppoint{gp mark 1}{(4.445,1.428)}
\gppoint{gp mark 1}{(1.487,1.202)}
\gppoint{gp mark 1}{(1.927,1.225)}
\gppoint{gp mark 1}{(1.801,1.224)}
\gppoint{gp mark 1}{(1.361,1.192)}
\gppoint{gp mark 1}{(1.990,1.239)}
\gppoint{gp mark 1}{(1.298,1.183)}
\gppoint{gp mark 1}{(2.934,1.307)}
\gppoint{gp mark 1}{(4.508,1.428)}
\gppoint{gp mark 1}{(1.675,1.208)}
\gppoint{gp mark 1}{(1.675,1.207)}
\gppoint{gp mark 1}{(2.997,1.308)}
\gppoint{gp mark 1}{(2.746,1.288)}
\gppoint{gp mark 1}{(3.123,1.319)}
\gppoint{gp mark 1}{(1.990,1.238)}
\gppoint{gp mark 1}{(1.550,1.209)}
\gppoint{gp mark 1}{(3.060,1.319)}
\gppoint{gp mark 1}{(1.801,1.234)}
\gppoint{gp mark 1}{(1.550,1.192)}
\gppoint{gp mark 1}{(2.053,1.225)}
\gppoint{gp mark 1}{(3.123,1.307)}
\gppoint{gp mark 1}{(1.801,1.227)}
\gppoint{gp mark 1}{(2.431,1.259)}
\gppoint{gp mark 1}{(2.746,1.285)}
\gppoint{gp mark 1}{(3.564,1.368)}
\gppoint{gp mark 1}{(2.809,1.299)}
\gppoint{gp mark 1}{(4.886,1.451)}
\gppoint{gp mark 1}{(2.683,1.279)}
\gppoint{gp mark 1}{(3.501,1.330)}
\gppoint{gp mark 1}{(3.627,1.348)}
\gppoint{gp mark 1}{(2.620,1.264)}
\gppoint{gp mark 1}{(1.801,1.208)}
\gppoint{gp mark 1}{(3.249,1.322)}
\gppoint{gp mark 1}{(4.382,1.408)}
\gppoint{gp mark 1}{(2.494,1.270)}
\gppoint{gp mark 1}{(6.900,1.478)}
\gppoint{gp mark 1}{(2.809,1.325)}
\gppoint{gp mark 1}{(1.801,1.214)}
\gppoint{gp mark 1}{(1.424,1.188)}
\gppoint{gp mark 1}{(2.557,1.268)}
\gppoint{gp mark 1}{(2.557,1.269)}
\gppoint{gp mark 1}{(3.564,1.366)}
\gppoint{gp mark 1}{(2.305,1.260)}
\gppoint{gp mark 1}{(2.494,1.275)}
\gppoint{gp mark 1}{(1.801,1.227)}
\gppoint{gp mark 1}{(1.361,1.189)}
\gppoint{gp mark 1}{(1.298,1.170)}
\gppoint{gp mark 1}{(1.298,1.174)}
\gppoint{gp mark 1}{(2.242,1.244)}
\gppoint{gp mark 1}{(2.557,1.269)}
\gppoint{gp mark 1}{(2.116,1.241)}
\gppoint{gp mark 1}{(1.487,1.190)}
\gppoint{gp mark 1}{(3.375,1.329)}
\gppoint{gp mark 1}{(1.487,1.201)}
\gppoint{gp mark 1}{(1.612,1.200)}
\gppoint{gp mark 1}{(2.242,1.244)}
\gppoint{gp mark 1}{(3.501,1.334)}
\gppoint{gp mark 1}{(2.179,1.231)}
\gppoint{gp mark 1}{(1.990,1.219)}
\gppoint{gp mark 1}{(1.424,1.191)}
\gppoint{gp mark 1}{(3.438,1.329)}
\gppoint{gp mark 1}{(3.816,1.371)}
\gppoint{gp mark 1}{(1.550,1.197)}
\gppoint{gp mark 1}{(1.801,1.214)}
\gppoint{gp mark 1}{(1.990,1.228)}
\gppoint{gp mark 1}{(1.550,1.205)}
\gppoint{gp mark 1}{(3.060,1.308)}
\gppoint{gp mark 1}{(1.801,1.209)}
\gppoint{gp mark 1}{(2.809,1.281)}
\gppoint{gp mark 1}{(1.675,1.198)}
\gppoint{gp mark 1}{(3.375,1.331)}
\gppoint{gp mark 1}{(2.116,1.230)}
\gppoint{gp mark 1}{(1.990,1.223)}
\gppoint{gp mark 1}{(2.809,1.283)}
\gppoint{gp mark 1}{(4.445,1.420)}
\gppoint{gp mark 1}{(3.375,1.332)}
\gppoint{gp mark 1}{(1.361,1.171)}
\gppoint{gp mark 1}{(1.801,1.214)}
\gppoint{gp mark 1}{(1.361,1.201)}
\gppoint{gp mark 1}{(2.997,1.305)}
\gppoint{gp mark 1}{(1.109,1.156)}
\gppoint{gp mark 1}{(2.053,1.233)}
\gppoint{gp mark 1}{(2.809,1.288)}
\gppoint{gp mark 1}{(1.927,1.215)}
\gppoint{gp mark 1}{(2.620,1.268)}
\gppoint{gp mark 1}{(4.005,1.385)}
\gppoint{gp mark 1}{(2.431,1.258)}
\gppoint{gp mark 1}{(1.612,1.198)}
\gppoint{gp mark 1}{(1.927,1.218)}
\gppoint{gp mark 1}{(2.305,1.242)}
\gppoint{gp mark 1}{(2.620,1.273)}
\gppoint{gp mark 1}{(1.487,1.187)}
\gppoint{gp mark 1}{(1.801,1.214)}
\gppoint{gp mark 1}{(1.675,1.200)}
\gppoint{gp mark 1}{(2.053,1.225)}
\gppoint{gp mark 1}{(2.494,1.258)}
\gppoint{gp mark 1}{(1.990,1.224)}
\gppoint{gp mark 1}{(2.179,1.246)}
\gppoint{gp mark 1}{(1.361,1.182)}
\gppoint{gp mark 1}{(2.179,1.251)}
\gppoint{gp mark 1}{(1.801,1.229)}
\gppoint{gp mark 1}{(3.249,1.335)}
\gppoint{gp mark 1}{(1.864,1.218)}
\gppoint{gp mark 1}{(1.612,1.200)}
\gppoint{gp mark 1}{(2.997,1.302)}
\gppoint{gp mark 1}{(1.990,1.238)}
\gppoint{gp mark 1}{(4.508,1.432)}
\gppoint{gp mark 1}{(2.934,1.308)}
\gppoint{gp mark 1}{(2.368,1.267)}
\gppoint{gp mark 1}{(3.501,1.354)}
\gppoint{gp mark 1}{(1.675,1.211)}
\gppoint{gp mark 1}{(2.053,1.238)}
\gppoint{gp mark 1}{(1.738,1.221)}
\gppoint{gp mark 1}{(1.361,1.177)}
\gppoint{gp mark 1}{(1.298,1.175)}
\gppoint{gp mark 1}{(2.305,1.255)}
\gppoint{gp mark 1}{(1.801,1.216)}
\gppoint{gp mark 1}{(3.123,1.314)}
\gppoint{gp mark 1}{(2.179,1.252)}
\gppoint{gp mark 1}{(1.424,1.195)}
\gppoint{gp mark 1}{(1.738,1.221)}
\gppoint{gp mark 1}{(1.801,1.238)}
\gppoint{gp mark 1}{(2.997,1.335)}
\gppoint{gp mark 1}{(3.816,1.385)}
\gppoint{gp mark 1}{(2.305,1.265)}
\gppoint{gp mark 1}{(1.927,1.233)}
\gppoint{gp mark 1}{(1.801,1.228)}
\gppoint{gp mark 1}{(2.934,1.314)}
\gppoint{gp mark 1}{(1.801,1.219)}
\gppoint{gp mark 1}{(1.298,1.189)}
\gppoint{gp mark 1}{(2.305,1.261)}
\gppoint{gp mark 1}{(3.564,1.368)}
\gppoint{gp mark 1}{(3.438,1.344)}
\gppoint{gp mark 1}{(1.927,1.244)}
\gppoint{gp mark 1}{(1.990,1.226)}
\gppoint{gp mark 1}{(2.871,1.301)}
\gppoint{gp mark 1}{(1.675,1.202)}
\gppoint{gp mark 1}{(2.053,1.236)}
\gppoint{gp mark 1}{(2.620,1.284)}
\gppoint{gp mark 1}{(2.368,1.263)}
\gppoint{gp mark 1}{(1.424,1.179)}
\gppoint{gp mark 1}{(5.201,1.446)}
\gppoint{gp mark 1}{(3.942,1.388)}
\gppoint{gp mark 1}{(1.487,1.186)}
\gppoint{gp mark 1}{(1.298,1.186)}
\gppoint{gp mark 1}{(3.438,1.354)}
\gppoint{gp mark 1}{(1.801,1.248)}
\gppoint{gp mark 1}{(1.361,1.215)}
\gppoint{gp mark 1}{(2.368,1.283)}
\gppoint{gp mark 1}{(3.186,1.350)}
\gppoint{gp mark 1}{(3.312,1.360)}
\gppoint{gp mark 1}{(2.871,1.314)}
\gppoint{gp mark 1}{(1.675,1.209)}
\gppoint{gp mark 1}{(3.186,1.325)}
\gppoint{gp mark 1}{(5.515,1.486)}
\gppoint{gp mark 1}{(2.557,1.284)}
\gppoint{gp mark 1}{(2.242,1.270)}
\gppoint{gp mark 1}{(3.375,1.337)}
\gppoint{gp mark 1}{(2.809,1.304)}
\gppoint{gp mark 1}{(2.934,1.302)}
\gppoint{gp mark 1}{(3.753,1.359)}
\gppoint{gp mark 1}{(1.361,1.195)}
\gppoint{gp mark 1}{(2.305,1.272)}
\gppoint{gp mark 1}{(1.487,1.186)}
\gppoint{gp mark 1}{(1.487,1.193)}
\gppoint{gp mark 1}{(1.612,1.208)}
\gppoint{gp mark 1}{(1.738,1.217)}
\gppoint{gp mark 1}{(2.179,1.251)}
\gppoint{gp mark 1}{(1.864,1.235)}
\gppoint{gp mark 1}{(1.990,1.229)}
\gppoint{gp mark 1}{(2.179,1.257)}
\gppoint{gp mark 1}{(1.424,1.198)}
\gppoint{gp mark 1}{(1.550,1.209)}
\gppoint{gp mark 1}{(1.487,1.200)}
\gppoint{gp mark 1}{(1.927,1.229)}
\gppoint{gp mark 1}{(1.550,1.211)}
\gppoint{gp mark 1}{(1.801,1.231)}
\gppoint{gp mark 1}{(3.060,1.320)}
\gppoint{gp mark 1}{(1.550,1.200)}
\gppoint{gp mark 1}{(1.298,1.181)}
\gppoint{gp mark 1}{(2.242,1.254)}
\gppoint{gp mark 1}{(2.179,1.259)}
\gppoint{gp mark 1}{(1.801,1.219)}
\gppoint{gp mark 1}{(2.746,1.287)}
\gppoint{gp mark 1}{(1.298,1.190)}
\gppoint{gp mark 1}{(1.675,1.216)}
\gppoint{gp mark 1}{(1.738,1.221)}
\gppoint{gp mark 1}{(1.298,1.176)}
\gppoint{gp mark 1}{(1.550,1.201)}
\gppoint{gp mark 1}{(1.675,1.218)}
\gppoint{gp mark 1}{(2.746,1.288)}
\gppoint{gp mark 1}{(2.683,1.282)}
\gppoint{gp mark 1}{(1.990,1.243)}
\gppoint{gp mark 1}{(2.053,1.244)}
\gppoint{gp mark 1}{(1.990,1.228)}
\gppoint{gp mark 1}{(1.612,1.203)}
\gppoint{gp mark 1}{(1.801,1.225)}
\gppoint{gp mark 1}{(1.990,1.221)}
\gppoint{gp mark 1}{(2.683,1.282)}
\gppoint{gp mark 1}{(2.368,1.255)}
\gppoint{gp mark 1}{(2.116,1.240)}
\gppoint{gp mark 1}{(1.864,1.223)}
\gppoint{gp mark 1}{(2.620,1.261)}
\gppoint{gp mark 1}{(1.612,1.196)}
\gppoint{gp mark 1}{(2.934,1.302)}
\gppoint{gp mark 1}{(1.487,1.213)}
\gppoint{gp mark 1}{(2.368,1.252)}
\gppoint{gp mark 1}{(1.235,1.165)}
\gppoint{gp mark 1}{(2.305,1.257)}
\gppoint{gp mark 1}{(1.612,1.218)}
\gppoint{gp mark 1}{(2.305,1.266)}
\gppoint{gp mark 1}{(2.053,1.246)}
\gppoint{gp mark 1}{(1.361,1.196)}
\gppoint{gp mark 1}{(2.116,1.254)}
\gppoint{gp mark 1}{(1.927,1.237)}
\gppoint{gp mark 1}{(1.487,1.194)}
\gppoint{gp mark 1}{(1.550,1.203)}
\gppoint{gp mark 1}{(1.550,1.203)}
\gppoint{gp mark 1}{(2.871,1.313)}
\gppoint{gp mark 1}{(1.550,1.212)}
\gppoint{gp mark 1}{(2.116,1.251)}
\gppoint{gp mark 1}{(2.871,1.298)}
\gppoint{gp mark 1}{(3.312,1.339)}
\gppoint{gp mark 1}{(2.997,1.331)}
\gppoint{gp mark 1}{(3.312,1.376)}
\gppoint{gp mark 1}{(1.361,1.221)}
\gppoint{gp mark 1}{(1.864,1.221)}
\gppoint{gp mark 1}{(1.927,1.225)}
\gppoint{gp mark 1}{(4.949,1.465)}
\gppoint{gp mark 1}{(3.312,1.349)}
\gppoint{gp mark 1}{(4.005,1.369)}
\gppoint{gp mark 1}{(2.746,1.285)}
\gppoint{gp mark 1}{(2.683,1.292)}
\gppoint{gp mark 1}{(3.879,1.378)}
\gppoint{gp mark 1}{(3.123,1.322)}
\gppoint{gp mark 1}{(3.060,1.334)}
\gppoint{gp mark 1}{(1.927,1.235)}
\gppoint{gp mark 1}{(3.816,1.377)}
\gppoint{gp mark 1}{(2.494,1.282)}
\gppoint{gp mark 1}{(3.186,1.338)}
\gppoint{gp mark 1}{(2.305,1.245)}
\gppoint{gp mark 1}{(1.927,1.227)}
\gppoint{gp mark 1}{(3.060,1.309)}
\gppoint{gp mark 1}{(2.620,1.292)}
\gppoint{gp mark 1}{(3.942,1.412)}
\gppoint{gp mark 1}{(2.179,1.247)}
\gppoint{gp mark 1}{(1.550,1.190)}
\gppoint{gp mark 1}{(3.438,1.338)}
\gppoint{gp mark 1}{(2.809,1.302)}
\gppoint{gp mark 1}{(2.871,1.291)}
\gppoint{gp mark 1}{(1.864,1.225)}
\gppoint{gp mark 1}{(3.060,1.306)}
\gppoint{gp mark 1}{(3.438,1.344)}
\gppoint{gp mark 1}{(1.738,1.229)}
\gppoint{gp mark 1}{(2.934,1.314)}
\gppoint{gp mark 1}{(2.934,1.311)}
\gppoint{gp mark 1}{(3.564,1.357)}
\gppoint{gp mark 1}{(2.871,1.301)}
\gppoint{gp mark 1}{(4.256,1.412)}
\gppoint{gp mark 1}{(1.927,1.224)}
\gppoint{gp mark 1}{(3.123,1.331)}
\gppoint{gp mark 1}{(4.760,1.465)}
\gppoint{gp mark 1}{(1.927,1.242)}
\gppoint{gp mark 1}{(2.557,1.291)}
\gppoint{gp mark 1}{(3.501,1.356)}
\gppoint{gp mark 1}{(3.816,1.379)}
\gppoint{gp mark 1}{(2.557,1.274)}
\gppoint{gp mark 1}{(2.746,1.284)}
\gppoint{gp mark 1}{(5.075,1.462)}
\gppoint{gp mark 1}{(1.612,1.227)}
\gppoint{gp mark 1}{(3.501,1.349)}
\gppoint{gp mark 1}{(1.550,1.220)}
\gppoint{gp mark 1}{(3.690,1.380)}
\gppoint{gp mark 1}{(4.319,1.436)}
\gppoint{gp mark 1}{(3.627,1.383)}
\gppoint{gp mark 1}{(2.494,1.288)}
\gppoint{gp mark 1}{(2.746,1.314)}
\gppoint{gp mark 1}{(3.123,1.339)}
\gppoint{gp mark 1}{(2.557,1.317)}
\gppoint{gp mark 1}{(3.627,1.351)}
\gppoint{gp mark 1}{(3.564,1.358)}
\gppoint{gp mark 1}{(2.242,1.261)}
\gppoint{gp mark 1}{(4.634,1.439)}
\gppoint{gp mark 1}{(3.123,1.335)}
\gppoint{gp mark 1}{(2.620,1.285)}
\gppoint{gp mark 1}{(1.675,1.210)}
\gppoint{gp mark 1}{(2.053,1.234)}
\gppoint{gp mark 1}{(3.438,1.343)}
\gppoint{gp mark 1}{(1.990,1.238)}
\gppoint{gp mark 1}{(4.508,1.440)}
\gppoint{gp mark 1}{(4.445,1.453)}
\gppoint{gp mark 1}{(2.683,1.305)}
\gppoint{gp mark 1}{(4.319,1.442)}
\gppoint{gp mark 1}{(4.193,1.419)}
\gppoint{gp mark 1}{(3.123,1.324)}
\gppoint{gp mark 1}{(6.208,1.469)}
\gppoint{gp mark 1}{(2.116,1.241)}
\gppoint{gp mark 1}{(4.068,1.405)}
\gppoint{gp mark 1}{(2.305,1.252)}
\gppoint{gp mark 1}{(4.382,1.397)}
\gppoint{gp mark 1}{(4.571,1.427)}
\gppoint{gp mark 1}{(1.864,1.233)}
\gppoint{gp mark 1}{(3.375,1.332)}
\gppoint{gp mark 1}{(2.305,1.249)}
\gppoint{gp mark 1}{(2.053,1.240)}
\gppoint{gp mark 1}{(2.997,1.303)}
\gppoint{gp mark 1}{(2.809,1.292)}
\gppoint{gp mark 1}{(2.746,1.291)}
\gppoint{gp mark 1}{(2.368,1.260)}
\gppoint{gp mark 1}{(2.809,1.309)}
\gppoint{gp mark 1}{(2.871,1.317)}
\gppoint{gp mark 1}{(2.053,1.278)}
\gppoint{gp mark 1}{(2.557,1.276)}
\gppoint{gp mark 1}{(1.864,1.235)}
\gppoint{gp mark 1}{(1.612,1.220)}
\gppoint{gp mark 1}{(4.068,1.392)}
\gppoint{gp mark 1}{(2.871,1.314)}
\gppoint{gp mark 1}{(1.550,1.224)}
\gppoint{gp mark 1}{(2.871,1.295)}
\gppoint{gp mark 1}{(2.053,1.234)}
\gppoint{gp mark 1}{(1.550,1.201)}
\gppoint{gp mark 1}{(2.746,1.287)}
\gppoint{gp mark 1}{(3.879,1.382)}
\gppoint{gp mark 1}{(2.746,1.301)}
\gppoint{gp mark 1}{(2.746,1.297)}
\gppoint{gp mark 1}{(1.675,1.211)}
\gppoint{gp mark 1}{(2.934,1.308)}
\gppoint{gp mark 1}{(3.312,1.332)}
\gppoint{gp mark 1}{(2.809,1.290)}
\gppoint{gp mark 1}{(4.508,1.457)}
\gppoint{gp mark 1}{(4.445,1.452)}
\gppoint{gp mark 1}{(3.942,1.392)}
\gppoint{gp mark 1}{(4.256,1.425)}
\gppoint{gp mark 1}{(5.012,1.488)}
\gppoint{gp mark 1}{(3.690,1.371)}
\gppoint{gp mark 1}{(2.871,1.315)}
\gppoint{gp mark 1}{(4.760,1.459)}
\gppoint{gp mark 1}{(4.005,1.400)}
\gppoint{gp mark 1}{(3.060,1.321)}
\gppoint{gp mark 1}{(5.138,1.465)}
\gppoint{gp mark 1}{(4.068,1.399)}
\gppoint{gp mark 1}{(4.508,1.448)}
\gppoint{gp mark 1}{(4.130,1.409)}
\gppoint{gp mark 1}{(3.186,1.333)}
\gppoint{gp mark 1}{(2.934,1.306)}
\gppoint{gp mark 1}{(2.368,1.270)}
\gppoint{gp mark 1}{(2.934,1.295)}
\gppoint{gp mark 1}{(3.249,1.343)}
\gppoint{gp mark 1}{(3.249,1.345)}
\gppoint{gp mark 1}{(4.068,1.405)}
\gppoint{gp mark 1}{(5.893,1.480)}
\gppoint{gp mark 1}{(4.823,1.463)}
\gppoint{gp mark 1}{(3.942,1.388)}
\gppoint{gp mark 1}{(5.578,1.470)}
\gppoint{gp mark 1}{(5.389,1.489)}
\gppoint{gp mark 1}{(2.620,1.296)}
\gppoint{gp mark 1}{(3.312,1.347)}
\gppoint{gp mark 1}{(2.557,1.291)}
\gppoint{gp mark 1}{(2.179,1.262)}
\gppoint{gp mark 1}{(1.990,1.243)}
\gppoint{gp mark 1}{(1.738,1.232)}
\gppoint{gp mark 1}{(1.990,1.244)}
\gppoint{gp mark 1}{(2.809,1.296)}
\gppoint{gp mark 1}{(1.487,1.211)}
\gppoint{gp mark 1}{(3.375,1.346)}
\gppoint{gp mark 1}{(1.361,1.188)}
\gppoint{gp mark 1}{(4.256,1.412)}
\gppoint{gp mark 1}{(2.368,1.279)}
\gppoint{gp mark 1}{(2.494,1.284)}
\gppoint{gp mark 1}{(1.990,1.244)}
\gppoint{gp mark 1}{(1.738,1.230)}
\gppoint{gp mark 1}{(2.053,1.244)}
\gppoint{gp mark 1}{(1.424,1.204)}
\gppoint{gp mark 1}{(1.738,1.222)}
\gppoint{gp mark 1}{(2.871,1.309)}
\gppoint{gp mark 1}{(2.746,1.316)}
\gppoint{gp mark 1}{(3.816,1.392)}
\gppoint{gp mark 1}{(1.675,1.231)}
\gppoint{gp mark 1}{(1.235,1.174)}
\gppoint{gp mark 1}{(2.997,1.332)}
\gppoint{gp mark 1}{(2.494,1.275)}
\gppoint{gp mark 1}{(2.620,1.299)}
\gppoint{gp mark 1}{(1.990,1.243)}
\gppoint{gp mark 1}{(3.123,1.321)}
\gppoint{gp mark 1}{(3.312,1.342)}
\gppoint{gp mark 1}{(1.927,1.240)}
\gppoint{gp mark 1}{(3.312,1.355)}
\gppoint{gp mark 1}{(1.927,1.240)}
\gppoint{gp mark 1}{(2.053,1.250)}
\gppoint{gp mark 1}{(3.186,1.338)}
\gppoint{gp mark 1}{(2.997,1.327)}
\gppoint{gp mark 1}{(2.494,1.271)}
\gppoint{gp mark 1}{(2.305,1.246)}
\gppoint{gp mark 1}{(1.990,1.222)}
\gppoint{gp mark 1}{(1.738,1.207)}
\gppoint{gp mark 1}{(1.487,1.188)}
\gppoint{gp mark 1}{(2.746,1.276)}
\gppoint{gp mark 1}{(2.809,1.306)}
\gppoint{gp mark 1}{(2.494,1.295)}
\gppoint{gp mark 1}{(1.927,1.253)}
\gppoint{gp mark 1}{(3.249,1.340)}
\gppoint{gp mark 1}{(1.550,1.234)}
\gppoint{gp mark 1}{(3.123,1.334)}
\gppoint{gp mark 1}{(2.116,1.245)}
\gppoint{gp mark 1}{(1.927,1.254)}
\gppoint{gp mark 1}{(1.675,1.201)}
\gppoint{gp mark 1}{(2.053,1.234)}
\gppoint{gp mark 1}{(5.578,1.490)}
\gppoint{gp mark 1}{(1.612,1.213)}
\gppoint{gp mark 1}{(4.068,1.407)}
\gppoint{gp mark 1}{(3.249,1.363)}
\gppoint{gp mark 1}{(2.809,1.311)}
\gppoint{gp mark 1}{(3.060,1.321)}
\gppoint{gp mark 1}{(2.746,1.302)}
\gppoint{gp mark 1}{(2.053,1.236)}
\gppoint{gp mark 1}{(5.830,1.492)}
\gppoint{gp mark 1}{(2.809,1.326)}
\gppoint{gp mark 1}{(3.312,1.330)}
\gppoint{gp mark 1}{(1.990,1.230)}
\gppoint{gp mark 1}{(1.487,1.187)}
\gppoint{gp mark 1}{(1.801,1.225)}
\gppoint{gp mark 1}{(3.060,1.325)}
\gppoint{gp mark 1}{(3.186,1.344)}
\gppoint{gp mark 1}{(1.298,1.190)}
\gppoint{gp mark 1}{(1.612,1.211)}
\gppoint{gp mark 1}{(4.193,1.412)}
\gppoint{gp mark 1}{(5.138,1.639)}
\gppoint{gp mark 1}{(3.564,1.377)}
\gppoint{gp mark 1}{(2.809,1.304)}
\gppoint{gp mark 1}{(1.675,1.225)}
\gppoint{gp mark 1}{(1.550,1.205)}
\gppoint{gp mark 1}{(2.997,1.310)}
\gppoint{gp mark 1}{(2.746,1.290)}
\gppoint{gp mark 1}{(2.305,1.246)}
\gppoint{gp mark 1}{(3.249,1.325)}
\gppoint{gp mark 1}{(2.620,1.278)}
\gppoint{gp mark 1}{(2.116,1.243)}
\gppoint{gp mark 1}{(3.312,1.331)}
\gppoint{gp mark 1}{(3.627,1.359)}
\gppoint{gp mark 1}{(2.997,1.331)}
\gppoint{gp mark 1}{(3.312,1.361)}
\gppoint{gp mark 1}{(2.871,1.322)}
\gppoint{gp mark 1}{(4.193,1.403)}
\gppoint{gp mark 1}{(2.179,1.257)}
\gppoint{gp mark 1}{(1.801,1.231)}
\gppoint{gp mark 1}{(2.242,1.263)}
\gppoint{gp mark 1}{(2.494,1.285)}
\gppoint{gp mark 1}{(2.242,1.265)}
\gppoint{gp mark 1}{(2.431,1.264)}
\gppoint{gp mark 1}{(1.612,1.207)}
\gppoint{gp mark 1}{(1.550,1.202)}
\gppoint{gp mark 1}{(3.627,1.359)}
\gppoint{gp mark 1}{(2.997,1.326)}
\gppoint{gp mark 1}{(1.927,1.231)}
\gppoint{gp mark 1}{(2.494,1.277)}
\gppoint{gp mark 1}{(3.501,1.366)}
\gppoint{gp mark 1}{(3.186,1.329)}
\gppoint{gp mark 1}{(3.249,1.335)}
\gppoint{gp mark 1}{(4.571,1.434)}
\gppoint{gp mark 1}{(2.179,1.260)}
\gppoint{gp mark 1}{(1.487,1.193)}
\gppoint{gp mark 1}{(2.557,1.271)}
\gppoint{gp mark 1}{(2.242,1.251)}
\gppoint{gp mark 1}{(1.990,1.245)}
\gppoint{gp mark 1}{(3.375,1.345)}
\gppoint{gp mark 1}{(2.557,1.273)}
\gppoint{gp mark 1}{(2.620,1.294)}
\gppoint{gp mark 1}{(4.068,1.404)}
\gppoint{gp mark 1}{(1.487,1.212)}
\gppoint{gp mark 1}{(2.053,1.238)}
\gppoint{gp mark 1}{(3.690,1.363)}
\gppoint{gp mark 1}{(1.927,1.228)}
\gppoint{gp mark 1}{(2.305,1.252)}
\gppoint{gp mark 1}{(2.557,1.268)}
\gppoint{gp mark 1}{(2.368,1.257)}
\gppoint{gp mark 1}{(2.620,1.279)}
\gppoint{gp mark 1}{(2.934,1.300)}
\gppoint{gp mark 1}{(2.871,1.294)}
\gppoint{gp mark 1}{(2.934,1.295)}
\gppoint{gp mark 1}{(1.424,1.181)}
\gppoint{gp mark 1}{(1.927,1.226)}
\gppoint{gp mark 1}{(3.186,1.317)}
\gppoint{gp mark 1}{(2.179,1.244)}
\gppoint{gp mark 1}{(4.068,1.380)}
\gppoint{gp mark 1}{(1.675,1.207)}
\gppoint{gp mark 1}{(2.997,1.299)}
\gppoint{gp mark 1}{(2.997,1.301)}
\gppoint{gp mark 1}{(1.235,1.170)}
\gppoint{gp mark 1}{(2.997,1.309)}
\gppoint{gp mark 1}{(2.557,1.277)}
\gppoint{gp mark 1}{(2.683,1.311)}
\gppoint{gp mark 1}{(1.298,1.189)}
\gppoint{gp mark 1}{(1.487,1.194)}
\gppoint{gp mark 1}{(2.557,1.276)}
\gppoint{gp mark 1}{(1.235,1.180)}
\gppoint{gp mark 1}{(2.053,1.242)}
\gppoint{gp mark 1}{(2.620,1.294)}
\gppoint{gp mark 1}{(2.242,1.258)}
\gppoint{gp mark 1}{(1.487,1.186)}
\gppoint{gp mark 1}{(2.494,1.262)}
\gppoint{gp mark 1}{(3.312,1.323)}
\gppoint{gp mark 1}{(2.368,1.252)}
\gppoint{gp mark 1}{(2.746,1.286)}
\gppoint{gp mark 1}{(2.242,1.269)}
\gppoint{gp mark 1}{(1.109,1.180)}
\gppoint{gp mark 1}{(2.053,1.245)}
\gppoint{gp mark 1}{(4.319,1.428)}
\gppoint{gp mark 1}{(1.612,1.222)}
\gppoint{gp mark 1}{(2.116,1.250)}
\gppoint{gp mark 1}{(2.557,1.285)}
\gppoint{gp mark 1}{(2.431,1.263)}
\gppoint{gp mark 1}{(2.116,1.240)}
\gppoint{gp mark 1}{(2.116,1.241)}
\gppoint{gp mark 1}{(1.738,1.210)}
\gppoint{gp mark 1}{(2.305,1.255)}
\gppoint{gp mark 1}{(2.557,1.271)}
\gppoint{gp mark 1}{(1.424,1.183)}
\gppoint{gp mark 1}{(1.801,1.210)}
\gppoint{gp mark 1}{(2.242,1.247)}
\gppoint{gp mark 1}{(2.809,1.290)}
\gppoint{gp mark 1}{(4.005,1.382)}
\gppoint{gp mark 1}{(1.864,1.222)}
\gppoint{gp mark 1}{(2.242,1.249)}
\gppoint{gp mark 1}{(3.060,1.312)}
\gppoint{gp mark 1}{(2.620,1.267)}
\gppoint{gp mark 1}{(2.934,1.302)}
\gppoint{gp mark 1}{(2.746,1.292)}
\gppoint{gp mark 1}{(4.508,1.446)}
\gppoint{gp mark 1}{(2.871,1.314)}
\gppoint{gp mark 1}{(2.053,1.247)}
\gppoint{gp mark 1}{(3.501,1.374)}
\gppoint{gp mark 1}{(2.179,1.264)}
\gppoint{gp mark 1}{(3.123,1.340)}
\gppoint{gp mark 1}{(2.620,1.321)}
\gppoint{gp mark 1}{(2.305,1.251)}
\gppoint{gp mark 1}{(2.431,1.269)}
\gppoint{gp mark 1}{(3.816,1.376)}
\gppoint{gp mark 1}{(3.186,1.314)}
\gppoint{gp mark 1}{(2.242,1.252)}
\gppoint{gp mark 1}{(1.801,1.222)}
\gppoint{gp mark 1}{(2.116,1.244)}
\gppoint{gp mark 1}{(1.361,1.185)}
\gppoint{gp mark 1}{(2.116,1.246)}
\gppoint{gp mark 1}{(2.746,1.293)}
\gppoint{gp mark 1}{(3.627,1.355)}
\gppoint{gp mark 1}{(2.620,1.282)}
\gppoint{gp mark 1}{(3.312,1.336)}
\gppoint{gp mark 1}{(2.557,1.271)}
\gppoint{gp mark 1}{(3.438,1.336)}
\gppoint{gp mark 1}{(2.620,1.284)}
\gppoint{gp mark 1}{(3.627,1.351)}
\gppoint{gp mark 1}{(1.675,1.203)}
\gppoint{gp mark 1}{(3.186,1.323)}
\gppoint{gp mark 1}{(4.068,1.388)}
\gppoint{gp mark 1}{(4.319,1.419)}
\gppoint{gp mark 1}{(2.305,1.249)}
\gppoint{gp mark 1}{(2.934,1.298)}
\gppoint{gp mark 1}{(1.990,1.232)}
\gppoint{gp mark 1}{(3.375,1.338)}
\gppoint{gp mark 1}{(3.627,1.356)}
\gppoint{gp mark 1}{(1.612,1.205)}
\gppoint{gp mark 1}{(1.675,1.212)}
\gppoint{gp mark 1}{(2.871,1.311)}
\gppoint{gp mark 1}{(2.179,1.246)}
\gppoint{gp mark 1}{(2.683,1.290)}
\gppoint{gp mark 1}{(2.305,1.258)}
\gppoint{gp mark 1}{(2.557,1.272)}
\gppoint{gp mark 1}{(2.053,1.234)}
\gppoint{gp mark 1}{(2.242,1.254)}
\gppoint{gp mark 1}{(3.501,1.355)}
\gppoint{gp mark 1}{(3.627,1.377)}
\gppoint{gp mark 1}{(2.179,1.291)}
\gppoint{gp mark 1}{(1.864,1.225)}
\gppoint{gp mark 1}{(1.298,1.184)}
\gppoint{gp mark 1}{(3.690,1.368)}
\gppoint{gp mark 1}{(3.879,1.379)}
\gppoint{gp mark 1}{(5.264,1.469)}
\gppoint{gp mark 1}{(4.319,1.401)}
\gppoint{gp mark 1}{(3.375,1.335)}
\gppoint{gp mark 1}{(2.368,1.245)}
\gppoint{gp mark 1}{(4.256,1.415)}
\gppoint{gp mark 1}{(3.060,1.325)}
\gppoint{gp mark 1}{(4.571,1.439)}
\gppoint{gp mark 1}{(4.130,1.404)}
\gppoint{gp mark 1}{(2.620,1.281)}
\gppoint{gp mark 1}{(5.704,1.458)}
\gppoint{gp mark 1}{(2.871,1.301)}
\gppoint{gp mark 1}{(2.179,1.247)}
\gppoint{gp mark 1}{(1.927,1.259)}
\gppoint{gp mark 1}{(2.683,1.296)}
\gppoint{gp mark 1}{(2.179,1.260)}
\gppoint{gp mark 1}{(2.809,1.319)}
\gppoint{gp mark 1}{(3.564,1.375)}
\gppoint{gp mark 1}{(2.305,1.269)}
\gppoint{gp mark 1}{(2.934,1.321)}
\gppoint{gp mark 1}{(3.123,1.325)}
\gppoint{gp mark 1}{(3.375,1.353)}
\gppoint{gp mark 1}{(1.738,1.225)}
\gppoint{gp mark 1}{(2.116,1.248)}
\gppoint{gp mark 1}{(3.438,1.363)}
\gppoint{gp mark 1}{(3.249,1.348)}
\gppoint{gp mark 1}{(2.746,1.310)}
\gppoint{gp mark 1}{(6.757,3.088)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,5.499)--(0.920,0.986)--(7.215,0.986)--(7.215,5.499)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.920cm}{0.986cm}}{\pgfpoint{7.215cm}{5.499cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/non-autoregresive.tex <==
\def\inputsize{7}

\begin{tikzpicture}[]

\draw (\inputsize / 2 + 0.1, -0.1) node {Input token embeddings};

\foreach \i in {0,...,\inputsize} {
	\draw (\i,-0.5) rectangle (\i+0.2,-1);
    \draw [->] (\i+0.1,-1) -- (\i+0.1, -1.25); 
};

\draw (0, -1.25) rectangle (\inputsize + 0.2, -2.25);
\draw (\inputsize / 2 + 0.1, -1.75) node {Encoder};

\foreach \i in {0,...,\inputsize} {
	\draw [->] (\i+0.1,-2.25) -- (\i+0.1, -2.5); 
    \draw[fill=yellow!40] (\i,-2.5) rectangle (\i+0.2,-3);

    \draw [->] (\i+0.1,-3) -- (\i+0.1, -3.25); 
	\draw[fill=blue!40] (\i,-3.25) rectangle (\i+0.2,-3.75);
	\draw[fill=red!40] (\i,-3.75) rectangle (\i+0.2,-4.25);

    \draw [dashed,->] (\i+0.1,-4.25) -  - (\i+0.1, -4.75); 
    \draw [dashed,->] (\i+0.2,-3.5) .. controls (\i + 0.6, -3.65) .. (\i+0.6, -4.75); 

	\draw[fill=red!40] (\i,-4.75) rectangle (\i+0.2,-5.25);
	\draw[fill=blue!40] (\i + 0.5,-4.75) rectangle (\i+0.7,-5.25);

    \draw [->] (\i+0.1,-5.25) - - (\i+0.1, -5.5); 
    \draw [->] (\i+0.6,-5.25) - - (\i+0.6, -5.5);
};

\draw (\inputsize + 1.2, -2.75) node {$\mathbf{h}$}; 
\draw (\inputsize + 1.2, -3.75) node {$W_{\text{spl}}\mathbf{h}$}; 
\draw (\inputsize + 1.2, -5.00) node {$\mathbf{s}$}; 

\draw (0, -5.5) rectangle (\inputsize + 0.7, -6.5);
\draw (\inputsize / 2 + 0.5 + 0.1, -6.0) node {Decoder};

\draw [fill=green!80!black!60] (\inputsize / 2 + 0.4,-7.2) circle [x radius=\inputsize / 2 + 0.4, y radius=0.5];
\draw (\inputsize / 2 + 0.6, -7.2) node {Connectionist Temporal Classification};

\foreach \i in {0,...,\inputsize} {
   \draw [->] (\i+0.1,-7.9) - - (\i+0.1, -8.15); 
   \draw [->] (\i+0.6,-7.9) - - (\i+0.6, -8.15);
}

\draw  (0+0.1,-8.4) node {$w_1$};
\draw  (0+0.6,-8.4) node {$w_2$};
\draw  (1+0.1,-8.4) node {$w_3$};
\draw  (1+0.6,-8.4) node {$\varnothing$};
\draw  (2+0.1,-8.4) node {$w_4$};
\draw  (2+0.6,-8.4) node {$\varnothing$};
\draw  (3+0.1,-8.4) node {$w_5$};
\draw  (3+0.6,-8.4) node {$w_6$};
\draw  (4+0.1,-8.4) node {$\varnothing$};
\draw  (4+0.6,-8.4) node {$\varnothing$};
\draw  (5+0.1,-8.4) node {$\varnothing$};
\draw  (5+0.6,-8.4) node {$w_7$};
\draw  (6+0.1,-8.4) node {$w_8$};
\draw  (6+0.6,-8.4) node {$\varnothing$};
\draw  (7+0.1,-8.4) node {$w_9$};
\draw  (7+0.6,-8.4) node {$\varnothing$};

\draw (\inputsize / 2 + 0.3, -8.95) node {Output tokens / null symbols};

\end{tikzpicture}

==> sentence_bleu/sentence_bleu.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Po 27. srpen 2018, 19:05:24 CEST
\path (0.000,0.000) rectangle (7.400,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,0.986)--(1.100,0.986);
\draw[gp path] (7.215,0.986)--(7.035,0.986);
\node[gp node right] at (0.736,0.986) {$0$};
\draw[gp path] (0.920,1.689)--(1.100,1.689);
\draw[gp path] (7.215,1.689)--(7.035,1.689);
\node[gp node right] at (0.736,1.689) {$0.1$};
\draw[gp path] (0.920,2.391)--(1.100,2.391);
\draw[gp path] (7.215,2.391)--(7.035,2.391);
\node[gp node right] at (0.736,2.391) {$0.2$};
\draw[gp path] (0.920,3.094)--(1.100,3.094);
\draw[gp path] (7.215,3.094)--(7.035,3.094);
\node[gp node right] at (0.736,3.094) {$0.3$};
\draw[gp path] (0.920,3.796)--(1.100,3.796);
\draw[gp path] (7.215,3.796)--(7.035,3.796);
\node[gp node right] at (0.736,3.796) {$0.4$};
\draw[gp path] (0.920,4.499)--(1.100,4.499);
\draw[gp path] (7.215,4.499)--(7.035,4.499);
\node[gp node right] at (0.736,4.499) {$0.5$};
\draw[gp path] (1.492,0.986)--(1.492,1.166);
\draw[gp path] (1.492,4.499)--(1.492,4.319);
\node[gp node center] at (1.492,0.678) {$10$};
\draw[gp path] (2.637,0.986)--(2.637,1.166);
\draw[gp path] (2.637,4.499)--(2.637,4.319);
\node[gp node center] at (2.637,0.678) {$20$};
\draw[gp path] (3.781,0.986)--(3.781,1.166);
\draw[gp path] (3.781,4.499)--(3.781,4.319);
\node[gp node center] at (3.781,0.678) {$30$};
\draw[gp path] (4.926,0.986)--(4.926,1.166);
\draw[gp path] (4.926,4.499)--(4.926,4.319);
\node[gp node center] at (4.926,0.678) {$40$};
\draw[gp path] (6.070,0.986)--(6.070,1.166);
\draw[gp path] (6.070,4.499)--(6.070,4.319);
\node[gp node center] at (6.070,0.678) {$50$};
\draw[gp path] (7.215,0.986)--(7.215,1.166);
\draw[gp path] (7.215,4.499)--(7.215,4.319);
\node[gp node center] at (7.215,0.678) {$60$};
\draw[gp path] (0.920,4.499)--(0.920,0.986)--(7.215,0.986)--(7.215,4.499)--cycle;
\node[gp node center,rotate=-270] at (-0.154,2.742) {sentence-level BLEU};
\node[gp node center] at (4.067,0.216) {source sentence tokens};
\gpcolor{rgb color={0.867,0.000,0.000}}
\gpsetlinewidth{5.50}
\draw[gp path] (0.920,2.274)--(0.984,2.258)--(1.047,2.242)--(1.111,2.227)--(1.174,2.211)%
  --(1.238,2.195)--(1.302,2.180)--(1.365,2.164)--(1.429,2.148)--(1.492,2.133)--(1.556,2.117)%
  --(1.619,2.102)--(1.683,2.086)--(1.747,2.070)--(1.810,2.055)--(1.874,2.039)--(1.937,2.023)%
  --(2.001,2.008)--(2.065,1.992)--(2.128,1.976)--(2.192,1.961)--(2.255,1.945)--(2.319,1.929)%
  --(2.382,1.914)--(2.446,1.898)--(2.510,1.882)--(2.573,1.867)--(2.637,1.851)--(2.700,1.835)%
  --(2.764,1.820)--(2.828,1.804)--(2.891,1.788)--(2.955,1.773)--(3.018,1.757)--(3.082,1.742)%
  --(3.146,1.726)--(3.209,1.710)--(3.273,1.695)--(3.336,1.679)--(3.400,1.663)--(3.463,1.648)%
  --(3.527,1.632)--(3.591,1.616)--(3.654,1.601)--(3.718,1.585)--(3.781,1.569)--(3.845,1.554)%
  --(3.909,1.538)--(3.972,1.522)--(4.036,1.507)--(4.099,1.491)--(4.163,1.475)--(4.226,1.460)%
  --(4.290,1.444)--(4.354,1.429)--(4.417,1.413)--(4.481,1.397)--(4.544,1.382)--(4.608,1.366)%
  --(4.672,1.350)--(4.735,1.335)--(4.799,1.319)--(4.862,1.303)--(4.926,1.288)--(4.989,1.272)%
  --(5.053,1.256)--(5.117,1.241)--(5.180,1.225)--(5.244,1.209)--(5.307,1.194)--(5.371,1.178)%
  --(5.435,1.162)--(5.498,1.147)--(5.562,1.131)--(5.625,1.115)--(5.689,1.100)--(5.753,1.084)%
  --(5.816,1.069)--(5.880,1.053)--(5.943,1.037)--(6.007,1.022)--(6.070,1.006)--(6.134,0.990)%
  --(6.151,0.986);
\gpcolor{rgb color={0.000,0.867,0.000}}
\draw[gp path] (0.920,2.124)--(0.984,2.110)--(1.047,2.096)--(1.111,2.082)--(1.174,2.068)%
  --(1.238,2.054)--(1.302,2.040)--(1.365,2.025)--(1.429,2.011)--(1.492,1.997)--(1.556,1.983)%
  --(1.619,1.969)--(1.683,1.955)--(1.747,1.941)--(1.810,1.927)--(1.874,1.913)--(1.937,1.898)%
  --(2.001,1.884)--(2.065,1.870)--(2.128,1.856)--(2.192,1.842)--(2.255,1.828)--(2.319,1.814)%
  --(2.382,1.800)--(2.446,1.786)--(2.510,1.772)--(2.573,1.757)--(2.637,1.743)--(2.700,1.729)%
  --(2.764,1.715)--(2.828,1.701)--(2.891,1.687)--(2.955,1.673)--(3.018,1.659)--(3.082,1.645)%
  --(3.146,1.630)--(3.209,1.616)--(3.273,1.602)--(3.336,1.588)--(3.400,1.574)--(3.463,1.560)%
  --(3.527,1.546)--(3.591,1.532)--(3.654,1.518)--(3.718,1.504)--(3.781,1.489)--(3.845,1.475)%
  --(3.909,1.461)--(3.972,1.447)--(4.036,1.433)--(4.099,1.419)--(4.163,1.405)--(4.226,1.391)%
  --(4.290,1.377)--(4.354,1.363)--(4.417,1.348)--(4.481,1.334)--(4.544,1.320)--(4.608,1.306)%
  --(4.672,1.292)--(4.735,1.278)--(4.799,1.264)--(4.862,1.250)--(4.926,1.236)--(4.989,1.221)%
  --(5.053,1.207)--(5.117,1.193)--(5.180,1.179)--(5.244,1.165)--(5.307,1.151)--(5.371,1.137)%
  --(5.435,1.123)--(5.498,1.109)--(5.562,1.095)--(5.625,1.080)--(5.689,1.066)--(5.753,1.052)%
  --(5.816,1.038)--(5.880,1.024)--(5.943,1.010)--(6.007,0.996)--(6.051,0.986);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.483,2.896) {AR};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{0.80}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(4.010,1.376)}
\gppoint{gp mark 3}{(3.095,2.917)}
\gppoint{gp mark 3}{(1.836,2.393)}
\gppoint{gp mark 3}{(2.179,1.778)}
\gppoint{gp mark 3}{(3.781,1.320)}
\gppoint{gp mark 3}{(4.125,1.202)}
\gppoint{gp mark 3}{(3.095,2.061)}
\gppoint{gp mark 3}{(1.950,1.518)}
\gppoint{gp mark 3}{(2.522,1.690)}
\gppoint{gp mark 3}{(2.980,1.994)}
\gppoint{gp mark 3}{(3.438,1.836)}
\gppoint{gp mark 3}{(2.408,1.698)}
\gppoint{gp mark 3}{(2.866,1.905)}
\gppoint{gp mark 3}{(3.781,1.147)}
\gppoint{gp mark 3}{(5.498,1.153)}
\gppoint{gp mark 3}{(2.065,1.595)}
\gppoint{gp mark 3}{(4.010,1.767)}
\gppoint{gp mark 3}{(5.155,1.416)}
\gppoint{gp mark 3}{(3.781,1.604)}
\gppoint{gp mark 3}{(5.269,1.619)}
\gppoint{gp mark 3}{(5.727,1.132)}
\gppoint{gp mark 3}{(5.384,2.091)}
\gppoint{gp mark 3}{(3.095,1.688)}
\gppoint{gp mark 3}{(6.299,1.816)}
\gppoint{gp mark 3}{(5.842,1.317)}
\gppoint{gp mark 3}{(1.607,4.000)}
\gppoint{gp mark 3}{(1.149,1.833)}
\gppoint{gp mark 3}{(2.408,1.887)}
\gppoint{gp mark 3}{(3.552,1.507)}
\gppoint{gp mark 3}{(2.408,3.302)}
\gppoint{gp mark 3}{(3.667,1.913)}
\gppoint{gp mark 3}{(3.095,1.976)}
\gppoint{gp mark 3}{(6.643,1.461)}
\gppoint{gp mark 3}{(3.095,2.044)}
\gppoint{gp mark 3}{(3.324,1.317)}
\gppoint{gp mark 3}{(3.781,1.669)}
\gppoint{gp mark 3}{(6.872,1.247)}
\gppoint{gp mark 3}{(4.010,1.101)}
\gppoint{gp mark 3}{(3.552,2.165)}
\gppoint{gp mark 3}{(3.438,1.130)}
\gppoint{gp mark 3}{(3.209,1.771)}
\gppoint{gp mark 3}{(3.438,1.435)}
\gppoint{gp mark 3}{(2.751,1.712)}
\gppoint{gp mark 3}{(4.125,1.751)}
\gppoint{gp mark 3}{(4.125,1.095)}
\gppoint{gp mark 3}{(2.522,1.146)}
\gppoint{gp mark 3}{(2.751,1.962)}
\gppoint{gp mark 3}{(4.468,1.087)}
\gppoint{gp mark 3}{(5.155,1.534)}
\gppoint{gp mark 3}{(1.721,1.963)}
\gppoint{gp mark 3}{(3.896,1.385)}
\gppoint{gp mark 3}{(2.751,1.935)}
\gppoint{gp mark 3}{(4.697,1.097)}
\gppoint{gp mark 3}{(3.209,1.270)}
\gppoint{gp mark 3}{(6.070,1.164)}
\gppoint{gp mark 3}{(2.522,2.189)}
\gppoint{gp mark 3}{(3.324,1.453)}
\gppoint{gp mark 3}{(6.299,1.478)}
\gppoint{gp mark 3}{(4.239,1.101)}
\gppoint{gp mark 3}{(3.667,1.322)}
\gppoint{gp mark 3}{(4.239,1.360)}
\gppoint{gp mark 3}{(2.980,1.475)}
\gppoint{gp mark 3}{(1.950,1.722)}
\gppoint{gp mark 3}{(2.065,1.478)}
\gppoint{gp mark 3}{(3.095,1.145)}
\gppoint{gp mark 3}{(3.552,1.604)}
\gppoint{gp mark 3}{(1.950,2.233)}
\gppoint{gp mark 3}{(2.866,1.303)}
\gppoint{gp mark 3}{(2.980,1.346)}
\gppoint{gp mark 3}{(4.926,1.242)}
\gppoint{gp mark 3}{(3.438,1.623)}
\gppoint{gp mark 3}{(3.095,1.233)}
\gppoint{gp mark 3}{(2.293,1.777)}
\gppoint{gp mark 3}{(2.637,1.420)}
\gppoint{gp mark 3}{(2.980,1.504)}
\gppoint{gp mark 3}{(2.980,1.288)}
\gppoint{gp mark 3}{(4.239,1.948)}
\gppoint{gp mark 3}{(3.095,1.131)}
\gppoint{gp mark 3}{(2.751,1.203)}
\gppoint{gp mark 3}{(4.583,1.348)}
\gppoint{gp mark 3}{(5.956,1.852)}
\gppoint{gp mark 3}{(3.324,1.244)}
\gppoint{gp mark 3}{(3.667,1.128)}
\gppoint{gp mark 3}{(2.637,1.336)}
\gppoint{gp mark 3}{(4.125,1.312)}
\gppoint{gp mark 3}{(2.866,1.689)}
\gppoint{gp mark 3}{(2.980,1.320)}
\gppoint{gp mark 3}{(3.896,1.249)}
\gppoint{gp mark 3}{(2.980,1.091)}
\gppoint{gp mark 3}{(3.209,1.061)}
\gppoint{gp mark 3}{(2.522,1.566)}
\gppoint{gp mark 3}{(3.781,1.195)}
\gppoint{gp mark 3}{(3.438,1.132)}
\gppoint{gp mark 3}{(4.010,1.387)}
\gppoint{gp mark 3}{(3.095,1.288)}
\gppoint{gp mark 3}{(3.209,1.517)}
\gppoint{gp mark 3}{(2.637,1.167)}
\gppoint{gp mark 3}{(2.293,2.044)}
\gppoint{gp mark 3}{(4.239,1.397)}
\gppoint{gp mark 3}{(1.950,1.598)}
\gppoint{gp mark 3}{(1.378,1.386)}
\gppoint{gp mark 3}{(2.866,2.432)}
\gppoint{gp mark 3}{(4.811,1.648)}
\gppoint{gp mark 3}{(3.438,1.685)}
\gppoint{gp mark 3}{(2.293,4.021)}
\gppoint{gp mark 3}{(3.324,1.346)}
\gppoint{gp mark 3}{(1.950,1.574)}
\gppoint{gp mark 3}{(3.781,1.095)}
\gppoint{gp mark 3}{(3.095,1.276)}
\gppoint{gp mark 3}{(5.727,1.343)}
\gppoint{gp mark 3}{(1.492,1.296)}
\gppoint{gp mark 3}{(2.980,1.253)}
\gppoint{gp mark 3}{(3.552,1.319)}
\gppoint{gp mark 3}{(4.239,1.086)}
\gppoint{gp mark 3}{(3.095,1.094)}
\gppoint{gp mark 3}{(1.492,3.009)}
\gppoint{gp mark 3}{(1.721,1.826)}
\gppoint{gp mark 3}{(4.697,1.033)}
\gppoint{gp mark 3}{(3.552,1.525)}
\gppoint{gp mark 3}{(1.607,3.466)}
\gppoint{gp mark 3}{(3.438,2.071)}
\gppoint{gp mark 3}{(3.209,1.878)}
\gppoint{gp mark 3}{(4.354,1.750)}
\gppoint{gp mark 3}{(3.438,1.528)}
\gppoint{gp mark 3}{(2.866,1.938)}
\gppoint{gp mark 3}{(4.697,1.078)}
\gppoint{gp mark 3}{(5.155,1.394)}
\gppoint{gp mark 3}{(3.324,1.097)}
\gppoint{gp mark 3}{(3.552,1.281)}
\gppoint{gp mark 3}{(4.010,1.171)}
\gppoint{gp mark 3}{(4.354,1.108)}
\gppoint{gp mark 3}{(2.293,1.611)}
\gppoint{gp mark 3}{(4.239,1.127)}
\gppoint{gp mark 3}{(2.179,1.490)}
\gppoint{gp mark 3}{(3.095,1.369)}
\gppoint{gp mark 3}{(1.950,1.530)}
\gppoint{gp mark 3}{(2.179,1.183)}
\gppoint{gp mark 3}{(1.492,3.466)}
\gppoint{gp mark 3}{(4.125,1.070)}
\gppoint{gp mark 3}{(3.324,1.091)}
\gppoint{gp mark 3}{(2.751,1.246)}
\gppoint{gp mark 3}{(3.667,1.108)}
\gppoint{gp mark 3}{(1.263,1.552)}
\gppoint{gp mark 3}{(1.836,2.779)}
\gppoint{gp mark 3}{(4.354,1.073)}
\gppoint{gp mark 3}{(2.980,1.573)}
\gppoint{gp mark 3}{(1.607,1.487)}
\gppoint{gp mark 3}{(3.438,2.105)}
\gppoint{gp mark 3}{(1.263,2.905)}
\gppoint{gp mark 3}{(2.065,2.479)}
\gppoint{gp mark 3}{(2.293,2.798)}
\gppoint{gp mark 3}{(1.950,1.407)}
\gppoint{gp mark 3}{(2.751,1.333)}
\gppoint{gp mark 3}{(1.836,1.860)}
\gppoint{gp mark 3}{(2.065,1.210)}
\gppoint{gp mark 3}{(2.751,1.949)}
\gppoint{gp mark 3}{(3.781,1.495)}
\gppoint{gp mark 3}{(2.866,1.123)}
\gppoint{gp mark 3}{(4.010,1.476)}
\gppoint{gp mark 3}{(3.438,1.369)}
\gppoint{gp mark 3}{(1.378,1.603)}
\gppoint{gp mark 3}{(2.408,1.278)}
\gppoint{gp mark 3}{(1.836,1.302)}
\gppoint{gp mark 3}{(2.866,1.194)}
\gppoint{gp mark 3}{(3.324,1.440)}
\gppoint{gp mark 3}{(4.811,1.192)}
\gppoint{gp mark 3}{(4.468,1.067)}
\gppoint{gp mark 3}{(3.667,1.297)}
\gppoint{gp mark 3}{(4.926,1.091)}
\gppoint{gp mark 3}{(3.896,1.042)}
\gppoint{gp mark 3}{(4.468,1.118)}
\gppoint{gp mark 3}{(1.836,2.050)}
\gppoint{gp mark 3}{(2.522,1.812)}
\gppoint{gp mark 3}{(2.751,1.128)}
\gppoint{gp mark 3}{(3.781,2.234)}
\gppoint{gp mark 3}{(1.950,2.796)}
\gppoint{gp mark 3}{(1.492,1.402)}
\gppoint{gp mark 3}{(2.980,1.960)}
\gppoint{gp mark 3}{(2.408,1.157)}
\gppoint{gp mark 3}{(4.926,1.857)}
\gppoint{gp mark 3}{(1.378,1.914)}
\gppoint{gp mark 3}{(2.408,1.411)}
\gppoint{gp mark 3}{(4.468,1.768)}
\gppoint{gp mark 3}{(3.095,1.819)}
\gppoint{gp mark 3}{(4.010,1.415)}
\gppoint{gp mark 3}{(4.125,1.463)}
\gppoint{gp mark 3}{(2.065,1.146)}
\gppoint{gp mark 3}{(4.010,1.787)}
\gppoint{gp mark 3}{(2.179,1.899)}
\gppoint{gp mark 3}{(1.034,1.466)}
\gppoint{gp mark 3}{(2.980,2.200)}
\gppoint{gp mark 3}{(2.522,1.274)}
\gppoint{gp mark 3}{(1.721,1.128)}
\gppoint{gp mark 3}{(2.408,2.269)}
\gppoint{gp mark 3}{(1.950,1.852)}
\gppoint{gp mark 3}{(2.637,1.896)}
\gppoint{gp mark 3}{(3.095,1.445)}
\gppoint{gp mark 3}{(5.269,1.318)}
\gppoint{gp mark 3}{(2.751,1.523)}
\gppoint{gp mark 3}{(3.438,1.374)}
\gppoint{gp mark 3}{(2.751,1.140)}
\gppoint{gp mark 3}{(4.010,1.587)}
\gppoint{gp mark 3}{(6.528,1.417)}
\gppoint{gp mark 3}{(3.552,1.960)}
\gppoint{gp mark 3}{(2.866,2.854)}
\gppoint{gp mark 3}{(2.293,2.042)}
\gppoint{gp mark 3}{(1.607,1.386)}
\gppoint{gp mark 3}{(2.980,1.546)}
\gppoint{gp mark 3}{(2.293,1.442)}
\gppoint{gp mark 3}{(1.836,1.381)}
\gppoint{gp mark 3}{(1.721,1.646)}
\gppoint{gp mark 3}{(2.637,1.571)}
\gppoint{gp mark 3}{(2.293,2.432)}
\gppoint{gp mark 3}{(2.866,1.353)}
\gppoint{gp mark 3}{(2.179,1.514)}
\gppoint{gp mark 3}{(3.552,1.148)}
\gppoint{gp mark 3}{(3.209,1.151)}
\gppoint{gp mark 3}{(1.836,1.411)}
\gppoint{gp mark 3}{(5.155,1.833)}
\gppoint{gp mark 3}{(1.263,2.616)}
\gppoint{gp mark 3}{(1.607,1.452)}
\gppoint{gp mark 3}{(2.751,1.913)}
\gppoint{gp mark 3}{(2.637,1.456)}
\gppoint{gp mark 3}{(1.492,1.402)}
\gppoint{gp mark 3}{(2.637,1.508)}
\gppoint{gp mark 3}{(1.950,1.473)}
\gppoint{gp mark 3}{(1.378,1.613)}
\gppoint{gp mark 3}{(2.751,2.711)}
\gppoint{gp mark 3}{(2.522,1.634)}
\gppoint{gp mark 3}{(2.179,1.471)}
\gppoint{gp mark 3}{(4.354,1.222)}
\gppoint{gp mark 3}{(4.239,1.538)}
\gppoint{gp mark 3}{(4.010,1.574)}
\gppoint{gp mark 3}{(6.414,1.197)}
\gppoint{gp mark 3}{(2.293,2.904)}
\gppoint{gp mark 3}{(4.468,1.527)}
\gppoint{gp mark 3}{(2.637,1.304)}
\gppoint{gp mark 3}{(1.721,1.391)}
\gppoint{gp mark 3}{(1.492,1.633)}
\gppoint{gp mark 3}{(1.607,3.466)}
\gppoint{gp mark 3}{(2.065,1.616)}
\gppoint{gp mark 3}{(3.438,1.535)}
\gppoint{gp mark 3}{(2.293,2.560)}
\gppoint{gp mark 3}{(2.065,1.151)}
\gppoint{gp mark 3}{(4.697,1.390)}
\gppoint{gp mark 3}{(6.070,1.118)}
\gppoint{gp mark 3}{(2.408,1.332)}
\gppoint{gp mark 3}{(1.836,1.487)}
\gppoint{gp mark 3}{(2.637,1.390)}
\gppoint{gp mark 3}{(4.697,1.203)}
\gppoint{gp mark 3}{(4.583,2.044)}
\gppoint{gp mark 3}{(3.552,1.882)}
\gppoint{gp mark 3}{(4.239,1.216)}
\gppoint{gp mark 3}{(4.811,1.058)}
\gppoint{gp mark 3}{(2.866,1.337)}
\gppoint{gp mark 3}{(2.637,1.405)}
\gppoint{gp mark 3}{(3.438,1.078)}
\gppoint{gp mark 3}{(4.354,1.203)}
\gppoint{gp mark 3}{(3.896,1.048)}
\gppoint{gp mark 3}{(4.354,1.207)}
\gppoint{gp mark 3}{(4.697,1.291)}
\gppoint{gp mark 3}{(2.751,1.105)}
\gppoint{gp mark 3}{(1.950,1.384)}
\gppoint{gp mark 3}{(1.836,2.313)}
\gppoint{gp mark 3}{(4.354,1.708)}
\gppoint{gp mark 3}{(2.980,1.105)}
\gppoint{gp mark 3}{(1.378,1.653)}
\gppoint{gp mark 3}{(2.980,1.308)}
\gppoint{gp mark 3}{(3.438,1.672)}
\gppoint{gp mark 3}{(2.179,1.659)}
\gppoint{gp mark 3}{(2.980,1.333)}
\gppoint{gp mark 3}{(2.408,1.141)}
\gppoint{gp mark 3}{(2.980,2.100)}
\gppoint{gp mark 3}{(4.583,1.852)}
\gppoint{gp mark 3}{(1.607,2.116)}
\gppoint{gp mark 3}{(2.408,3.324)}
\gppoint{gp mark 3}{(3.324,2.513)}
\gppoint{gp mark 3}{(3.667,1.666)}
\gppoint{gp mark 3}{(1.378,2.012)}
\gppoint{gp mark 3}{(2.179,3.656)}
\gppoint{gp mark 3}{(3.324,1.772)}
\gppoint{gp mark 3}{(2.179,2.558)}
\gppoint{gp mark 3}{(3.438,2.114)}
\gppoint{gp mark 3}{(3.438,1.774)}
\gppoint{gp mark 3}{(4.010,1.748)}
\gppoint{gp mark 3}{(3.438,2.404)}
\gppoint{gp mark 3}{(4.583,1.903)}
\gppoint{gp mark 3}{(4.811,1.128)}
\gppoint{gp mark 3}{(3.552,1.430)}
\gppoint{gp mark 3}{(2.980,2.065)}
\gppoint{gp mark 3}{(3.438,1.328)}
\gppoint{gp mark 3}{(3.438,1.620)}
\gppoint{gp mark 3}{(3.438,1.096)}
\gppoint{gp mark 3}{(1.950,2.729)}
\gppoint{gp mark 3}{(3.781,1.460)}
\gppoint{gp mark 3}{(5.269,1.480)}
\gppoint{gp mark 3}{(4.468,1.408)}
\gppoint{gp mark 3}{(1.263,1.708)}
\gppoint{gp mark 3}{(2.751,2.201)}
\gppoint{gp mark 3}{(5.269,1.179)}
\gppoint{gp mark 3}{(4.583,1.790)}
\gppoint{gp mark 3}{(1.607,2.668)}
\gppoint{gp mark 3}{(6.643,1.041)}
\gppoint{gp mark 3}{(3.095,1.183)}
\gppoint{gp mark 3}{(4.468,1.089)}
\gppoint{gp mark 3}{(5.613,1.283)}
\gppoint{gp mark 3}{(2.522,1.956)}
\gppoint{gp mark 3}{(5.842,2.032)}
\gppoint{gp mark 3}{(5.040,1.181)}
\gppoint{gp mark 3}{(3.552,1.113)}
\gppoint{gp mark 3}{(4.239,1.096)}
\gppoint{gp mark 3}{(3.667,1.666)}
\gppoint{gp mark 3}{(3.781,1.113)}
\gppoint{gp mark 3}{(4.010,1.270)}
\gppoint{gp mark 3}{(4.010,1.932)}
\gppoint{gp mark 3}{(3.095,1.392)}
\gppoint{gp mark 3}{(3.667,1.804)}
\gppoint{gp mark 3}{(1.378,1.552)}
\gppoint{gp mark 3}{(3.438,1.441)}
\gppoint{gp mark 3}{(4.125,1.185)}
\gppoint{gp mark 3}{(2.522,1.863)}
\gppoint{gp mark 3}{(6.528,1.334)}
\gppoint{gp mark 3}{(4.125,1.309)}
\gppoint{gp mark 3}{(4.926,1.047)}
\gppoint{gp mark 3}{(2.866,1.555)}
\gppoint{gp mark 3}{(2.293,1.626)}
\gppoint{gp mark 3}{(2.751,1.474)}
\gppoint{gp mark 3}{(1.492,1.548)}
\gppoint{gp mark 3}{(4.010,1.461)}
\gppoint{gp mark 3}{(1.492,1.597)}
\gppoint{gp mark 3}{(5.155,1.351)}
\gppoint{gp mark 3}{(2.522,1.436)}
\gppoint{gp mark 3}{(2.980,1.576)}
\gppoint{gp mark 3}{(1.492,2.145)}
\gppoint{gp mark 3}{(2.065,2.365)}
\gppoint{gp mark 3}{(1.836,2.546)}
\gppoint{gp mark 3}{(1.607,1.324)}
\gppoint{gp mark 3}{(4.468,1.056)}
\gppoint{gp mark 3}{(3.209,1.175)}
\gppoint{gp mark 3}{(2.751,1.707)}
\gppoint{gp mark 3}{(2.408,1.438)}
\gppoint{gp mark 3}{(2.065,3.197)}
\gppoint{gp mark 3}{(3.095,1.363)}
\gppoint{gp mark 3}{(2.522,1.218)}
\gppoint{gp mark 3}{(1.950,3.372)}
\gppoint{gp mark 3}{(1.950,1.350)}
\gppoint{gp mark 3}{(2.179,1.531)}
\gppoint{gp mark 3}{(4.010,2.389)}
\gppoint{gp mark 3}{(1.950,2.514)}
\gppoint{gp mark 3}{(2.637,1.683)}
\gppoint{gp mark 3}{(1.263,3.874)}
\gppoint{gp mark 3}{(3.095,1.097)}
\gppoint{gp mark 3}{(4.354,1.325)}
\gppoint{gp mark 3}{(3.209,1.547)}
\gppoint{gp mark 3}{(4.010,2.123)}
\gppoint{gp mark 3}{(1.607,1.747)}
\gppoint{gp mark 3}{(1.607,3.956)}
\gppoint{gp mark 3}{(1.836,1.625)}
\gppoint{gp mark 3}{(2.293,1.485)}
\gppoint{gp mark 3}{(1.378,1.623)}
\gppoint{gp mark 3}{(3.209,1.139)}
\gppoint{gp mark 3}{(1.607,1.442)}
\gppoint{gp mark 3}{(2.293,1.212)}
\gppoint{gp mark 3}{(1.721,2.514)}
\gppoint{gp mark 3}{(2.065,3.101)}
\gppoint{gp mark 3}{(2.408,1.290)}
\gppoint{gp mark 3}{(2.637,1.421)}
\gppoint{gp mark 3}{(1.263,2.353)}
\gppoint{gp mark 3}{(1.378,2.206)}
\gppoint{gp mark 3}{(3.209,1.163)}
\gppoint{gp mark 3}{(2.866,1.524)}
\gppoint{gp mark 3}{(1.378,1.689)}
\gppoint{gp mark 3}{(3.896,1.324)}
\gppoint{gp mark 3}{(4.239,1.730)}
\gppoint{gp mark 3}{(1.950,1.319)}
\gppoint{gp mark 3}{(1.836,2.313)}
\gppoint{gp mark 3}{(4.583,1.152)}
\gppoint{gp mark 3}{(1.607,3.561)}
\gppoint{gp mark 3}{(4.583,1.318)}
\gppoint{gp mark 3}{(1.263,4.285)}
\gppoint{gp mark 3}{(2.751,1.581)}
\gppoint{gp mark 3}{(6.986,1.364)}
\gppoint{gp mark 3}{(1.836,1.388)}
\gppoint{gp mark 3}{(2.522,1.711)}
\gppoint{gp mark 3}{(2.866,1.757)}
\gppoint{gp mark 3}{(1.378,3.274)}
\gppoint{gp mark 3}{(1.950,2.012)}
\gppoint{gp mark 3}{(2.980,1.408)}
\gppoint{gp mark 3}{(3.438,1.654)}
\gppoint{gp mark 3}{(4.926,1.313)}
\gppoint{gp mark 3}{(1.492,2.436)}
\gppoint{gp mark 3}{(5.155,1.639)}
\gppoint{gp mark 3}{(2.866,2.420)}
\gppoint{gp mark 3}{(6.528,1.330)}
\gppoint{gp mark 3}{(4.354,1.085)}
\gppoint{gp mark 3}{(3.781,1.313)}
\gppoint{gp mark 3}{(3.667,1.411)}
\gppoint{gp mark 3}{(4.697,1.736)}
\gppoint{gp mark 3}{(1.950,1.312)}
\gppoint{gp mark 3}{(2.065,1.648)}
\gppoint{gp mark 3}{(3.896,1.488)}
\gppoint{gp mark 3}{(2.065,1.311)}
\gppoint{gp mark 3}{(1.836,1.727)}
\gppoint{gp mark 3}{(1.836,1.752)}
\gppoint{gp mark 3}{(4.697,1.488)}
\gppoint{gp mark 3}{(3.552,1.525)}
\gppoint{gp mark 3}{(2.293,1.515)}
\gppoint{gp mark 3}{(4.354,1.262)}
\gppoint{gp mark 3}{(7.215,1.175)}
\gppoint{gp mark 3}{(5.155,1.254)}
\gppoint{gp mark 3}{(3.438,1.466)}
\gppoint{gp mark 3}{(3.209,2.255)}
\gppoint{gp mark 3}{(2.293,1.390)}
\gppoint{gp mark 3}{(3.552,1.441)}
\gppoint{gp mark 3}{(2.866,2.467)}
\gppoint{gp mark 3}{(2.179,2.690)}
\gppoint{gp mark 3}{(3.896,1.234)}
\gppoint{gp mark 3}{(6.070,1.264)}
\gppoint{gp mark 3}{(4.697,1.518)}
\gppoint{gp mark 3}{(3.095,1.639)}
\gppoint{gp mark 3}{(2.408,1.424)}
\gppoint{gp mark 3}{(2.293,2.160)}
\gppoint{gp mark 3}{(3.552,1.504)}
\gppoint{gp mark 3}{(2.980,1.761)}
\gppoint{gp mark 3}{(5.040,1.599)}
\gppoint{gp mark 3}{(5.384,1.315)}
\gppoint{gp mark 3}{(4.354,1.487)}
\gppoint{gp mark 3}{(4.239,1.511)}
\gppoint{gp mark 3}{(2.751,2.710)}
\gppoint{gp mark 3}{(3.209,2.449)}
\gppoint{gp mark 3}{(3.095,2.619)}
\gppoint{gp mark 3}{(4.468,1.761)}
\gppoint{gp mark 3}{(4.010,1.390)}
\gppoint{gp mark 3}{(3.438,1.764)}
\gppoint{gp mark 3}{(3.095,1.870)}
\gppoint{gp mark 3}{(2.980,1.523)}
\gppoint{gp mark 3}{(2.980,1.689)}
\gppoint{gp mark 3}{(3.209,1.309)}
\gppoint{gp mark 3}{(2.980,1.523)}
\gppoint{gp mark 3}{(1.836,1.288)}
\gppoint{gp mark 3}{(2.866,2.155)}
\gppoint{gp mark 3}{(1.950,2.748)}
\gppoint{gp mark 3}{(1.721,1.772)}
\gppoint{gp mark 3}{(2.522,3.154)}
\gppoint{gp mark 3}{(2.179,2.017)}
\gppoint{gp mark 3}{(2.980,1.178)}
\gppoint{gp mark 3}{(4.468,2.267)}
\gppoint{gp mark 3}{(5.155,1.835)}
\gppoint{gp mark 3}{(2.293,1.453)}
\gppoint{gp mark 3}{(3.438,1.415)}
\gppoint{gp mark 3}{(3.552,1.413)}
\gppoint{gp mark 3}{(1.492,3.234)}
\gppoint{gp mark 3}{(3.324,1.779)}
\gppoint{gp mark 3}{(1.607,1.560)}
\gppoint{gp mark 3}{(3.095,1.320)}
\gppoint{gp mark 3}{(3.095,1.237)}
\gppoint{gp mark 3}{(1.836,1.368)}
\gppoint{gp mark 3}{(2.179,1.854)}
\gppoint{gp mark 3}{(2.751,1.526)}
\gppoint{gp mark 3}{(3.095,1.166)}
\gppoint{gp mark 3}{(1.721,2.788)}
\gppoint{gp mark 3}{(4.468,1.531)}
\gppoint{gp mark 3}{(3.324,1.822)}
\gppoint{gp mark 3}{(2.637,1.151)}
\gppoint{gp mark 3}{(3.781,1.217)}
\gppoint{gp mark 3}{(2.637,1.582)}
\gppoint{gp mark 3}{(2.980,1.357)}
\gppoint{gp mark 3}{(3.896,1.560)}
\gppoint{gp mark 3}{(1.721,1.769)}
\gppoint{gp mark 3}{(2.866,2.716)}
\gppoint{gp mark 3}{(2.980,1.714)}
\gppoint{gp mark 3}{(5.498,1.641)}
\gppoint{gp mark 3}{(3.667,2.428)}
\gppoint{gp mark 3}{(1.492,1.347)}
\gppoint{gp mark 3}{(2.637,1.816)}
\gppoint{gp mark 3}{(3.667,1.381)}
\gppoint{gp mark 3}{(1.263,1.517)}
\gppoint{gp mark 3}{(3.552,2.016)}
\gppoint{gp mark 3}{(1.836,2.534)}
\gppoint{gp mark 3}{(2.522,2.041)}
\gppoint{gp mark 3}{(2.637,3.555)}
\gppoint{gp mark 3}{(2.293,1.719)}
\gppoint{gp mark 3}{(4.010,1.322)}
\gppoint{gp mark 3}{(3.781,1.920)}
\gppoint{gp mark 3}{(1.263,4.256)}
\gppoint{gp mark 3}{(4.010,2.204)}
\gppoint{gp mark 3}{(3.324,2.861)}
\gppoint{gp mark 3}{(3.896,1.573)}
\gppoint{gp mark 3}{(2.293,3.337)}
\gppoint{gp mark 3}{(4.125,1.861)}
\gppoint{gp mark 3}{(2.179,1.543)}
\gppoint{gp mark 3}{(2.751,1.636)}
\gppoint{gp mark 3}{(2.866,1.457)}
\gppoint{gp mark 3}{(1.836,2.562)}
\gppoint{gp mark 3}{(4.010,1.840)}
\gppoint{gp mark 3}{(4.125,1.177)}
\gppoint{gp mark 3}{(2.637,1.388)}
\gppoint{gp mark 3}{(1.378,1.588)}
\gppoint{gp mark 3}{(2.522,3.591)}
\gppoint{gp mark 3}{(2.179,2.651)}
\gppoint{gp mark 3}{(3.438,1.754)}
\gppoint{gp mark 3}{(3.209,1.158)}
\gppoint{gp mark 3}{(2.293,1.496)}
\gppoint{gp mark 3}{(1.950,1.452)}
\gppoint{gp mark 3}{(2.408,1.208)}
\gppoint{gp mark 3}{(2.866,1.452)}
\gppoint{gp mark 3}{(2.293,1.798)}
\gppoint{gp mark 3}{(1.607,2.639)}
\gppoint{gp mark 3}{(1.836,2.704)}
\gppoint{gp mark 3}{(1.721,1.892)}
\gppoint{gp mark 3}{(1.492,1.538)}
\gppoint{gp mark 3}{(3.552,2.188)}
\gppoint{gp mark 3}{(1.836,3.598)}
\gppoint{gp mark 3}{(2.751,2.151)}
\gppoint{gp mark 3}{(2.065,1.444)}
\gppoint{gp mark 3}{(1.836,3.355)}
\gppoint{gp mark 3}{(2.179,1.238)}
\gppoint{gp mark 3}{(2.179,3.165)}
\gppoint{gp mark 3}{(1.721,2.501)}
\gppoint{gp mark 3}{(1.950,1.573)}
\gppoint{gp mark 3}{(1.836,3.481)}
\gppoint{gp mark 3}{(2.065,1.500)}
\gppoint{gp mark 3}{(3.095,1.162)}
\gppoint{gp mark 3}{(1.721,3.592)}
\gppoint{gp mark 3}{(4.583,1.269)}
\gppoint{gp mark 3}{(3.324,2.441)}
\gppoint{gp mark 3}{(2.751,2.254)}
\gppoint{gp mark 3}{(2.751,2.040)}
\gppoint{gp mark 3}{(3.324,1.789)}
\gppoint{gp mark 3}{(2.866,2.122)}
\gppoint{gp mark 3}{(2.179,1.242)}
\gppoint{gp mark 3}{(2.751,1.401)}
\gppoint{gp mark 3}{(2.637,1.943)}
\gppoint{gp mark 3}{(2.065,1.312)}
\gppoint{gp mark 3}{(2.408,1.224)}
\gppoint{gp mark 3}{(2.065,2.133)}
\gppoint{gp mark 3}{(1.950,3.702)}
\gppoint{gp mark 3}{(2.293,1.954)}
\gppoint{gp mark 3}{(2.637,1.390)}
\gppoint{gp mark 3}{(2.065,1.554)}
\gppoint{gp mark 3}{(2.065,1.710)}
\gppoint{gp mark 3}{(2.408,2.515)}
\gppoint{gp mark 3}{(3.095,2.036)}
\gppoint{gp mark 3}{(1.263,1.708)}
\gppoint{gp mark 3}{(2.179,1.448)}
\gppoint{gp mark 3}{(2.179,2.819)}
\gppoint{gp mark 3}{(3.438,1.584)}
\gppoint{gp mark 3}{(2.980,2.948)}
\gppoint{gp mark 3}{(2.408,2.498)}
\gppoint{gp mark 3}{(2.522,1.759)}
\gppoint{gp mark 3}{(2.179,1.903)}
\gppoint{gp mark 3}{(2.179,1.259)}
\gppoint{gp mark 3}{(2.293,1.623)}
\gppoint{gp mark 3}{(3.095,2.387)}
\gppoint{gp mark 3}{(2.408,1.492)}
\gppoint{gp mark 3}{(2.179,1.706)}
\gppoint{gp mark 3}{(2.065,2.806)}
\gppoint{gp mark 3}{(3.552,1.220)}
\gppoint{gp mark 3}{(2.637,1.628)}
\gppoint{gp mark 3}{(3.552,1.270)}
\gppoint{gp mark 3}{(3.324,1.494)}
\gppoint{gp mark 3}{(2.980,1.543)}
\gppoint{gp mark 3}{(2.637,1.194)}
\gppoint{gp mark 3}{(1.034,3.486)}
\gppoint{gp mark 3}{(2.522,1.220)}
\gppoint{gp mark 3}{(2.293,1.667)}
\gppoint{gp mark 3}{(4.125,1.558)}
\gppoint{gp mark 3}{(3.095,1.408)}
\gppoint{gp mark 3}{(1.950,1.185)}
\gppoint{gp mark 3}{(2.866,1.748)}
\gppoint{gp mark 3}{(2.293,1.449)}
\gppoint{gp mark 3}{(2.751,1.127)}
\gppoint{gp mark 3}{(2.408,1.244)}
\gppoint{gp mark 3}{(1.492,1.402)}
\gppoint{gp mark 3}{(3.095,1.352)}
\gppoint{gp mark 3}{(3.095,2.458)}
\gppoint{gp mark 3}{(2.980,2.606)}
\gppoint{gp mark 3}{(5.155,1.159)}
\gppoint{gp mark 3}{(3.095,1.161)}
\gppoint{gp mark 3}{(3.324,1.581)}
\gppoint{gp mark 3}{(3.095,1.637)}
\gppoint{gp mark 3}{(3.324,1.256)}
\gppoint{gp mark 3}{(1.950,1.586)}
\gppoint{gp mark 3}{(2.065,2.124)}
\gppoint{gp mark 3}{(1.149,2.206)}
\gppoint{gp mark 3}{(1.607,1.399)}
\gppoint{gp mark 3}{(1.950,2.436)}
\gppoint{gp mark 3}{(2.751,1.176)}
\gppoint{gp mark 3}{(1.950,1.325)}
\gppoint{gp mark 3}{(0.920,2.388)}
\gppoint{gp mark 3}{(2.179,1.858)}
\gppoint{gp mark 3}{(3.552,1.371)}
\gppoint{gp mark 3}{(3.781,1.225)}
\gppoint{gp mark 3}{(2.293,1.246)}
\gppoint{gp mark 3}{(1.836,1.183)}
\gppoint{gp mark 3}{(2.065,1.897)}
\gppoint{gp mark 3}{(2.408,1.458)}
\gppoint{gp mark 3}{(1.721,1.811)}
\gppoint{gp mark 3}{(4.583,1.373)}
\gppoint{gp mark 3}{(5.155,2.056)}
\gppoint{gp mark 3}{(1.950,1.302)}
\gppoint{gp mark 3}{(2.866,1.598)}
\gppoint{gp mark 3}{(4.354,1.453)}
\gppoint{gp mark 3}{(1.950,1.875)}
\gppoint{gp mark 3}{(2.065,1.937)}
\gppoint{gp mark 3}{(5.384,1.339)}
\gppoint{gp mark 3}{(1.263,2.206)}
\gppoint{gp mark 3}{(1.721,1.302)}
\gppoint{gp mark 3}{(1.950,3.754)}
\gppoint{gp mark 3}{(1.836,1.232)}
\gppoint{gp mark 3}{(2.408,1.235)}
\gppoint{gp mark 3}{(5.040,1.345)}
\gppoint{gp mark 3}{(2.179,3.109)}
\gppoint{gp mark 3}{(1.149,2.360)}
\gppoint{gp mark 3}{(3.896,1.679)}
\gppoint{gp mark 3}{(4.010,1.993)}
\gppoint{gp mark 3}{(2.408,1.750)}
\gppoint{gp mark 3}{(1.378,2.619)}
\gppoint{gp mark 3}{(3.552,1.287)}
\gppoint{gp mark 3}{(1.721,1.462)}
\gppoint{gp mark 3}{(2.637,1.851)}
\gppoint{gp mark 3}{(3.438,1.525)}
\gppoint{gp mark 3}{(4.583,1.312)}
\gppoint{gp mark 3}{(2.522,1.562)}
\gppoint{gp mark 3}{(4.697,1.199)}
\gppoint{gp mark 3}{(4.010,1.845)}
\gppoint{gp mark 3}{(4.354,1.586)}
\gppoint{gp mark 3}{(3.324,1.595)}
\gppoint{gp mark 3}{(1.607,3.632)}
\gppoint{gp mark 3}{(2.522,1.759)}
\gppoint{gp mark 3}{(2.637,1.467)}
\gppoint{gp mark 3}{(3.781,1.783)}
\gppoint{gp mark 3}{(2.980,2.029)}
\gppoint{gp mark 3}{(2.866,1.693)}
\gppoint{gp mark 3}{(1.836,1.719)}
\gppoint{gp mark 3}{(2.522,1.624)}
\gppoint{gp mark 3}{(1.950,2.389)}
\gppoint{gp mark 3}{(1.950,1.350)}
\gppoint{gp mark 3}{(2.408,1.195)}
\gppoint{gp mark 3}{(1.721,2.068)}
\gppoint{gp mark 3}{(1.950,1.923)}
\gppoint{gp mark 3}{(4.354,1.688)}
\gppoint{gp mark 3}{(1.492,1.243)}
\gppoint{gp mark 3}{(1.378,3.234)}
\gppoint{gp mark 3}{(3.209,1.682)}
\gppoint{gp mark 3}{(0.920,2.819)}
\gppoint{gp mark 3}{(4.010,1.968)}
\gppoint{gp mark 3}{(2.065,1.623)}
\gppoint{gp mark 3}{(2.293,1.793)}
\gppoint{gp mark 3}{(5.269,1.448)}
\gppoint{gp mark 3}{(3.324,1.431)}
\gppoint{gp mark 3}{(1.149,3.102)}
\gppoint{gp mark 3}{(2.637,1.421)}
\gppoint{gp mark 3}{(2.293,1.473)}
\gppoint{gp mark 3}{(4.468,1.257)}
\gppoint{gp mark 3}{(2.866,1.420)}
\gppoint{gp mark 3}{(1.607,1.423)}
\gppoint{gp mark 3}{(2.408,2.534)}
\gppoint{gp mark 3}{(2.065,1.561)}
\gppoint{gp mark 3}{(3.667,1.548)}
\gppoint{gp mark 3}{(2.065,1.302)}
\gppoint{gp mark 3}{(1.492,1.492)}
\gppoint{gp mark 3}{(2.293,1.231)}
\gppoint{gp mark 3}{(3.324,1.380)}
\gppoint{gp mark 3}{(1.950,1.210)}
\gppoint{gp mark 3}{(1.836,1.176)}
\gppoint{gp mark 3}{(1.378,1.623)}
\gppoint{gp mark 3}{(2.522,1.208)}
\gppoint{gp mark 3}{(1.034,2.145)}
\gppoint{gp mark 3}{(3.324,1.366)}
\gppoint{gp mark 3}{(3.552,1.282)}
\gppoint{gp mark 3}{(3.896,1.280)}
\gppoint{gp mark 3}{(2.751,2.275)}
\gppoint{gp mark 3}{(1.721,1.232)}
\gppoint{gp mark 3}{(2.980,1.099)}
\gppoint{gp mark 3}{(1.721,1.385)}
\gppoint{gp mark 3}{(1.721,1.808)}
\gppoint{gp mark 3}{(3.667,1.924)}
\gppoint{gp mark 3}{(1.492,1.538)}
\gppoint{gp mark 3}{(2.065,1.655)}
\gppoint{gp mark 3}{(2.980,1.997)}
\gppoint{gp mark 3}{(1.378,1.288)}
\gppoint{gp mark 3}{(3.552,1.426)}
\gppoint{gp mark 3}{(2.065,1.819)}
\gppoint{gp mark 3}{(3.438,2.014)}
\gppoint{gp mark 3}{(1.950,2.479)}
\gppoint{gp mark 3}{(1.607,2.207)}
\gppoint{gp mark 3}{(2.637,1.525)}
\gppoint{gp mark 3}{(2.980,1.511)}
\gppoint{gp mark 3}{(1.263,1.771)}
\gppoint{gp mark 3}{(3.324,1.135)}
\gppoint{gp mark 3}{(4.125,1.282)}
\gppoint{gp mark 3}{(4.239,1.733)}
\gppoint{gp mark 3}{(3.324,1.366)}
\gppoint{gp mark 3}{(6.528,1.199)}
\gppoint{gp mark 3}{(2.751,1.469)}
\gppoint{gp mark 3}{(2.637,1.266)}
\gppoint{gp mark 3}{(3.324,1.565)}
\gppoint{gp mark 3}{(2.293,1.528)}
\gppoint{gp mark 3}{(2.866,1.428)}
\gppoint{gp mark 3}{(3.667,1.272)}
\gppoint{gp mark 3}{(0.920,2.082)}
\gppoint{gp mark 3}{(1.721,1.230)}
\gppoint{gp mark 3}{(1.492,1.462)}
\gppoint{gp mark 3}{(1.721,1.810)}
\gppoint{gp mark 3}{(3.667,1.127)}
\gppoint{gp mark 3}{(1.492,1.948)}
\gppoint{gp mark 3}{(2.408,3.748)}
\gppoint{gp mark 3}{(1.607,1.232)}
\gppoint{gp mark 3}{(1.950,1.781)}
\gppoint{gp mark 3}{(3.324,1.564)}
\gppoint{gp mark 3}{(1.149,4.022)}
\gppoint{gp mark 3}{(2.293,2.460)}
\gppoint{gp mark 3}{(1.034,2.006)}
\gppoint{gp mark 3}{(3.209,1.611)}
\gppoint{gp mark 3}{(2.408,1.807)}
\gppoint{gp mark 3}{(1.950,2.324)}
\gppoint{gp mark 3}{(2.866,1.841)}
\gppoint{gp mark 3}{(2.751,1.232)}
\gppoint{gp mark 3}{(1.263,2.528)}
\gppoint{gp mark 3}{(1.607,1.502)}
\gppoint{gp mark 3}{(2.408,1.799)}
\gppoint{gp mark 3}{(2.179,1.246)}
\gppoint{gp mark 3}{(3.095,1.414)}
\gppoint{gp mark 3}{(3.438,1.242)}
\gppoint{gp mark 3}{(3.781,1.192)}
\gppoint{gp mark 3}{(2.408,2.018)}
\gppoint{gp mark 3}{(3.095,1.937)}
\gppoint{gp mark 3}{(4.468,1.356)}
\gppoint{gp mark 3}{(3.438,1.231)}
\gppoint{gp mark 3}{(5.956,1.595)}
\gppoint{gp mark 3}{(2.751,1.140)}
\gppoint{gp mark 3}{(2.751,1.808)}
\gppoint{gp mark 3}{(4.239,1.380)}
\gppoint{gp mark 3}{(2.866,1.099)}
\gppoint{gp mark 3}{(3.324,1.351)}
\gppoint{gp mark 3}{(2.293,2.600)}
\gppoint{gp mark 3}{(5.498,1.179)}
\gppoint{gp mark 3}{(3.095,1.401)}
\gppoint{gp mark 3}{(3.667,1.306)}
\gppoint{gp mark 3}{(2.866,2.399)}
\gppoint{gp mark 3}{(1.950,1.675)}
\gppoint{gp mark 3}{(2.866,1.170)}
\gppoint{gp mark 3}{(5.155,1.409)}
\gppoint{gp mark 3}{(1.721,3.218)}
\gppoint{gp mark 3}{(3.438,2.088)}
\gppoint{gp mark 3}{(2.179,2.481)}
\gppoint{gp mark 3}{(2.980,1.140)}
\gppoint{gp mark 3}{(3.781,1.437)}
\gppoint{gp mark 3}{(3.095,2.470)}
\gppoint{gp mark 3}{(4.239,1.175)}
\gppoint{gp mark 3}{(4.583,1.357)}
\gppoint{gp mark 3}{(2.980,1.130)}
\gppoint{gp mark 3}{(5.384,1.867)}
\gppoint{gp mark 3}{(2.980,1.113)}
\gppoint{gp mark 3}{(2.293,2.640)}
\gppoint{gp mark 3}{(3.324,1.118)}
\gppoint{gp mark 3}{(3.781,1.221)}
\gppoint{gp mark 3}{(4.125,1.501)}
\gppoint{gp mark 3}{(5.727,1.394)}
\gppoint{gp mark 3}{(3.781,1.207)}
\gppoint{gp mark 3}{(3.552,1.392)}
\gppoint{gp mark 3}{(4.468,1.202)}
\gppoint{gp mark 3}{(3.209,1.086)}
\gppoint{gp mark 3}{(2.751,1.792)}
\gppoint{gp mark 3}{(3.552,1.444)}
\gppoint{gp mark 3}{(3.667,2.177)}
\gppoint{gp mark 3}{(3.209,1.816)}
\gppoint{gp mark 3}{(4.583,1.676)}
\gppoint{gp mark 3}{(3.438,2.226)}
\gppoint{gp mark 3}{(6.986,1.365)}
\gppoint{gp mark 3}{(3.209,1.091)}
\gppoint{gp mark 3}{(4.239,1.502)}
\gppoint{gp mark 3}{(2.637,1.612)}
\gppoint{gp mark 3}{(5.613,1.447)}
\gppoint{gp mark 3}{(4.926,1.039)}
\gppoint{gp mark 3}{(3.781,1.428)}
\gppoint{gp mark 3}{(5.384,1.231)}
\gppoint{gp mark 3}{(5.727,1.435)}
\gppoint{gp mark 3}{(3.781,1.102)}
\gppoint{gp mark 3}{(6.986,1.593)}
\gppoint{gp mark 3}{(2.522,3.753)}
\gppoint{gp mark 3}{(4.811,1.797)}
\gppoint{gp mark 3}{(2.980,1.445)}
\gppoint{gp mark 3}{(4.926,1.810)}
\gppoint{gp mark 3}{(1.607,1.538)}
\gppoint{gp mark 3}{(4.239,1.310)}
\gppoint{gp mark 3}{(1.950,1.254)}
\gppoint{gp mark 3}{(4.010,1.411)}
\gppoint{gp mark 3}{(2.866,1.394)}
\gppoint{gp mark 3}{(2.065,1.819)}
\gppoint{gp mark 3}{(2.408,1.263)}
\gppoint{gp mark 3}{(2.293,2.034)}
\gppoint{gp mark 3}{(2.866,1.505)}
\gppoint{gp mark 3}{(3.781,1.143)}
\gppoint{gp mark 3}{(3.552,1.489)}
\gppoint{gp mark 3}{(2.637,1.377)}
\gppoint{gp mark 3}{(3.438,1.326)}
\gppoint{gp mark 3}{(3.209,1.210)}
\gppoint{gp mark 3}{(3.324,1.132)}
\gppoint{gp mark 3}{(4.239,1.090)}
\gppoint{gp mark 3}{(3.438,2.335)}
\gppoint{gp mark 3}{(4.354,1.281)}
\gppoint{gp mark 3}{(3.324,1.095)}
\gppoint{gp mark 3}{(3.095,1.080)}
\gppoint{gp mark 3}{(4.010,1.355)}
\gppoint{gp mark 3}{(4.468,1.338)}
\gppoint{gp mark 3}{(3.781,1.211)}
\gppoint{gp mark 3}{(3.667,2.366)}
\gppoint{gp mark 3}{(3.781,1.229)}
\gppoint{gp mark 3}{(3.552,1.199)}
\gppoint{gp mark 3}{(3.438,1.125)}
\gppoint{gp mark 3}{(2.751,1.598)}
\gppoint{gp mark 3}{(2.866,1.477)}
\gppoint{gp mark 3}{(4.010,1.422)}
\gppoint{gp mark 3}{(5.498,1.268)}
\gppoint{gp mark 3}{(4.583,1.475)}
\gppoint{gp mark 3}{(3.324,1.581)}
\gppoint{gp mark 3}{(1.836,2.357)}
\gppoint{gp mark 3}{(3.095,1.466)}
\gppoint{gp mark 3}{(1.378,1.588)}
\gppoint{gp mark 3}{(3.324,2.157)}
\gppoint{gp mark 3}{(3.781,1.859)}
\gppoint{gp mark 3}{(2.751,1.333)}
\gppoint{gp mark 3}{(1.950,2.360)}
\gppoint{gp mark 3}{(1.950,1.948)}
\gppoint{gp mark 3}{(2.980,1.799)}
\gppoint{gp mark 3}{(2.751,1.148)}
\gppoint{gp mark 3}{(3.667,1.343)}
\gppoint{gp mark 3}{(1.950,1.348)}
\gppoint{gp mark 3}{(2.751,1.920)}
\gppoint{gp mark 3}{(2.637,1.896)}
\gppoint{gp mark 3}{(2.408,1.183)}
\gppoint{gp mark 3}{(1.607,1.685)}
\gppoint{gp mark 3}{(2.293,1.135)}
\gppoint{gp mark 3}{(3.209,1.088)}
\gppoint{gp mark 3}{(2.065,3.185)}
\gppoint{gp mark 3}{(4.010,2.141)}
\gppoint{gp mark 3}{(1.721,2.496)}
\gppoint{gp mark 3}{(3.438,1.515)}
\gppoint{gp mark 3}{(2.866,2.063)}
\gppoint{gp mark 3}{(2.293,1.378)}
\gppoint{gp mark 3}{(1.721,1.936)}
\gppoint{gp mark 3}{(2.293,1.449)}
\gppoint{gp mark 3}{(2.522,1.163)}
\gppoint{gp mark 3}{(2.522,1.368)}
\gppoint{gp mark 3}{(2.637,1.287)}
\gppoint{gp mark 3}{(1.721,2.355)}
\gppoint{gp mark 3}{(4.468,1.363)}
\gppoint{gp mark 3}{(4.239,1.216)}
\gppoint{gp mark 3}{(4.010,1.275)}
\gppoint{gp mark 3}{(2.522,1.135)}
\gppoint{gp mark 3}{(2.751,1.336)}
\gppoint{gp mark 3}{(5.498,1.104)}
\gppoint{gp mark 3}{(2.866,1.474)}
\gppoint{gp mark 3}{(3.324,1.187)}
\gppoint{gp mark 3}{(2.065,2.176)}
\gppoint{gp mark 3}{(2.751,1.266)}
\gppoint{gp mark 3}{(1.607,1.963)}
\gppoint{gp mark 3}{(4.583,1.581)}
\gppoint{gp mark 3}{(3.209,1.794)}
\gppoint{gp mark 3}{(2.293,1.528)}
\gppoint{gp mark 3}{(2.637,1.318)}
\gppoint{gp mark 3}{(2.866,1.171)}
\gppoint{gp mark 3}{(2.408,2.033)}
\gppoint{gp mark 3}{(2.751,1.309)}
\gppoint{gp mark 3}{(2.065,2.523)}
\gppoint{gp mark 3}{(3.667,1.210)}
\gppoint{gp mark 3}{(3.095,1.551)}
\gppoint{gp mark 3}{(3.667,1.973)}
\gppoint{gp mark 3}{(2.751,1.480)}
\gppoint{gp mark 3}{(2.179,2.431)}
\gppoint{gp mark 3}{(2.293,1.245)}
\gppoint{gp mark 3}{(3.438,2.448)}
\gppoint{gp mark 3}{(3.552,1.118)}
\gppoint{gp mark 3}{(3.095,1.093)}
\gppoint{gp mark 3}{(2.522,1.524)}
\gppoint{gp mark 3}{(2.179,2.964)}
\gppoint{gp mark 3}{(3.095,1.262)}
\gppoint{gp mark 3}{(3.209,1.150)}
\gppoint{gp mark 3}{(3.095,1.147)}
\gppoint{gp mark 3}{(1.034,3.430)}
\gppoint{gp mark 3}{(2.980,1.084)}
\gppoint{gp mark 3}{(2.522,2.402)}
\gppoint{gp mark 3}{(2.522,1.589)}
\gppoint{gp mark 3}{(2.408,1.700)}
\gppoint{gp mark 3}{(2.637,1.772)}
\gppoint{gp mark 3}{(3.324,1.380)}
\gppoint{gp mark 3}{(2.293,1.269)}
\gppoint{gp mark 3}{(3.552,1.917)}
\gppoint{gp mark 3}{(2.408,2.060)}
\gppoint{gp mark 3}{(4.354,1.494)}
\gppoint{gp mark 3}{(2.866,1.930)}
\gppoint{gp mark 3}{(2.751,2.199)}
\gppoint{gp mark 3}{(2.866,1.082)}
\gppoint{gp mark 3}{(2.980,2.732)}
\gppoint{gp mark 3}{(2.522,1.441)}
\gppoint{gp mark 3}{(4.811,1.305)}
\gppoint{gp mark 3}{(1.263,1.659)}
\gppoint{gp mark 3}{(2.408,1.403)}
\gppoint{gp mark 3}{(2.293,2.014)}
\gppoint{gp mark 3}{(2.751,1.440)}
\gppoint{gp mark 3}{(2.293,1.981)}
\gppoint{gp mark 3}{(1.950,1.338)}
\gppoint{gp mark 3}{(2.637,2.477)}
\gppoint{gp mark 3}{(1.950,1.625)}
\gppoint{gp mark 3}{(3.896,1.102)}
\gppoint{gp mark 3}{(2.637,1.531)}
\gppoint{gp mark 3}{(2.065,1.181)}
\gppoint{gp mark 3}{(2.751,1.572)}
\gppoint{gp mark 3}{(3.667,1.212)}
\gppoint{gp mark 3}{(2.751,1.056)}
\gppoint{gp mark 3}{(2.751,1.162)}
\gppoint{gp mark 3}{(1.836,1.201)}
\gppoint{gp mark 3}{(1.950,1.441)}
\gppoint{gp mark 3}{(2.751,1.099)}
\gppoint{gp mark 3}{(3.095,1.438)}
\gppoint{gp mark 3}{(2.522,1.218)}
\gppoint{gp mark 3}{(3.896,1.639)}
\gppoint{gp mark 3}{(3.324,1.494)}
\gppoint{gp mark 3}{(3.324,1.665)}
\gppoint{gp mark 3}{(3.324,1.331)}
\gppoint{gp mark 3}{(3.438,1.446)}
\gppoint{gp mark 3}{(3.095,1.317)}
\gppoint{gp mark 3}{(4.010,2.215)}
\gppoint{gp mark 3}{(5.155,1.349)}
\gppoint{gp mark 3}{(4.010,1.191)}
\gppoint{gp mark 3}{(4.125,1.376)}
\gppoint{gp mark 3}{(3.095,1.510)}
\gppoint{gp mark 3}{(2.179,1.528)}
\gppoint{gp mark 3}{(1.950,2.163)}
\gppoint{gp mark 3}{(2.179,2.031)}
\gppoint{gp mark 3}{(3.095,1.268)}
\gppoint{gp mark 3}{(3.552,1.574)}
\gppoint{gp mark 3}{(1.950,2.324)}
\gppoint{gp mark 3}{(5.155,1.103)}
\gppoint{gp mark 3}{(4.811,1.335)}
\gppoint{gp mark 3}{(5.727,1.554)}
\gppoint{gp mark 3}{(4.583,1.154)}
\gppoint{gp mark 3}{(3.324,2.032)}
\gppoint{gp mark 3}{(5.727,1.242)}
\gppoint{gp mark 3}{(3.552,2.872)}
\gppoint{gp mark 3}{(4.926,1.423)}
\gppoint{gp mark 3}{(4.811,1.238)}
\gppoint{gp mark 3}{(2.522,2.766)}
\gppoint{gp mark 3}{(5.498,1.084)}
\gppoint{gp mark 3}{(3.552,1.422)}
\gppoint{gp mark 3}{(2.866,1.896)}
\gppoint{gp mark 3}{(2.065,1.224)}
\gppoint{gp mark 3}{(2.980,1.167)}
\gppoint{gp mark 3}{(1.492,1.493)}
\gppoint{gp mark 3}{(4.583,1.809)}
\gppoint{gp mark 3}{(3.324,1.442)}
\gppoint{gp mark 3}{(3.667,1.210)}
\gppoint{gp mark 3}{(6.185,1.280)}
\gppoint{gp mark 3}{(6.414,1.260)}
\gppoint{gp mark 3}{(1.034,2.082)}
\gppoint{gp mark 3}{(1.607,2.588)}
\gppoint{gp mark 3}{(1.378,4.448)}
\gppoint{gp mark 3}{(2.751,1.682)}
\gppoint{gp mark 3}{(4.926,1.353)}
\gppoint{gp mark 3}{(2.065,3.208)}
\gppoint{gp mark 3}{(3.896,1.338)}
\gppoint{gp mark 3}{(3.552,1.577)}
\gppoint{gp mark 3}{(2.751,1.274)}
\gppoint{gp mark 3}{(1.492,1.324)}
\gppoint{gp mark 3}{(2.408,1.743)}
\gppoint{gp mark 3}{(2.293,1.460)}
\gppoint{gp mark 3}{(1.836,1.540)}
\gppoint{gp mark 3}{(2.179,2.759)}
\gppoint{gp mark 3}{(2.293,3.529)}
\gppoint{gp mark 3}{(2.751,1.661)}
\gppoint{gp mark 3}{(3.324,1.700)}
\gppoint{gp mark 3}{(2.522,1.330)}
\gppoint{gp mark 3}{(2.065,1.301)}
\gppoint{gp mark 3}{(2.751,1.359)}
\gppoint{gp mark 3}{(3.781,1.289)}
\gppoint{gp mark 3}{(2.866,1.159)}
\gppoint{gp mark 3}{(1.492,2.064)}
\gppoint{gp mark 3}{(2.293,1.269)}
\gppoint{gp mark 3}{(2.179,3.775)}
\gppoint{gp mark 3}{(4.468,1.348)}
\gppoint{gp mark 3}{(2.408,1.760)}
\gppoint{gp mark 3}{(3.896,1.238)}
\gppoint{gp mark 3}{(3.552,1.448)}
\gppoint{gp mark 3}{(2.980,2.231)}
\gppoint{gp mark 3}{(4.125,1.327)}
\gppoint{gp mark 3}{(2.522,1.351)}
\gppoint{gp mark 3}{(3.552,1.350)}
\gppoint{gp mark 3}{(4.125,1.177)}
\gppoint{gp mark 3}{(2.980,1.290)}
\gppoint{gp mark 3}{(3.781,1.492)}
\gppoint{gp mark 3}{(5.384,1.062)}
\gppoint{gp mark 3}{(6.643,1.564)}
\gppoint{gp mark 3}{(5.384,1.417)}
\gppoint{gp mark 3}{(5.956,1.507)}
\gppoint{gp mark 3}{(4.125,1.111)}
\gppoint{gp mark 3}{(3.095,2.093)}
\gppoint{gp mark 3}{(2.408,1.420)}
\gppoint{gp mark 3}{(3.324,1.310)}
\gppoint{gp mark 3}{(2.866,1.318)}
\gppoint{gp mark 3}{(5.040,1.140)}
\gppoint{gp mark 3}{(1.950,2.124)}
\gppoint{gp mark 3}{(1.034,2.220)}
\gppoint{gp mark 3}{(2.065,1.501)}
\gppoint{gp mark 3}{(2.408,1.199)}
\gppoint{gp mark 3}{(1.492,1.517)}
\gppoint{gp mark 3}{(3.095,1.428)}
\gppoint{gp mark 3}{(2.637,1.131)}
\gppoint{gp mark 3}{(3.209,1.262)}
\gppoint{gp mark 3}{(3.209,1.193)}
\gppoint{gp mark 3}{(2.293,1.838)}
\gppoint{gp mark 3}{(2.751,1.532)}
\gppoint{gp mark 3}{(1.034,2.866)}
\gppoint{gp mark 3}{(3.209,1.116)}
\gppoint{gp mark 3}{(2.866,1.530)}
\gppoint{gp mark 3}{(1.836,2.285)}
\gppoint{gp mark 3}{(1.263,1.306)}
\gppoint{gp mark 3}{(3.552,1.059)}
\gppoint{gp mark 3}{(1.492,1.368)}
\gppoint{gp mark 3}{(3.324,1.248)}
\gppoint{gp mark 3}{(3.095,1.152)}
\gppoint{gp mark 3}{(3.209,1.323)}
\gppoint{gp mark 3}{(3.781,1.494)}
\gppoint{gp mark 3}{(1.149,1.399)}
\gppoint{gp mark 3}{(3.324,1.267)}
\gppoint{gp mark 3}{(3.209,1.255)}
\gppoint{gp mark 3}{(1.950,1.399)}
\gppoint{gp mark 3}{(3.438,1.424)}
\gppoint{gp mark 3}{(2.179,1.218)}
\gppoint{gp mark 3}{(2.751,1.195)}
\gppoint{gp mark 3}{(2.637,1.537)}
\gppoint{gp mark 3}{(2.637,1.640)}
\gppoint{gp mark 3}{(2.065,1.289)}
\gppoint{gp mark 3}{(4.811,1.095)}
\gppoint{gp mark 3}{(1.607,1.221)}
\gppoint{gp mark 3}{(4.697,1.627)}
\gppoint{gp mark 3}{(2.065,1.608)}
\gppoint{gp mark 3}{(1.950,1.567)}
\gppoint{gp mark 3}{(3.552,1.352)}
\gppoint{gp mark 3}{(1.263,1.708)}
\gppoint{gp mark 3}{(2.293,1.716)}
\gppoint{gp mark 3}{(2.751,1.780)}
\gppoint{gp mark 3}{(4.468,1.244)}
\gppoint{gp mark 3}{(2.179,1.436)}
\gppoint{gp mark 3}{(4.468,1.184)}
\gppoint{gp mark 3}{(3.781,1.141)}
\gppoint{gp mark 3}{(3.095,1.362)}
\gppoint{gp mark 3}{(3.438,1.658)}
\gppoint{gp mark 3}{(2.637,1.678)}
\gppoint{gp mark 3}{(5.155,1.831)}
\gppoint{gp mark 3}{(3.667,1.502)}
\gppoint{gp mark 3}{(2.522,1.356)}
\gppoint{gp mark 3}{(2.293,2.392)}
\gppoint{gp mark 3}{(1.950,1.301)}
\gppoint{gp mark 3}{(2.751,1.821)}
\gppoint{gp mark 3}{(3.781,1.292)}
\gppoint{gp mark 3}{(4.468,1.363)}
\gppoint{gp mark 3}{(2.408,1.942)}
\gppoint{gp mark 3}{(2.522,1.233)}
\gppoint{gp mark 3}{(5.727,1.521)}
\gppoint{gp mark 3}{(3.095,1.113)}
\gppoint{gp mark 3}{(4.583,1.060)}
\gppoint{gp mark 3}{(3.438,1.176)}
\gppoint{gp mark 3}{(3.781,1.574)}
\gppoint{gp mark 3}{(1.721,1.500)}
\gppoint{gp mark 3}{(2.751,2.109)}
\gppoint{gp mark 3}{(3.667,1.336)}
\gppoint{gp mark 3}{(6.185,1.218)}
\gppoint{gp mark 3}{(3.209,1.576)}
\gppoint{gp mark 3}{(2.522,1.290)}
\gppoint{gp mark 3}{(3.781,2.963)}
\gppoint{gp mark 3}{(2.179,1.575)}
\gppoint{gp mark 3}{(1.607,1.258)}
\gppoint{gp mark 3}{(1.607,2.220)}
\gppoint{gp mark 3}{(2.179,1.960)}
\gppoint{gp mark 3}{(2.293,1.344)}
\gppoint{gp mark 3}{(4.125,2.417)}
\gppoint{gp mark 3}{(1.721,1.404)}
\gppoint{gp mark 3}{(2.751,2.779)}
\gppoint{gp mark 3}{(2.637,1.408)}
\gppoint{gp mark 3}{(1.263,2.198)}
\gppoint{gp mark 3}{(1.836,1.273)}
\gppoint{gp mark 3}{(2.637,1.248)}
\gppoint{gp mark 3}{(2.980,2.101)}
\gppoint{gp mark 3}{(2.751,1.261)}
\gppoint{gp mark 3}{(3.324,1.625)}
\gppoint{gp mark 3}{(2.408,1.978)}
\gppoint{gp mark 3}{(1.836,2.639)}
\gppoint{gp mark 3}{(3.896,1.224)}
\gppoint{gp mark 3}{(2.980,1.860)}
\gppoint{gp mark 3}{(3.781,1.060)}
\gppoint{gp mark 3}{(2.980,1.500)}
\gppoint{gp mark 3}{(2.751,1.327)}
\gppoint{gp mark 3}{(2.866,1.562)}
\gppoint{gp mark 3}{(2.408,1.604)}
\gppoint{gp mark 3}{(1.492,1.402)}
\gppoint{gp mark 3}{(1.607,1.679)}
\gppoint{gp mark 3}{(3.667,1.379)}
\gppoint{gp mark 3}{(2.980,1.222)}
\gppoint{gp mark 3}{(4.125,1.504)}
\gppoint{gp mark 3}{(2.637,1.367)}
\gppoint{gp mark 3}{(1.950,1.302)}
\gppoint{gp mark 3}{(6.185,1.191)}
\gppoint{gp mark 3}{(4.354,1.160)}
\gppoint{gp mark 3}{(4.125,1.180)}
\gppoint{gp mark 3}{(2.293,1.238)}
\gppoint{gp mark 3}{(5.956,1.777)}
\gppoint{gp mark 3}{(4.239,1.263)}
\gppoint{gp mark 3}{(4.010,1.650)}
\gppoint{gp mark 3}{(2.980,1.276)}
\gppoint{gp mark 3}{(3.209,1.552)}
\gppoint{gp mark 3}{(4.010,1.403)}
\gppoint{gp mark 3}{(4.239,1.126)}
\gppoint{gp mark 3}{(1.492,1.942)}
\gppoint{gp mark 3}{(2.408,1.146)}
\gppoint{gp mark 3}{(2.293,3.047)}
\gppoint{gp mark 3}{(1.836,1.999)}
\gppoint{gp mark 3}{(1.721,1.325)}
\gppoint{gp mark 3}{(2.179,1.481)}
\gppoint{gp mark 3}{(2.065,1.765)}
\gppoint{gp mark 3}{(4.239,1.194)}
\gppoint{gp mark 3}{(3.095,1.302)}
\gppoint{gp mark 3}{(1.836,1.338)}
\gppoint{gp mark 3}{(2.637,1.801)}
\gppoint{gp mark 3}{(3.667,1.124)}
\gppoint{gp mark 3}{(2.751,1.559)}
\gppoint{gp mark 3}{(1.721,1.625)}
\gppoint{gp mark 3}{(3.552,1.395)}
\gppoint{gp mark 3}{(3.324,1.352)}
\gppoint{gp mark 3}{(2.179,2.394)}
\gppoint{gp mark 3}{(3.552,1.277)}
\gppoint{gp mark 3}{(3.209,1.386)}
\gppoint{gp mark 3}{(3.438,1.210)}
\gppoint{gp mark 3}{(5.155,1.042)}
\gppoint{gp mark 3}{(4.239,1.568)}
\gppoint{gp mark 3}{(4.125,1.235)}
\gppoint{gp mark 3}{(3.896,1.359)}
\gppoint{gp mark 3}{(1.721,1.192)}
\gppoint{gp mark 3}{(4.010,1.546)}
\gppoint{gp mark 3}{(1.492,2.312)}
\gppoint{gp mark 3}{(4.125,1.406)}
\gppoint{gp mark 3}{(2.522,1.209)}
\gppoint{gp mark 3}{(3.667,1.192)}
\gppoint{gp mark 3}{(5.613,1.494)}
\gppoint{gp mark 3}{(2.751,1.916)}
\gppoint{gp mark 3}{(2.065,1.614)}
\gppoint{gp mark 3}{(5.613,1.407)}
\gppoint{gp mark 3}{(3.324,1.448)}
\gppoint{gp mark 3}{(4.354,1.458)}
\gppoint{gp mark 3}{(2.637,1.322)}
\gppoint{gp mark 3}{(3.896,1.401)}
\gppoint{gp mark 3}{(2.293,1.217)}
\gppoint{gp mark 3}{(3.896,1.816)}
\gppoint{gp mark 3}{(5.956,2.556)}
\gppoint{gp mark 3}{(4.125,1.251)}
\gppoint{gp mark 3}{(4.354,1.452)}
\gppoint{gp mark 3}{(2.179,3.260)}
\gppoint{gp mark 3}{(2.522,1.330)}
\gppoint{gp mark 3}{(2.751,1.552)}
\gppoint{gp mark 3}{(5.155,1.206)}
\gppoint{gp mark 3}{(5.155,1.261)}
\gppoint{gp mark 3}{(4.468,1.676)}
\gppoint{gp mark 3}{(2.751,1.142)}
\gppoint{gp mark 3}{(3.781,1.599)}
\gppoint{gp mark 3}{(5.155,1.799)}
\gppoint{gp mark 3}{(4.583,1.258)}
\gppoint{gp mark 3}{(3.438,1.653)}
\gppoint{gp mark 3}{(1.263,1.721)}
\gppoint{gp mark 3}{(4.239,1.367)}
\gppoint{gp mark 3}{(6.414,1.658)}
\gppoint{gp mark 3}{(3.438,1.327)}
\gppoint{gp mark 3}{(3.324,1.825)}
\gppoint{gp mark 3}{(2.293,1.480)}
\gppoint{gp mark 3}{(2.980,1.303)}
\gppoint{gp mark 3}{(4.811,2.115)}
\gppoint{gp mark 3}{(3.781,1.685)}
\gppoint{gp mark 3}{(2.408,1.564)}
\gppoint{gp mark 3}{(1.721,1.201)}
\gppoint{gp mark 3}{(4.811,1.828)}
\gppoint{gp mark 3}{(1.492,1.521)}
\gppoint{gp mark 3}{(1.378,1.221)}
\gppoint{gp mark 3}{(1.607,1.185)}
\gppoint{gp mark 3}{(3.552,1.212)}
\gppoint{gp mark 3}{(2.522,1.301)}
\gppoint{gp mark 3}{(5.613,1.245)}
\gppoint{gp mark 3}{(2.179,1.916)}
\gppoint{gp mark 3}{(4.354,1.381)}
\gppoint{gp mark 3}{(1.836,1.232)}
\gppoint{gp mark 3}{(4.811,1.481)}
\gppoint{gp mark 3}{(6.986,1.434)}
\gppoint{gp mark 3}{(6.070,1.602)}
\gppoint{gp mark 3}{(4.354,1.232)}
\gppoint{gp mark 3}{(5.040,1.224)}
\gppoint{gp mark 3}{(5.613,1.285)}
\gppoint{gp mark 3}{(2.179,2.258)}
\gppoint{gp mark 3}{(4.811,1.459)}
\gppoint{gp mark 3}{(5.613,1.155)}
\gppoint{gp mark 3}{(5.613,1.783)}
\gppoint{gp mark 3}{(6.299,1.358)}
\gppoint{gp mark 3}{(3.324,1.280)}
\gppoint{gp mark 3}{(3.781,1.800)}
\gppoint{gp mark 3}{(6.070,1.512)}
\gppoint{gp mark 3}{(5.613,1.488)}
\gppoint{gp mark 3}{(4.239,1.154)}
\gppoint{gp mark 3}{(4.811,1.733)}
\gppoint{gp mark 3}{(2.637,1.170)}
\gppoint{gp mark 3}{(2.179,1.999)}
\gppoint{gp mark 3}{(6.070,1.236)}
\gppoint{gp mark 3}{(1.149,1.423)}
\gppoint{gp mark 3}{(3.781,1.186)}
\gppoint{gp mark 3}{(5.842,1.533)}
\gppoint{gp mark 3}{(3.438,1.601)}
\gppoint{gp mark 3}{(1.378,3.673)}
\gppoint{gp mark 3}{(2.179,3.637)}
\gppoint{gp mark 3}{(3.896,1.076)}
\gppoint{gp mark 3}{(3.552,1.426)}
\gppoint{gp mark 3}{(2.408,1.180)}
\gppoint{gp mark 3}{(3.552,1.066)}
\gppoint{gp mark 3}{(2.637,1.524)}
\gppoint{gp mark 3}{(1.836,1.652)}
\gppoint{gp mark 3}{(1.836,1.230)}
\gppoint{gp mark 3}{(4.583,1.228)}
\gppoint{gp mark 3}{(5.040,1.266)}
\gppoint{gp mark 3}{(2.866,1.315)}
\gppoint{gp mark 3}{(1.950,1.145)}
\gppoint{gp mark 3}{(2.065,1.185)}
\gppoint{gp mark 3}{(5.727,1.468)}
\gppoint{gp mark 3}{(6.757,1.359)}
\gppoint{gp mark 3}{(1.607,1.452)}
\gppoint{gp mark 3}{(3.209,1.414)}
\gppoint{gp mark 3}{(6.757,2.896)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.483,2.588) {NAR};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 1}{(4.010,1.227)}
\gppoint{gp mark 1}{(3.095,2.142)}
\gppoint{gp mark 1}{(1.836,2.099)}
\gppoint{gp mark 1}{(2.179,1.671)}
\gppoint{gp mark 1}{(3.781,1.109)}
\gppoint{gp mark 1}{(4.125,1.157)}
\gppoint{gp mark 1}{(3.095,1.365)}
\gppoint{gp mark 1}{(1.950,1.314)}
\gppoint{gp mark 1}{(2.522,1.698)}
\gppoint{gp mark 1}{(2.980,1.282)}
\gppoint{gp mark 1}{(3.438,1.903)}
\gppoint{gp mark 1}{(2.408,1.466)}
\gppoint{gp mark 1}{(2.866,1.728)}
\gppoint{gp mark 1}{(3.781,1.279)}
\gppoint{gp mark 1}{(5.498,1.125)}
\gppoint{gp mark 1}{(2.065,1.848)}
\gppoint{gp mark 1}{(4.010,1.815)}
\gppoint{gp mark 1}{(5.155,1.364)}
\gppoint{gp mark 1}{(3.781,1.467)}
\gppoint{gp mark 1}{(5.269,1.407)}
\gppoint{gp mark 1}{(5.727,1.092)}
\gppoint{gp mark 1}{(5.384,1.517)}
\gppoint{gp mark 1}{(3.095,1.477)}
\gppoint{gp mark 1}{(6.299,1.443)}
\gppoint{gp mark 1}{(5.842,1.329)}
\gppoint{gp mark 1}{(1.607,2.682)}
\gppoint{gp mark 1}{(1.149,1.833)}
\gppoint{gp mark 1}{(2.408,1.926)}
\gppoint{gp mark 1}{(3.552,1.711)}
\gppoint{gp mark 1}{(2.408,3.778)}
\gppoint{gp mark 1}{(3.667,1.548)}
\gppoint{gp mark 1}{(3.095,1.664)}
\gppoint{gp mark 1}{(6.643,1.362)}
\gppoint{gp mark 1}{(3.095,1.632)}
\gppoint{gp mark 1}{(3.324,1.133)}
\gppoint{gp mark 1}{(3.781,1.430)}
\gppoint{gp mark 1}{(6.872,1.096)}
\gppoint{gp mark 1}{(4.010,1.111)}
\gppoint{gp mark 1}{(3.552,2.077)}
\gppoint{gp mark 1}{(3.438,1.361)}
\gppoint{gp mark 1}{(3.209,1.133)}
\gppoint{gp mark 1}{(3.438,1.800)}
\gppoint{gp mark 1}{(2.751,1.457)}
\gppoint{gp mark 1}{(4.125,1.447)}
\gppoint{gp mark 1}{(4.125,1.172)}
\gppoint{gp mark 1}{(2.522,1.216)}
\gppoint{gp mark 1}{(2.751,1.369)}
\gppoint{gp mark 1}{(4.468,1.238)}
\gppoint{gp mark 1}{(5.155,1.134)}
\gppoint{gp mark 1}{(1.721,2.668)}
\gppoint{gp mark 1}{(3.896,1.280)}
\gppoint{gp mark 1}{(2.751,2.158)}
\gppoint{gp mark 1}{(4.697,1.149)}
\gppoint{gp mark 1}{(3.209,1.529)}
\gppoint{gp mark 1}{(6.070,1.094)}
\gppoint{gp mark 1}{(2.522,1.687)}
\gppoint{gp mark 1}{(3.324,1.789)}
\gppoint{gp mark 1}{(6.299,1.363)}
\gppoint{gp mark 1}{(4.239,1.177)}
\gppoint{gp mark 1}{(3.667,1.651)}
\gppoint{gp mark 1}{(4.239,1.444)}
\gppoint{gp mark 1}{(2.980,1.475)}
\gppoint{gp mark 1}{(1.950,1.325)}
\gppoint{gp mark 1}{(2.065,1.960)}
\gppoint{gp mark 1}{(3.095,1.142)}
\gppoint{gp mark 1}{(3.552,1.080)}
\gppoint{gp mark 1}{(1.950,2.124)}
\gppoint{gp mark 1}{(2.866,1.846)}
\gppoint{gp mark 1}{(2.980,1.099)}
\gppoint{gp mark 1}{(4.926,1.113)}
\gppoint{gp mark 1}{(3.438,1.755)}
\gppoint{gp mark 1}{(3.095,1.431)}
\gppoint{gp mark 1}{(2.293,1.312)}
\gppoint{gp mark 1}{(2.637,1.208)}
\gppoint{gp mark 1}{(2.980,1.683)}
\gppoint{gp mark 1}{(2.980,1.356)}
\gppoint{gp mark 1}{(4.239,1.464)}
\gppoint{gp mark 1}{(3.095,1.171)}
\gppoint{gp mark 1}{(2.751,1.445)}
\gppoint{gp mark 1}{(4.583,1.295)}
\gppoint{gp mark 1}{(5.956,1.554)}
\gppoint{gp mark 1}{(3.324,1.144)}
\gppoint{gp mark 1}{(3.667,1.138)}
\gppoint{gp mark 1}{(2.637,1.397)}
\gppoint{gp mark 1}{(4.125,1.176)}
\gppoint{gp mark 1}{(2.866,1.705)}
\gppoint{gp mark 1}{(2.980,1.099)}
\gppoint{gp mark 1}{(3.896,1.353)}
\gppoint{gp mark 1}{(2.980,1.244)}
\gppoint{gp mark 1}{(3.209,1.078)}
\gppoint{gp mark 1}{(2.522,1.391)}
\gppoint{gp mark 1}{(3.781,1.278)}
\gppoint{gp mark 1}{(3.438,1.139)}
\gppoint{gp mark 1}{(4.010,1.193)}
\gppoint{gp mark 1}{(3.095,1.317)}
\gppoint{gp mark 1}{(3.209,1.274)}
\gppoint{gp mark 1}{(2.637,1.573)}
\gppoint{gp mark 1}{(2.293,1.400)}
\gppoint{gp mark 1}{(4.239,1.508)}
\gppoint{gp mark 1}{(1.950,2.027)}
\gppoint{gp mark 1}{(1.378,1.653)}
\gppoint{gp mark 1}{(2.866,2.231)}
\gppoint{gp mark 1}{(4.811,1.453)}
\gppoint{gp mark 1}{(2.065,1.636)}
\gppoint{gp mark 1}{(3.438,1.132)}
\gppoint{gp mark 1}{(2.293,3.396)}
\gppoint{gp mark 1}{(3.324,1.257)}
\gppoint{gp mark 1}{(1.950,1.557)}
\gppoint{gp mark 1}{(3.781,1.229)}
\gppoint{gp mark 1}{(3.095,1.399)}
\gppoint{gp mark 1}{(5.727,1.252)}
\gppoint{gp mark 1}{(1.492,1.507)}
\gppoint{gp mark 1}{(2.980,1.137)}
\gppoint{gp mark 1}{(3.552,1.196)}
\gppoint{gp mark 1}{(4.239,1.097)}
\gppoint{gp mark 1}{(3.095,1.292)}
\gppoint{gp mark 1}{(1.492,2.470)}
\gppoint{gp mark 1}{(1.721,1.860)}
\gppoint{gp mark 1}{(4.697,1.168)}
\gppoint{gp mark 1}{(1.492,3.082)}
\gppoint{gp mark 1}{(3.552,1.237)}
\gppoint{gp mark 1}{(1.607,2.940)}
\gppoint{gp mark 1}{(3.438,1.128)}
\gppoint{gp mark 1}{(3.209,1.832)}
\gppoint{gp mark 1}{(4.354,1.565)}
\gppoint{gp mark 1}{(3.438,1.134)}
\gppoint{gp mark 1}{(2.866,1.700)}
\gppoint{gp mark 1}{(4.697,1.070)}
\gppoint{gp mark 1}{(5.155,1.521)}
\gppoint{gp mark 1}{(3.324,1.177)}
\gppoint{gp mark 1}{(3.552,1.094)}
\gppoint{gp mark 1}{(4.010,1.100)}
\gppoint{gp mark 1}{(4.354,1.102)}
\gppoint{gp mark 1}{(2.293,1.428)}
\gppoint{gp mark 1}{(4.239,1.161)}
\gppoint{gp mark 1}{(2.179,1.720)}
\gppoint{gp mark 1}{(3.095,1.372)}
\gppoint{gp mark 1}{(1.950,1.326)}
\gppoint{gp mark 1}{(2.179,1.278)}
\gppoint{gp mark 1}{(1.492,2.875)}
\gppoint{gp mark 1}{(4.125,1.060)}
\gppoint{gp mark 1}{(3.324,1.230)}
\gppoint{gp mark 1}{(2.751,1.290)}
\gppoint{gp mark 1}{(3.667,1.127)}
\gppoint{gp mark 1}{(1.263,1.552)}
\gppoint{gp mark 1}{(1.836,2.806)}
\gppoint{gp mark 1}{(4.354,1.152)}
\gppoint{gp mark 1}{(2.980,1.528)}
\gppoint{gp mark 1}{(1.607,1.505)}
\gppoint{gp mark 1}{(3.438,1.748)}
\gppoint{gp mark 1}{(1.263,2.350)}
\gppoint{gp mark 1}{(2.065,1.745)}
\gppoint{gp mark 1}{(2.293,2.178)}
\gppoint{gp mark 1}{(1.950,1.486)}
\gppoint{gp mark 1}{(2.751,1.327)}
\gppoint{gp mark 1}{(1.836,1.135)}
\gppoint{gp mark 1}{(2.065,1.146)}
\gppoint{gp mark 1}{(2.751,1.189)}
\gppoint{gp mark 1}{(3.781,1.524)}
\gppoint{gp mark 1}{(2.866,1.093)}
\gppoint{gp mark 1}{(4.010,1.513)}
\gppoint{gp mark 1}{(3.438,1.072)}
\gppoint{gp mark 1}{(1.378,1.772)}
\gppoint{gp mark 1}{(2.408,1.316)}
\gppoint{gp mark 1}{(1.836,1.765)}
\gppoint{gp mark 1}{(2.866,1.353)}
\gppoint{gp mark 1}{(3.324,1.786)}
\gppoint{gp mark 1}{(4.811,1.173)}
\gppoint{gp mark 1}{(4.468,1.116)}
\gppoint{gp mark 1}{(3.667,1.318)}
\gppoint{gp mark 1}{(4.926,1.116)}
\gppoint{gp mark 1}{(3.896,1.050)}
\gppoint{gp mark 1}{(4.468,1.087)}
\gppoint{gp mark 1}{(1.836,2.050)}
\gppoint{gp mark 1}{(2.522,2.367)}
\gppoint{gp mark 1}{(2.751,1.696)}
\gppoint{gp mark 1}{(3.781,1.857)}
\gppoint{gp mark 1}{(1.950,1.538)}
\gppoint{gp mark 1}{(1.492,1.402)}
\gppoint{gp mark 1}{(2.980,1.642)}
\gppoint{gp mark 1}{(2.408,1.304)}
\gppoint{gp mark 1}{(4.926,1.832)}
\gppoint{gp mark 1}{(1.378,2.081)}
\gppoint{gp mark 1}{(2.408,1.233)}
\gppoint{gp mark 1}{(4.468,1.627)}
\gppoint{gp mark 1}{(3.095,1.488)}
\gppoint{gp mark 1}{(4.010,1.202)}
\gppoint{gp mark 1}{(4.125,1.640)}
\gppoint{gp mark 1}{(2.065,1.206)}
\gppoint{gp mark 1}{(4.010,1.880)}
\gppoint{gp mark 1}{(2.179,1.246)}
\gppoint{gp mark 1}{(1.034,1.833)}
\gppoint{gp mark 1}{(2.980,1.556)}
\gppoint{gp mark 1}{(2.522,1.672)}
\gppoint{gp mark 1}{(1.721,1.800)}
\gppoint{gp mark 1}{(2.408,1.641)}
\gppoint{gp mark 1}{(1.950,1.979)}
\gppoint{gp mark 1}{(2.637,1.577)}
\gppoint{gp mark 1}{(3.095,1.080)}
\gppoint{gp mark 1}{(5.269,1.387)}
\gppoint{gp mark 1}{(2.751,1.995)}
\gppoint{gp mark 1}{(3.438,1.134)}
\gppoint{gp mark 1}{(2.751,1.172)}
\gppoint{gp mark 1}{(4.010,1.411)}
\gppoint{gp mark 1}{(6.528,1.346)}
\gppoint{gp mark 1}{(3.552,2.049)}
\gppoint{gp mark 1}{(2.866,2.544)}
\gppoint{gp mark 1}{(2.293,1.511)}
\gppoint{gp mark 1}{(1.607,2.246)}
\gppoint{gp mark 1}{(2.980,1.622)}
\gppoint{gp mark 1}{(2.293,2.113)}
\gppoint{gp mark 1}{(1.836,1.368)}
\gppoint{gp mark 1}{(1.721,1.646)}
\gppoint{gp mark 1}{(2.637,1.203)}
\gppoint{gp mark 1}{(2.293,1.185)}
\gppoint{gp mark 1}{(2.866,1.255)}
\gppoint{gp mark 1}{(2.179,1.993)}
\gppoint{gp mark 1}{(3.552,1.071)}
\gppoint{gp mark 1}{(3.209,1.152)}
\gppoint{gp mark 1}{(1.836,1.345)}
\gppoint{gp mark 1}{(5.155,1.705)}
\gppoint{gp mark 1}{(1.263,2.616)}
\gppoint{gp mark 1}{(1.607,3.106)}
\gppoint{gp mark 1}{(2.751,1.220)}
\gppoint{gp mark 1}{(2.637,1.074)}
\gppoint{gp mark 1}{(1.492,1.560)}
\gppoint{gp mark 1}{(2.637,2.090)}
\gppoint{gp mark 1}{(1.950,1.243)}
\gppoint{gp mark 1}{(1.378,1.917)}
\gppoint{gp mark 1}{(2.751,2.780)}
\gppoint{gp mark 1}{(2.522,1.625)}
\gppoint{gp mark 1}{(2.179,1.628)}
\gppoint{gp mark 1}{(4.354,1.086)}
\gppoint{gp mark 1}{(4.239,1.174)}
\gppoint{gp mark 1}{(4.010,1.494)}
\gppoint{gp mark 1}{(6.414,1.320)}
\gppoint{gp mark 1}{(2.293,1.755)}
\gppoint{gp mark 1}{(4.468,1.250)}
\gppoint{gp mark 1}{(2.637,1.891)}
\gppoint{gp mark 1}{(1.721,1.404)}
\gppoint{gp mark 1}{(1.492,1.633)}
\gppoint{gp mark 1}{(1.607,3.466)}
\gppoint{gp mark 1}{(2.065,1.265)}
\gppoint{gp mark 1}{(3.438,1.204)}
\gppoint{gp mark 1}{(2.293,1.769)}
\gppoint{gp mark 1}{(2.065,1.157)}
\gppoint{gp mark 1}{(4.697,1.433)}
\gppoint{gp mark 1}{(6.070,1.052)}
\gppoint{gp mark 1}{(2.408,1.402)}
\gppoint{gp mark 1}{(0.920,1.833)}
\gppoint{gp mark 1}{(1.836,1.586)}
\gppoint{gp mark 1}{(2.637,1.355)}
\gppoint{gp mark 1}{(4.697,1.056)}
\gppoint{gp mark 1}{(4.583,1.806)}
\gppoint{gp mark 1}{(3.552,1.663)}
\gppoint{gp mark 1}{(4.239,1.093)}
\gppoint{gp mark 1}{(4.811,1.079)}
\gppoint{gp mark 1}{(2.866,1.215)}
\gppoint{gp mark 1}{(2.637,1.640)}
\gppoint{gp mark 1}{(3.438,1.082)}
\gppoint{gp mark 1}{(4.354,1.444)}
\gppoint{gp mark 1}{(3.896,1.190)}
\gppoint{gp mark 1}{(4.354,1.132)}
\gppoint{gp mark 1}{(4.697,1.264)}
\gppoint{gp mark 1}{(2.751,1.108)}
\gppoint{gp mark 1}{(1.950,1.210)}
\gppoint{gp mark 1}{(1.836,1.720)}
\gppoint{gp mark 1}{(4.354,1.235)}
\gppoint{gp mark 1}{(2.980,1.132)}
\gppoint{gp mark 1}{(1.378,1.659)}
\gppoint{gp mark 1}{(2.980,1.147)}
\gppoint{gp mark 1}{(3.438,1.737)}
\gppoint{gp mark 1}{(2.179,1.135)}
\gppoint{gp mark 1}{(2.980,1.300)}
\gppoint{gp mark 1}{(2.408,1.714)}
\gppoint{gp mark 1}{(2.980,1.651)}
\gppoint{gp mark 1}{(4.583,1.709)}
\gppoint{gp mark 1}{(1.607,1.478)}
\gppoint{gp mark 1}{(2.408,2.359)}
\gppoint{gp mark 1}{(3.324,2.002)}
\gppoint{gp mark 1}{(3.667,2.318)}
\gppoint{gp mark 1}{(1.378,2.012)}
\gppoint{gp mark 1}{(2.179,2.951)}
\gppoint{gp mark 1}{(3.324,1.703)}
\gppoint{gp mark 1}{(2.179,1.866)}
\gppoint{gp mark 1}{(3.438,1.879)}
\gppoint{gp mark 1}{(3.438,1.428)}
\gppoint{gp mark 1}{(4.010,1.669)}
\gppoint{gp mark 1}{(3.438,2.179)}
\gppoint{gp mark 1}{(4.583,1.766)}
\gppoint{gp mark 1}{(4.811,1.286)}
\gppoint{gp mark 1}{(3.552,1.232)}
\gppoint{gp mark 1}{(2.980,1.729)}
\gppoint{gp mark 1}{(3.438,1.490)}
\gppoint{gp mark 1}{(3.438,1.554)}
\gppoint{gp mark 1}{(3.438,1.138)}
\gppoint{gp mark 1}{(1.950,2.041)}
\gppoint{gp mark 1}{(3.781,1.092)}
\gppoint{gp mark 1}{(5.269,1.261)}
\gppoint{gp mark 1}{(4.468,1.160)}
\gppoint{gp mark 1}{(1.263,1.552)}
\gppoint{gp mark 1}{(2.751,2.206)}
\gppoint{gp mark 1}{(5.269,1.236)}
\gppoint{gp mark 1}{(4.583,1.070)}
\gppoint{gp mark 1}{(1.607,3.561)}
\gppoint{gp mark 1}{(6.643,1.080)}
\gppoint{gp mark 1}{(3.095,1.111)}
\gppoint{gp mark 1}{(4.468,1.159)}
\gppoint{gp mark 1}{(5.613,1.398)}
\gppoint{gp mark 1}{(2.522,1.661)}
\gppoint{gp mark 1}{(5.842,1.653)}
\gppoint{gp mark 1}{(5.040,1.068)}
\gppoint{gp mark 1}{(3.552,1.233)}
\gppoint{gp mark 1}{(4.239,1.080)}
\gppoint{gp mark 1}{(3.667,1.463)}
\gppoint{gp mark 1}{(3.781,1.198)}
\gppoint{gp mark 1}{(4.010,1.569)}
\gppoint{gp mark 1}{(4.010,1.652)}
\gppoint{gp mark 1}{(3.095,1.118)}
\gppoint{gp mark 1}{(3.667,1.648)}
\gppoint{gp mark 1}{(1.378,1.552)}
\gppoint{gp mark 1}{(3.438,1.599)}
\gppoint{gp mark 1}{(4.125,1.393)}
\gppoint{gp mark 1}{(2.522,1.927)}
\gppoint{gp mark 1}{(6.528,1.214)}
\gppoint{gp mark 1}{(4.125,1.254)}
\gppoint{gp mark 1}{(4.926,1.041)}
\gppoint{gp mark 1}{(2.866,1.872)}
\gppoint{gp mark 1}{(2.293,1.170)}
\gppoint{gp mark 1}{(2.751,1.203)}
\gppoint{gp mark 1}{(1.492,2.144)}
\gppoint{gp mark 1}{(4.010,1.105)}
\gppoint{gp mark 1}{(1.492,1.548)}
\gppoint{gp mark 1}{(5.155,1.071)}
\gppoint{gp mark 1}{(2.522,1.426)}
\gppoint{gp mark 1}{(2.980,2.055)}
\gppoint{gp mark 1}{(1.492,1.538)}
\gppoint{gp mark 1}{(1.034,2.134)}
\gppoint{gp mark 1}{(2.065,2.513)}
\gppoint{gp mark 1}{(1.836,2.615)}
\gppoint{gp mark 1}{(1.607,1.423)}
\gppoint{gp mark 1}{(4.468,1.249)}
\gppoint{gp mark 1}{(3.209,1.137)}
\gppoint{gp mark 1}{(2.751,1.691)}
\gppoint{gp mark 1}{(2.408,2.296)}
\gppoint{gp mark 1}{(2.065,3.197)}
\gppoint{gp mark 1}{(3.095,1.328)}
\gppoint{gp mark 1}{(2.522,1.421)}
\gppoint{gp mark 1}{(1.950,3.372)}
\gppoint{gp mark 1}{(1.950,1.926)}
\gppoint{gp mark 1}{(2.179,1.535)}
\gppoint{gp mark 1}{(4.010,1.049)}
\gppoint{gp mark 1}{(1.950,2.523)}
\gppoint{gp mark 1}{(2.637,1.215)}
\gppoint{gp mark 1}{(1.263,1.721)}
\gppoint{gp mark 1}{(3.095,1.408)}
\gppoint{gp mark 1}{(4.354,1.288)}
\gppoint{gp mark 1}{(3.209,1.533)}
\gppoint{gp mark 1}{(4.010,1.010)}
\gppoint{gp mark 1}{(1.607,1.324)}
\gppoint{gp mark 1}{(1.836,1.625)}
\gppoint{gp mark 1}{(2.293,1.502)}
\gppoint{gp mark 1}{(1.378,1.623)}
\gppoint{gp mark 1}{(3.209,1.605)}
\gppoint{gp mark 1}{(1.607,1.487)}
\gppoint{gp mark 1}{(2.293,1.751)}
\gppoint{gp mark 1}{(1.721,1.438)}
\gppoint{gp mark 1}{(2.065,1.908)}
\gppoint{gp mark 1}{(2.408,1.811)}
\gppoint{gp mark 1}{(2.637,1.390)}
\gppoint{gp mark 1}{(1.263,1.741)}
\gppoint{gp mark 1}{(1.378,1.651)}
\gppoint{gp mark 1}{(3.209,1.457)}
\gppoint{gp mark 1}{(2.866,1.292)}
\gppoint{gp mark 1}{(1.378,1.653)}
\gppoint{gp mark 1}{(3.896,1.349)}
\gppoint{gp mark 1}{(4.239,1.334)}
\gppoint{gp mark 1}{(1.950,1.298)}
\gppoint{gp mark 1}{(1.836,1.768)}
\gppoint{gp mark 1}{(4.583,1.074)}
\gppoint{gp mark 1}{(1.607,2.789)}
\gppoint{gp mark 1}{(4.583,1.079)}
\gppoint{gp mark 1}{(1.263,4.285)}
\gppoint{gp mark 1}{(2.751,1.645)}
\gppoint{gp mark 1}{(6.986,1.087)}
\gppoint{gp mark 1}{(1.836,2.752)}
\gppoint{gp mark 1}{(2.522,1.453)}
\gppoint{gp mark 1}{(2.866,1.853)}
\gppoint{gp mark 1}{(1.378,3.274)}
\gppoint{gp mark 1}{(1.950,1.973)}
\gppoint{gp mark 1}{(2.980,1.247)}
\gppoint{gp mark 1}{(3.438,1.245)}
\gppoint{gp mark 1}{(4.926,1.245)}
\gppoint{gp mark 1}{(1.492,1.386)}
\gppoint{gp mark 1}{(5.155,1.230)}
\gppoint{gp mark 1}{(2.866,2.559)}
\gppoint{gp mark 1}{(6.528,1.510)}
\gppoint{gp mark 1}{(4.354,1.403)}
\gppoint{gp mark 1}{(3.781,1.177)}
\gppoint{gp mark 1}{(3.667,1.322)}
\gppoint{gp mark 1}{(4.697,1.636)}
\gppoint{gp mark 1}{(1.950,1.288)}
\gppoint{gp mark 1}{(2.065,1.866)}
\gppoint{gp mark 1}{(3.896,1.433)}
\gppoint{gp mark 1}{(2.065,1.328)}
\gppoint{gp mark 1}{(1.836,4.046)}
\gppoint{gp mark 1}{(1.836,2.431)}
\gppoint{gp mark 1}{(4.697,1.382)}
\gppoint{gp mark 1}{(3.552,1.806)}
\gppoint{gp mark 1}{(2.293,1.633)}
\gppoint{gp mark 1}{(4.354,1.393)}
\gppoint{gp mark 1}{(7.215,1.113)}
\gppoint{gp mark 1}{(5.155,1.128)}
\gppoint{gp mark 1}{(3.438,1.466)}
\gppoint{gp mark 1}{(3.209,1.622)}
\gppoint{gp mark 1}{(2.293,1.268)}
\gppoint{gp mark 1}{(3.552,1.097)}
\gppoint{gp mark 1}{(2.866,1.894)}
\gppoint{gp mark 1}{(2.179,2.690)}
\gppoint{gp mark 1}{(3.896,1.467)}
\gppoint{gp mark 1}{(6.070,1.338)}
\gppoint{gp mark 1}{(4.697,1.210)}
\gppoint{gp mark 1}{(3.095,1.259)}
\gppoint{gp mark 1}{(2.408,1.793)}
\gppoint{gp mark 1}{(2.293,1.212)}
\gppoint{gp mark 1}{(3.552,1.193)}
\gppoint{gp mark 1}{(2.980,1.436)}
\gppoint{gp mark 1}{(5.040,1.277)}
\gppoint{gp mark 1}{(5.384,1.425)}
\gppoint{gp mark 1}{(4.354,1.449)}
\gppoint{gp mark 1}{(4.239,1.275)}
\gppoint{gp mark 1}{(2.751,1.886)}
\gppoint{gp mark 1}{(3.209,2.135)}
\gppoint{gp mark 1}{(3.095,1.582)}
\gppoint{gp mark 1}{(4.468,1.661)}
\gppoint{gp mark 1}{(4.010,1.413)}
\gppoint{gp mark 1}{(3.438,1.933)}
\gppoint{gp mark 1}{(3.095,2.069)}
\gppoint{gp mark 1}{(2.980,2.284)}
\gppoint{gp mark 1}{(2.980,1.479)}
\gppoint{gp mark 1}{(3.209,1.136)}
\gppoint{gp mark 1}{(2.980,1.194)}
\gppoint{gp mark 1}{(1.836,1.929)}
\gppoint{gp mark 1}{(2.866,2.010)}
\gppoint{gp mark 1}{(1.950,2.226)}
\gppoint{gp mark 1}{(1.034,2.082)}
\gppoint{gp mark 1}{(1.721,2.052)}
\gppoint{gp mark 1}{(2.522,1.988)}
\gppoint{gp mark 1}{(2.179,1.872)}
\gppoint{gp mark 1}{(2.980,1.305)}
\gppoint{gp mark 1}{(4.468,2.173)}
\gppoint{gp mark 1}{(5.155,2.042)}
\gppoint{gp mark 1}{(2.293,1.448)}
\gppoint{gp mark 1}{(3.438,1.109)}
\gppoint{gp mark 1}{(3.552,1.519)}
\gppoint{gp mark 1}{(1.492,3.432)}
\gppoint{gp mark 1}{(3.324,2.248)}
\gppoint{gp mark 1}{(1.607,1.419)}
\gppoint{gp mark 1}{(3.095,1.414)}
\gppoint{gp mark 1}{(3.095,1.333)}
\gppoint{gp mark 1}{(1.836,1.765)}
\gppoint{gp mark 1}{(2.179,2.596)}
\gppoint{gp mark 1}{(2.751,1.573)}
\gppoint{gp mark 1}{(3.095,1.594)}
\gppoint{gp mark 1}{(1.721,2.804)}
\gppoint{gp mark 1}{(4.468,1.324)}
\gppoint{gp mark 1}{(3.324,1.365)}
\gppoint{gp mark 1}{(2.637,1.138)}
\gppoint{gp mark 1}{(3.781,1.279)}
\gppoint{gp mark 1}{(2.637,1.768)}
\gppoint{gp mark 1}{(2.980,1.573)}
\gppoint{gp mark 1}{(3.896,1.564)}
\gppoint{gp mark 1}{(1.721,1.480)}
\gppoint{gp mark 1}{(1.721,3.371)}
\gppoint{gp mark 1}{(2.866,3.126)}
\gppoint{gp mark 1}{(2.980,1.866)}
\gppoint{gp mark 1}{(5.498,2.221)}
\gppoint{gp mark 1}{(3.667,1.442)}
\gppoint{gp mark 1}{(1.492,1.466)}
\gppoint{gp mark 1}{(2.637,3.100)}
\gppoint{gp mark 1}{(3.667,1.559)}
\gppoint{gp mark 1}{(1.263,1.493)}
\gppoint{gp mark 1}{(3.552,1.447)}
\gppoint{gp mark 1}{(1.836,2.534)}
\gppoint{gp mark 1}{(2.522,1.903)}
\gppoint{gp mark 1}{(2.637,2.049)}
\gppoint{gp mark 1}{(2.293,2.331)}
\gppoint{gp mark 1}{(4.010,1.327)}
\gppoint{gp mark 1}{(3.781,1.590)}
\gppoint{gp mark 1}{(1.263,4.256)}
\gppoint{gp mark 1}{(4.010,1.878)}
\gppoint{gp mark 1}{(3.324,2.733)}
\gppoint{gp mark 1}{(3.896,1.585)}
\gppoint{gp mark 1}{(2.293,1.765)}
\gppoint{gp mark 1}{(4.125,1.904)}
\gppoint{gp mark 1}{(2.179,1.534)}
\gppoint{gp mark 1}{(2.751,1.235)}
\gppoint{gp mark 1}{(2.866,1.325)}
\gppoint{gp mark 1}{(1.836,1.752)}
\gppoint{gp mark 1}{(4.010,1.821)}
\gppoint{gp mark 1}{(4.125,1.441)}
\gppoint{gp mark 1}{(2.637,1.379)}
\gppoint{gp mark 1}{(1.378,1.623)}
\gppoint{gp mark 1}{(2.522,1.723)}
\gppoint{gp mark 1}{(2.179,2.941)}
\gppoint{gp mark 1}{(3.438,1.753)}
\gppoint{gp mark 1}{(3.209,1.337)}
\gppoint{gp mark 1}{(2.293,2.073)}
\gppoint{gp mark 1}{(1.950,1.218)}
\gppoint{gp mark 1}{(2.408,1.238)}
\gppoint{gp mark 1}{(2.866,1.413)}
\gppoint{gp mark 1}{(2.293,1.246)}
\gppoint{gp mark 1}{(1.607,1.704)}
\gppoint{gp mark 1}{(1.836,2.431)}
\gppoint{gp mark 1}{(1.721,1.780)}
\gppoint{gp mark 1}{(1.492,1.538)}
\gppoint{gp mark 1}{(3.552,1.856)}
\gppoint{gp mark 1}{(1.836,1.983)}
\gppoint{gp mark 1}{(2.751,1.490)}
\gppoint{gp mark 1}{(2.065,1.169)}
\gppoint{gp mark 1}{(1.836,3.774)}
\gppoint{gp mark 1}{(2.179,1.273)}
\gppoint{gp mark 1}{(2.179,2.370)}
\gppoint{gp mark 1}{(1.721,3.082)}
\gppoint{gp mark 1}{(1.950,1.518)}
\gppoint{gp mark 1}{(1.836,2.864)}
\gppoint{gp mark 1}{(2.065,1.601)}
\gppoint{gp mark 1}{(3.095,1.163)}
\gppoint{gp mark 1}{(1.721,3.371)}
\gppoint{gp mark 1}{(4.583,1.222)}
\gppoint{gp mark 1}{(3.324,2.089)}
\gppoint{gp mark 1}{(2.751,2.257)}
\gppoint{gp mark 1}{(2.751,1.600)}
\gppoint{gp mark 1}{(3.324,1.796)}
\gppoint{gp mark 1}{(2.866,1.700)}
\gppoint{gp mark 1}{(2.179,1.278)}
\gppoint{gp mark 1}{(2.751,1.456)}
\gppoint{gp mark 1}{(2.637,2.182)}
\gppoint{gp mark 1}{(2.065,1.322)}
\gppoint{gp mark 1}{(2.408,1.765)}
\gppoint{gp mark 1}{(2.065,1.590)}
\gppoint{gp mark 1}{(1.950,3.820)}
\gppoint{gp mark 1}{(2.293,2.296)}
\gppoint{gp mark 1}{(2.637,1.434)}
\gppoint{gp mark 1}{(2.065,1.548)}
\gppoint{gp mark 1}{(2.065,1.328)}
\gppoint{gp mark 1}{(2.408,3.238)}
\gppoint{gp mark 1}{(3.095,1.997)}
\gppoint{gp mark 1}{(1.263,1.708)}
\gppoint{gp mark 1}{(2.179,1.587)}
\gppoint{gp mark 1}{(2.179,1.730)}
\gppoint{gp mark 1}{(3.438,2.459)}
\gppoint{gp mark 1}{(2.980,2.431)}
\gppoint{gp mark 1}{(2.408,2.231)}
\gppoint{gp mark 1}{(2.522,1.759)}
\gppoint{gp mark 1}{(2.179,1.908)}
\gppoint{gp mark 1}{(2.179,1.757)}
\gppoint{gp mark 1}{(2.293,1.212)}
\gppoint{gp mark 1}{(3.095,2.316)}
\gppoint{gp mark 1}{(2.408,1.450)}
\gppoint{gp mark 1}{(2.179,1.706)}
\gppoint{gp mark 1}{(2.065,1.946)}
\gppoint{gp mark 1}{(3.552,1.233)}
\gppoint{gp mark 1}{(2.637,1.363)}
\gppoint{gp mark 1}{(3.552,1.364)}
\gppoint{gp mark 1}{(3.324,1.505)}
\gppoint{gp mark 1}{(2.980,1.839)}
\gppoint{gp mark 1}{(2.637,1.362)}
\gppoint{gp mark 1}{(1.034,3.486)}
\gppoint{gp mark 1}{(2.522,1.227)}
\gppoint{gp mark 1}{(2.293,1.716)}
\gppoint{gp mark 1}{(1.149,2.474)}
\gppoint{gp mark 1}{(4.125,1.927)}
\gppoint{gp mark 1}{(3.095,1.298)}
\gppoint{gp mark 1}{(1.950,1.299)}
\gppoint{gp mark 1}{(2.866,1.563)}
\gppoint{gp mark 1}{(2.293,1.256)}
\gppoint{gp mark 1}{(2.751,1.184)}
\gppoint{gp mark 1}{(2.408,1.993)}
\gppoint{gp mark 1}{(1.492,1.386)}
\gppoint{gp mark 1}{(3.095,1.313)}
\gppoint{gp mark 1}{(3.095,2.549)}
\gppoint{gp mark 1}{(2.980,1.745)}
\gppoint{gp mark 1}{(5.155,1.360)}
\gppoint{gp mark 1}{(3.095,1.169)}
\gppoint{gp mark 1}{(3.324,1.256)}
\gppoint{gp mark 1}{(3.095,1.450)}
\gppoint{gp mark 1}{(3.324,1.266)}
\gppoint{gp mark 1}{(1.950,2.404)}
\gppoint{gp mark 1}{(2.065,2.252)}
\gppoint{gp mark 1}{(1.149,2.474)}
\gppoint{gp mark 1}{(1.607,1.439)}
\gppoint{gp mark 1}{(1.950,1.360)}
\gppoint{gp mark 1}{(2.751,1.367)}
\gppoint{gp mark 1}{(1.950,1.329)}
\gppoint{gp mark 1}{(0.920,2.388)}
\gppoint{gp mark 1}{(2.179,1.547)}
\gppoint{gp mark 1}{(1.263,3.675)}
\gppoint{gp mark 1}{(3.552,1.133)}
\gppoint{gp mark 1}{(3.781,1.225)}
\gppoint{gp mark 1}{(2.293,1.511)}
\gppoint{gp mark 1}{(1.836,1.199)}
\gppoint{gp mark 1}{(2.065,1.615)}
\gppoint{gp mark 1}{(2.408,1.570)}
\gppoint{gp mark 1}{(1.721,1.741)}
\gppoint{gp mark 1}{(4.583,1.234)}
\gppoint{gp mark 1}{(5.155,1.892)}
\gppoint{gp mark 1}{(1.950,1.313)}
\gppoint{gp mark 1}{(2.866,1.295)}
\gppoint{gp mark 1}{(4.354,1.159)}
\gppoint{gp mark 1}{(1.950,2.365)}
\gppoint{gp mark 1}{(2.065,1.904)}
\gppoint{gp mark 1}{(5.384,1.436)}
\gppoint{gp mark 1}{(1.263,2.474)}
\gppoint{gp mark 1}{(1.721,1.401)}
\gppoint{gp mark 1}{(1.950,2.491)}
\gppoint{gp mark 1}{(1.836,1.719)}
\gppoint{gp mark 1}{(2.408,1.236)}
\gppoint{gp mark 1}{(5.040,1.177)}
\gppoint{gp mark 1}{(2.179,2.793)}
\gppoint{gp mark 1}{(3.896,1.660)}
\gppoint{gp mark 1}{(4.010,1.814)}
\gppoint{gp mark 1}{(2.408,1.772)}
\gppoint{gp mark 1}{(1.378,2.382)}
\gppoint{gp mark 1}{(3.552,1.116)}
\gppoint{gp mark 1}{(1.721,1.814)}
\gppoint{gp mark 1}{(2.637,2.783)}
\gppoint{gp mark 1}{(3.438,1.564)}
\gppoint{gp mark 1}{(4.583,1.315)}
\gppoint{gp mark 1}{(2.522,1.185)}
\gppoint{gp mark 1}{(4.697,1.075)}
\gppoint{gp mark 1}{(4.010,1.793)}
\gppoint{gp mark 1}{(4.354,1.313)}
\gppoint{gp mark 1}{(3.324,1.837)}
\gppoint{gp mark 1}{(1.607,2.228)}
\gppoint{gp mark 1}{(2.522,1.642)}
\gppoint{gp mark 1}{(2.637,1.383)}
\gppoint{gp mark 1}{(3.781,1.964)}
\gppoint{gp mark 1}{(2.980,1.753)}
\gppoint{gp mark 1}{(2.866,1.568)}
\gppoint{gp mark 1}{(1.836,1.719)}
\gppoint{gp mark 1}{(2.522,1.397)}
\gppoint{gp mark 1}{(1.950,3.166)}
\gppoint{gp mark 1}{(1.950,1.338)}
\gppoint{gp mark 1}{(2.408,1.230)}
\gppoint{gp mark 1}{(1.721,2.217)}
\gppoint{gp mark 1}{(1.950,1.865)}
\gppoint{gp mark 1}{(4.354,1.310)}
\gppoint{gp mark 1}{(1.492,1.492)}
\gppoint{gp mark 1}{(1.378,2.237)}
\gppoint{gp mark 1}{(3.209,1.757)}
\gppoint{gp mark 1}{(0.920,2.388)}
\gppoint{gp mark 1}{(4.010,1.422)}
\gppoint{gp mark 1}{(2.065,1.900)}
\gppoint{gp mark 1}{(2.293,1.718)}
\gppoint{gp mark 1}{(5.269,1.187)}
\gppoint{gp mark 1}{(3.324,1.240)}
\gppoint{gp mark 1}{(1.149,2.866)}
\gppoint{gp mark 1}{(2.637,2.072)}
\gppoint{gp mark 1}{(2.293,1.260)}
\gppoint{gp mark 1}{(4.468,1.329)}
\gppoint{gp mark 1}{(2.866,1.360)}
\gppoint{gp mark 1}{(1.607,1.482)}
\gppoint{gp mark 1}{(2.408,2.623)}
\gppoint{gp mark 1}{(2.065,1.859)}
\gppoint{gp mark 1}{(3.667,1.998)}
\gppoint{gp mark 1}{(2.065,1.620)}
\gppoint{gp mark 1}{(1.492,1.502)}
\gppoint{gp mark 1}{(2.293,1.275)}
\gppoint{gp mark 1}{(3.324,1.574)}
\gppoint{gp mark 1}{(1.950,1.281)}
\gppoint{gp mark 1}{(1.836,1.331)}
\gppoint{gp mark 1}{(1.378,1.623)}
\gppoint{gp mark 1}{(2.522,1.372)}
\gppoint{gp mark 1}{(1.034,2.220)}
\gppoint{gp mark 1}{(3.324,1.248)}
\gppoint{gp mark 1}{(3.552,1.063)}
\gppoint{gp mark 1}{(3.896,1.627)}
\gppoint{gp mark 1}{(2.751,1.519)}
\gppoint{gp mark 1}{(1.721,1.244)}
\gppoint{gp mark 1}{(2.980,1.113)}
\gppoint{gp mark 1}{(1.721,1.385)}
\gppoint{gp mark 1}{(1.721,3.017)}
\gppoint{gp mark 1}{(3.667,1.779)}
\gppoint{gp mark 1}{(1.492,1.538)}
\gppoint{gp mark 1}{(2.065,1.848)}
\gppoint{gp mark 1}{(2.980,2.103)}
\gppoint{gp mark 1}{(1.378,1.324)}
\gppoint{gp mark 1}{(3.552,1.405)}
\gppoint{gp mark 1}{(2.065,1.950)}
\gppoint{gp mark 1}{(3.438,2.383)}
\gppoint{gp mark 1}{(1.950,1.721)}
\gppoint{gp mark 1}{(1.607,1.366)}
\gppoint{gp mark 1}{(2.637,1.491)}
\gppoint{gp mark 1}{(2.980,1.122)}
\gppoint{gp mark 1}{(3.324,1.488)}
\gppoint{gp mark 1}{(4.125,1.332)}
\gppoint{gp mark 1}{(4.239,1.351)}
\gppoint{gp mark 1}{(3.324,1.937)}
\gppoint{gp mark 1}{(6.528,1.127)}
\gppoint{gp mark 1}{(2.751,1.268)}
\gppoint{gp mark 1}{(2.637,1.382)}
\gppoint{gp mark 1}{(3.324,1.278)}
\gppoint{gp mark 1}{(2.293,1.246)}
\gppoint{gp mark 1}{(2.866,1.359)}
\gppoint{gp mark 1}{(3.667,1.115)}
\gppoint{gp mark 1}{(0.920,2.082)}
\gppoint{gp mark 1}{(1.721,1.230)}
\gppoint{gp mark 1}{(1.492,1.402)}
\gppoint{gp mark 1}{(1.721,1.791)}
\gppoint{gp mark 1}{(3.667,1.705)}
\gppoint{gp mark 1}{(1.492,3.109)}
\gppoint{gp mark 1}{(2.408,3.268)}
\gppoint{gp mark 1}{(1.607,1.270)}
\gppoint{gp mark 1}{(1.950,2.382)}
\gppoint{gp mark 1}{(3.324,1.638)}
\gppoint{gp mark 1}{(1.149,1.882)}
\gppoint{gp mark 1}{(2.293,1.419)}
\gppoint{gp mark 1}{(1.034,1.833)}
\gppoint{gp mark 1}{(3.209,1.450)}
\gppoint{gp mark 1}{(2.408,1.554)}
\gppoint{gp mark 1}{(1.950,1.314)}
\gppoint{gp mark 1}{(2.866,1.352)}
\gppoint{gp mark 1}{(2.751,1.456)}
\gppoint{gp mark 1}{(1.263,2.672)}
\gppoint{gp mark 1}{(1.607,1.644)}
\gppoint{gp mark 1}{(0.920,2.866)}
\gppoint{gp mark 1}{(2.408,1.477)}
\gppoint{gp mark 1}{(2.179,1.288)}
\gppoint{gp mark 1}{(3.095,1.310)}
\gppoint{gp mark 1}{(3.438,1.124)}
\gppoint{gp mark 1}{(3.781,1.101)}
\gppoint{gp mark 1}{(2.408,1.228)}
\gppoint{gp mark 1}{(3.095,1.876)}
\gppoint{gp mark 1}{(4.468,1.364)}
\gppoint{gp mark 1}{(3.438,1.406)}
\gppoint{gp mark 1}{(5.956,1.606)}
\gppoint{gp mark 1}{(2.751,1.145)}
\gppoint{gp mark 1}{(2.751,1.605)}
\gppoint{gp mark 1}{(4.239,1.397)}
\gppoint{gp mark 1}{(2.866,1.462)}
\gppoint{gp mark 1}{(3.324,2.022)}
\gppoint{gp mark 1}{(2.293,1.527)}
\gppoint{gp mark 1}{(5.498,1.392)}
\gppoint{gp mark 1}{(3.095,1.637)}
\gppoint{gp mark 1}{(3.667,1.565)}
\gppoint{gp mark 1}{(2.866,2.026)}
\gppoint{gp mark 1}{(1.950,1.675)}
\gppoint{gp mark 1}{(2.866,1.560)}
\gppoint{gp mark 1}{(5.155,1.356)}
\gppoint{gp mark 1}{(1.721,2.374)}
\gppoint{gp mark 1}{(3.438,1.848)}
\gppoint{gp mark 1}{(2.179,1.526)}
\gppoint{gp mark 1}{(2.980,1.176)}
\gppoint{gp mark 1}{(3.781,1.591)}
\gppoint{gp mark 1}{(3.095,1.856)}
\gppoint{gp mark 1}{(4.239,1.325)}
\gppoint{gp mark 1}{(4.583,1.418)}
\gppoint{gp mark 1}{(2.980,1.392)}
\gppoint{gp mark 1}{(5.384,1.895)}
\gppoint{gp mark 1}{(2.980,1.193)}
\gppoint{gp mark 1}{(2.293,2.388)}
\gppoint{gp mark 1}{(3.324,1.280)}
\gppoint{gp mark 1}{(3.781,1.282)}
\gppoint{gp mark 1}{(4.125,1.103)}
\gppoint{gp mark 1}{(5.727,1.180)}
\gppoint{gp mark 1}{(3.781,1.429)}
\gppoint{gp mark 1}{(3.552,1.389)}
\gppoint{gp mark 1}{(4.468,1.062)}
\gppoint{gp mark 1}{(3.209,1.107)}
\gppoint{gp mark 1}{(2.751,2.191)}
\gppoint{gp mark 1}{(3.552,1.448)}
\gppoint{gp mark 1}{(3.667,1.873)}
\gppoint{gp mark 1}{(3.209,1.553)}
\gppoint{gp mark 1}{(4.583,1.168)}
\gppoint{gp mark 1}{(3.438,2.167)}
\gppoint{gp mark 1}{(6.986,1.306)}
\gppoint{gp mark 1}{(3.209,1.105)}
\gppoint{gp mark 1}{(4.239,1.254)}
\gppoint{gp mark 1}{(2.637,1.200)}
\gppoint{gp mark 1}{(5.613,1.060)}
\gppoint{gp mark 1}{(4.926,1.045)}
\gppoint{gp mark 1}{(3.781,1.418)}
\gppoint{gp mark 1}{(5.384,1.180)}
\gppoint{gp mark 1}{(5.727,1.751)}
\gppoint{gp mark 1}{(3.781,1.115)}
\gppoint{gp mark 1}{(6.986,1.350)}
\gppoint{gp mark 1}{(2.522,3.114)}
\gppoint{gp mark 1}{(4.811,1.691)}
\gppoint{gp mark 1}{(2.980,1.324)}
\gppoint{gp mark 1}{(4.926,1.591)}
\gppoint{gp mark 1}{(1.607,1.747)}
\gppoint{gp mark 1}{(4.239,1.234)}
\gppoint{gp mark 1}{(1.950,1.281)}
\gppoint{gp mark 1}{(4.010,1.223)}
\gppoint{gp mark 1}{(2.866,1.531)}
\gppoint{gp mark 1}{(2.065,1.254)}
\gppoint{gp mark 1}{(2.408,1.666)}
\gppoint{gp mark 1}{(2.293,2.113)}
\gppoint{gp mark 1}{(2.866,1.163)}
\gppoint{gp mark 1}{(3.781,1.217)}
\gppoint{gp mark 1}{(3.552,1.232)}
\gppoint{gp mark 1}{(2.637,1.175)}
\gppoint{gp mark 1}{(3.438,1.339)}
\gppoint{gp mark 1}{(3.209,1.304)}
\gppoint{gp mark 1}{(3.324,1.137)}
\gppoint{gp mark 1}{(4.239,1.099)}
\gppoint{gp mark 1}{(3.438,1.696)}
\gppoint{gp mark 1}{(4.354,1.291)}
\gppoint{gp mark 1}{(3.324,1.122)}
\gppoint{gp mark 1}{(3.095,1.187)}
\gppoint{gp mark 1}{(4.010,1.303)}
\gppoint{gp mark 1}{(4.468,1.328)}
\gppoint{gp mark 1}{(3.781,1.080)}
\gppoint{gp mark 1}{(3.667,2.048)}
\gppoint{gp mark 1}{(3.781,1.598)}
\gppoint{gp mark 1}{(3.552,1.130)}
\gppoint{gp mark 1}{(3.438,1.130)}
\gppoint{gp mark 1}{(2.751,1.128)}
\gppoint{gp mark 1}{(2.866,2.164)}
\gppoint{gp mark 1}{(4.010,1.282)}
\gppoint{gp mark 1}{(5.498,1.063)}
\gppoint{gp mark 1}{(4.583,1.583)}
\gppoint{gp mark 1}{(3.324,1.631)}
\gppoint{gp mark 1}{(1.836,2.240)}
\gppoint{gp mark 1}{(3.095,1.158)}
\gppoint{gp mark 1}{(1.378,1.588)}
\gppoint{gp mark 1}{(3.324,2.043)}
\gppoint{gp mark 1}{(3.781,1.351)}
\gppoint{gp mark 1}{(2.751,1.368)}
\gppoint{gp mark 1}{(1.950,2.418)}
\gppoint{gp mark 1}{(1.950,1.778)}
\gppoint{gp mark 1}{(2.980,1.394)}
\gppoint{gp mark 1}{(2.751,1.561)}
\gppoint{gp mark 1}{(3.667,1.498)}
\gppoint{gp mark 1}{(1.950,1.673)}
\gppoint{gp mark 1}{(2.751,1.578)}
\gppoint{gp mark 1}{(2.637,2.800)}
\gppoint{gp mark 1}{(2.408,1.224)}
\gppoint{gp mark 1}{(1.607,1.466)}
\gppoint{gp mark 1}{(2.293,1.141)}
\gppoint{gp mark 1}{(3.209,1.208)}
\gppoint{gp mark 1}{(2.065,1.302)}
\gppoint{gp mark 1}{(4.010,2.083)}
\gppoint{gp mark 1}{(1.721,2.113)}
\gppoint{gp mark 1}{(3.438,1.435)}
\gppoint{gp mark 1}{(2.866,1.084)}
\gppoint{gp mark 1}{(2.293,1.368)}
\gppoint{gp mark 1}{(1.721,1.844)}
\gppoint{gp mark 1}{(2.293,1.438)}
\gppoint{gp mark 1}{(2.522,1.423)}
\gppoint{gp mark 1}{(2.522,1.105)}
\gppoint{gp mark 1}{(2.637,1.222)}
\gppoint{gp mark 1}{(1.721,1.983)}
\gppoint{gp mark 1}{(4.468,1.387)}
\gppoint{gp mark 1}{(4.239,1.292)}
\gppoint{gp mark 1}{(4.010,1.190)}
\gppoint{gp mark 1}{(2.522,1.151)}
\gppoint{gp mark 1}{(2.751,1.136)}
\gppoint{gp mark 1}{(5.498,1.045)}
\gppoint{gp mark 1}{(2.866,1.312)}
\gppoint{gp mark 1}{(3.324,1.103)}
\gppoint{gp mark 1}{(2.065,1.964)}
\gppoint{gp mark 1}{(2.751,1.168)}
\gppoint{gp mark 1}{(1.607,1.963)}
\gppoint{gp mark 1}{(4.583,1.427)}
\gppoint{gp mark 1}{(3.209,1.694)}
\gppoint{gp mark 1}{(2.293,1.260)}
\gppoint{gp mark 1}{(2.637,1.511)}
\gppoint{gp mark 1}{(2.866,1.318)}
\gppoint{gp mark 1}{(2.408,2.007)}
\gppoint{gp mark 1}{(2.751,1.142)}
\gppoint{gp mark 1}{(2.065,2.972)}
\gppoint{gp mark 1}{(3.667,1.176)}
\gppoint{gp mark 1}{(3.095,1.536)}
\gppoint{gp mark 1}{(3.667,1.882)}
\gppoint{gp mark 1}{(2.751,1.200)}
\gppoint{gp mark 1}{(2.179,1.578)}
\gppoint{gp mark 1}{(2.293,2.025)}
\gppoint{gp mark 1}{(3.438,2.265)}
\gppoint{gp mark 1}{(3.552,1.147)}
\gppoint{gp mark 1}{(3.095,1.093)}
\gppoint{gp mark 1}{(2.522,1.421)}
\gppoint{gp mark 1}{(2.179,2.130)}
\gppoint{gp mark 1}{(3.095,1.224)}
\gppoint{gp mark 1}{(3.209,1.149)}
\gppoint{gp mark 1}{(3.095,1.148)}
\gppoint{gp mark 1}{(1.034,3.430)}
\gppoint{gp mark 1}{(2.980,1.108)}
\gppoint{gp mark 1}{(2.522,1.436)}
\gppoint{gp mark 1}{(2.522,1.372)}
\gppoint{gp mark 1}{(2.408,1.453)}
\gppoint{gp mark 1}{(2.637,1.266)}
\gppoint{gp mark 1}{(3.324,1.524)}
\gppoint{gp mark 1}{(2.293,1.238)}
\gppoint{gp mark 1}{(3.552,1.666)}
\gppoint{gp mark 1}{(2.408,1.945)}
\gppoint{gp mark 1}{(4.354,1.347)}
\gppoint{gp mark 1}{(2.866,1.575)}
\gppoint{gp mark 1}{(2.751,2.190)}
\gppoint{gp mark 1}{(2.866,1.201)}
\gppoint{gp mark 1}{(2.980,1.928)}
\gppoint{gp mark 1}{(2.522,1.316)}
\gppoint{gp mark 1}{(4.811,1.154)}
\gppoint{gp mark 1}{(1.263,1.668)}
\gppoint{gp mark 1}{(2.408,1.851)}
\gppoint{gp mark 1}{(2.293,1.200)}
\gppoint{gp mark 1}{(2.751,1.474)}
\gppoint{gp mark 1}{(2.293,1.436)}
\gppoint{gp mark 1}{(1.950,1.301)}
\gppoint{gp mark 1}{(2.637,2.373)}
\gppoint{gp mark 1}{(1.950,1.650)}
\gppoint{gp mark 1}{(3.896,1.083)}
\gppoint{gp mark 1}{(2.637,1.748)}
\gppoint{gp mark 1}{(2.065,1.165)}
\gppoint{gp mark 1}{(2.751,1.560)}
\gppoint{gp mark 1}{(3.667,1.125)}
\gppoint{gp mark 1}{(2.751,1.082)}
\gppoint{gp mark 1}{(2.751,1.526)}
\gppoint{gp mark 1}{(1.836,1.103)}
\gppoint{gp mark 1}{(1.950,1.185)}
\gppoint{gp mark 1}{(2.751,1.102)}
\gppoint{gp mark 1}{(3.095,1.208)}
\gppoint{gp mark 1}{(2.522,1.668)}
\gppoint{gp mark 1}{(3.896,1.736)}
\gppoint{gp mark 1}{(3.324,1.534)}
\gppoint{gp mark 1}{(3.324,1.456)}
\gppoint{gp mark 1}{(3.324,1.135)}
\gppoint{gp mark 1}{(3.438,1.131)}
\gppoint{gp mark 1}{(3.095,1.190)}
\gppoint{gp mark 1}{(4.010,1.767)}
\gppoint{gp mark 1}{(5.155,1.607)}
\gppoint{gp mark 1}{(4.010,1.199)}
\gppoint{gp mark 1}{(4.125,1.242)}
\gppoint{gp mark 1}{(3.095,1.538)}
\gppoint{gp mark 1}{(2.179,1.175)}
\gppoint{gp mark 1}{(1.950,2.049)}
\gppoint{gp mark 1}{(2.179,2.844)}
\gppoint{gp mark 1}{(3.095,1.428)}
\gppoint{gp mark 1}{(3.552,1.119)}
\gppoint{gp mark 1}{(1.950,1.972)}
\gppoint{gp mark 1}{(5.155,1.124)}
\gppoint{gp mark 1}{(4.811,1.220)}
\gppoint{gp mark 1}{(5.727,1.527)}
\gppoint{gp mark 1}{(4.583,1.230)}
\gppoint{gp mark 1}{(3.324,1.896)}
\gppoint{gp mark 1}{(5.727,1.188)}
\gppoint{gp mark 1}{(3.552,2.522)}
\gppoint{gp mark 1}{(4.926,1.216)}
\gppoint{gp mark 1}{(4.811,1.233)}
\gppoint{gp mark 1}{(2.522,1.744)}
\gppoint{gp mark 1}{(5.498,1.061)}
\gppoint{gp mark 1}{(3.552,1.134)}
\gppoint{gp mark 1}{(2.866,1.334)}
\gppoint{gp mark 1}{(2.065,1.301)}
\gppoint{gp mark 1}{(2.980,1.336)}
\gppoint{gp mark 1}{(1.492,1.492)}
\gppoint{gp mark 1}{(4.583,1.403)}
\gppoint{gp mark 1}{(3.324,1.565)}
\gppoint{gp mark 1}{(3.667,1.118)}
\gppoint{gp mark 1}{(6.185,1.234)}
\gppoint{gp mark 1}{(6.414,1.333)}
\gppoint{gp mark 1}{(1.034,1.833)}
\gppoint{gp mark 1}{(1.607,1.860)}
\gppoint{gp mark 1}{(1.378,2.068)}
\gppoint{gp mark 1}{(2.751,1.665)}
\gppoint{gp mark 1}{(4.926,1.321)}
\gppoint{gp mark 1}{(2.065,2.525)}
\gppoint{gp mark 1}{(3.896,1.222)}
\gppoint{gp mark 1}{(3.552,1.551)}
\gppoint{gp mark 1}{(2.751,1.392)}
\gppoint{gp mark 1}{(1.492,1.306)}
\gppoint{gp mark 1}{(2.408,1.507)}
\gppoint{gp mark 1}{(2.293,1.416)}
\gppoint{gp mark 1}{(1.836,1.540)}
\gppoint{gp mark 1}{(2.179,2.242)}
\gppoint{gp mark 1}{(2.293,1.265)}
\gppoint{gp mark 1}{(2.751,1.722)}
\gppoint{gp mark 1}{(3.324,1.566)}
\gppoint{gp mark 1}{(2.522,1.697)}
\gppoint{gp mark 1}{(2.065,1.529)}
\gppoint{gp mark 1}{(2.751,1.572)}
\gppoint{gp mark 1}{(3.781,1.701)}
\gppoint{gp mark 1}{(2.866,1.183)}
\gppoint{gp mark 1}{(1.492,2.403)}
\gppoint{gp mark 1}{(2.293,1.210)}
\gppoint{gp mark 1}{(2.179,1.494)}
\gppoint{gp mark 1}{(4.468,1.385)}
\gppoint{gp mark 1}{(2.408,1.546)}
\gppoint{gp mark 1}{(3.896,1.103)}
\gppoint{gp mark 1}{(3.552,1.384)}
\gppoint{gp mark 1}{(2.980,2.006)}
\gppoint{gp mark 1}{(4.125,1.395)}
\gppoint{gp mark 1}{(2.522,1.518)}
\gppoint{gp mark 1}{(3.552,1.130)}
\gppoint{gp mark 1}{(4.125,1.260)}
\gppoint{gp mark 1}{(2.980,1.525)}
\gppoint{gp mark 1}{(3.781,1.093)}
\gppoint{gp mark 1}{(5.384,1.226)}
\gppoint{gp mark 1}{(6.643,1.388)}
\gppoint{gp mark 1}{(5.384,1.295)}
\gppoint{gp mark 1}{(5.956,1.236)}
\gppoint{gp mark 1}{(4.125,1.388)}
\gppoint{gp mark 1}{(3.095,1.526)}
\gppoint{gp mark 1}{(2.408,1.141)}
\gppoint{gp mark 1}{(3.324,1.399)}
\gppoint{gp mark 1}{(2.866,1.358)}
\gppoint{gp mark 1}{(5.040,1.194)}
\gppoint{gp mark 1}{(1.950,1.645)}
\gppoint{gp mark 1}{(1.034,2.220)}
\gppoint{gp mark 1}{(2.065,1.868)}
\gppoint{gp mark 1}{(2.408,1.222)}
\gppoint{gp mark 1}{(1.492,1.324)}
\gppoint{gp mark 1}{(3.095,1.275)}
\gppoint{gp mark 1}{(2.637,1.123)}
\gppoint{gp mark 1}{(3.209,1.285)}
\gppoint{gp mark 1}{(3.209,1.238)}
\gppoint{gp mark 1}{(2.293,1.838)}
\gppoint{gp mark 1}{(2.751,1.538)}
\gppoint{gp mark 1}{(1.034,2.866)}
\gppoint{gp mark 1}{(3.209,1.264)}
\gppoint{gp mark 1}{(2.866,1.335)}
\gppoint{gp mark 1}{(1.836,1.302)}
\gppoint{gp mark 1}{(1.263,1.621)}
\gppoint{gp mark 1}{(3.552,1.086)}
\gppoint{gp mark 1}{(1.492,1.521)}
\gppoint{gp mark 1}{(3.324,1.638)}
\gppoint{gp mark 1}{(3.095,1.288)}
\gppoint{gp mark 1}{(3.209,1.299)}
\gppoint{gp mark 1}{(3.781,1.334)}
\gppoint{gp mark 1}{(1.149,1.660)}
\gppoint{gp mark 1}{(3.324,1.267)}
\gppoint{gp mark 1}{(3.209,1.495)}
\gppoint{gp mark 1}{(1.950,1.185)}
\gppoint{gp mark 1}{(3.438,1.113)}
\gppoint{gp mark 1}{(2.179,1.210)}
\gppoint{gp mark 1}{(2.751,1.380)}
\gppoint{gp mark 1}{(2.637,1.301)}
\gppoint{gp mark 1}{(2.637,1.690)}
\gppoint{gp mark 1}{(2.065,1.560)}
\gppoint{gp mark 1}{(4.811,1.053)}
\gppoint{gp mark 1}{(1.607,1.232)}
\gppoint{gp mark 1}{(4.697,1.265)}
\gppoint{gp mark 1}{(2.065,1.634)}
\gppoint{gp mark 1}{(1.950,1.314)}
\gppoint{gp mark 1}{(3.552,1.472)}
\gppoint{gp mark 1}{(1.263,1.708)}
\gppoint{gp mark 1}{(2.293,1.573)}
\gppoint{gp mark 1}{(2.751,1.780)}
\gppoint{gp mark 1}{(4.468,1.690)}
\gppoint{gp mark 1}{(2.179,1.424)}
\gppoint{gp mark 1}{(4.468,1.154)}
\gppoint{gp mark 1}{(3.781,1.111)}
\gppoint{gp mark 1}{(3.095,1.277)}
\gppoint{gp mark 1}{(3.438,1.122)}
\gppoint{gp mark 1}{(2.637,1.521)}
\gppoint{gp mark 1}{(5.155,2.041)}
\gppoint{gp mark 1}{(3.667,1.530)}
\gppoint{gp mark 1}{(2.522,1.216)}
\gppoint{gp mark 1}{(2.293,1.519)}
\gppoint{gp mark 1}{(1.950,1.348)}
\gppoint{gp mark 1}{(2.751,1.336)}
\gppoint{gp mark 1}{(3.781,1.407)}
\gppoint{gp mark 1}{(4.468,1.338)}
\gppoint{gp mark 1}{(2.408,1.472)}
\gppoint{gp mark 1}{(2.522,1.212)}
\gppoint{gp mark 1}{(5.727,1.118)}
\gppoint{gp mark 1}{(3.095,1.122)}
\gppoint{gp mark 1}{(4.583,1.092)}
\gppoint{gp mark 1}{(3.438,1.252)}
\gppoint{gp mark 1}{(3.781,1.260)}
\gppoint{gp mark 1}{(1.721,1.704)}
\gppoint{gp mark 1}{(2.751,1.751)}
\gppoint{gp mark 1}{(3.667,1.488)}
\gppoint{gp mark 1}{(6.185,1.108)}
\gppoint{gp mark 1}{(3.209,1.563)}
\gppoint{gp mark 1}{(2.522,1.391)}
\gppoint{gp mark 1}{(3.781,3.033)}
\gppoint{gp mark 1}{(2.179,1.848)}
\gppoint{gp mark 1}{(1.607,1.368)}
\gppoint{gp mark 1}{(1.607,2.220)}
\gppoint{gp mark 1}{(2.179,2.317)}
\gppoint{gp mark 1}{(2.293,1.238)}
\gppoint{gp mark 1}{(4.125,2.519)}
\gppoint{gp mark 1}{(1.721,1.370)}
\gppoint{gp mark 1}{(2.751,2.779)}
\gppoint{gp mark 1}{(2.637,1.320)}
\gppoint{gp mark 1}{(1.263,2.198)}
\gppoint{gp mark 1}{(1.836,1.210)}
\gppoint{gp mark 1}{(2.637,1.125)}
\gppoint{gp mark 1}{(2.980,1.948)}
\gppoint{gp mark 1}{(2.751,1.354)}
\gppoint{gp mark 1}{(3.324,1.388)}
\gppoint{gp mark 1}{(2.408,1.489)}
\gppoint{gp mark 1}{(1.836,2.118)}
\gppoint{gp mark 1}{(3.896,1.446)}
\gppoint{gp mark 1}{(2.980,1.384)}
\gppoint{gp mark 1}{(1.149,4.022)}
\gppoint{gp mark 1}{(3.781,1.072)}
\gppoint{gp mark 1}{(2.980,1.727)}
\gppoint{gp mark 1}{(2.751,1.108)}
\gppoint{gp mark 1}{(2.866,1.425)}
\gppoint{gp mark 1}{(2.408,1.640)}
\gppoint{gp mark 1}{(1.492,2.093)}
\gppoint{gp mark 1}{(1.607,1.603)}
\gppoint{gp mark 1}{(3.667,1.391)}
\gppoint{gp mark 1}{(2.980,1.151)}
\gppoint{gp mark 1}{(4.125,1.488)}
\gppoint{gp mark 1}{(2.637,1.508)}
\gppoint{gp mark 1}{(1.950,1.302)}
\gppoint{gp mark 1}{(6.185,1.189)}
\gppoint{gp mark 1}{(4.354,1.128)}
\gppoint{gp mark 1}{(4.125,1.177)}
\gppoint{gp mark 1}{(2.293,1.127)}
\gppoint{gp mark 1}{(5.956,1.690)}
\gppoint{gp mark 1}{(4.239,1.153)}
\gppoint{gp mark 1}{(4.010,1.322)}
\gppoint{gp mark 1}{(2.980,1.840)}
\gppoint{gp mark 1}{(3.209,1.359)}
\gppoint{gp mark 1}{(4.010,1.309)}
\gppoint{gp mark 1}{(4.239,1.114)}
\gppoint{gp mark 1}{(1.492,1.942)}
\gppoint{gp mark 1}{(2.408,1.743)}
\gppoint{gp mark 1}{(2.293,1.268)}
\gppoint{gp mark 1}{(1.836,1.393)}
\gppoint{gp mark 1}{(1.721,1.325)}
\gppoint{gp mark 1}{(2.179,1.280)}
\gppoint{gp mark 1}{(2.065,1.595)}
\gppoint{gp mark 1}{(4.239,1.221)}
\gppoint{gp mark 1}{(3.095,1.302)}
\gppoint{gp mark 1}{(1.836,2.068)}
\gppoint{gp mark 1}{(2.637,1.368)}
\gppoint{gp mark 1}{(3.667,1.128)}
\gppoint{gp mark 1}{(2.751,1.335)}
\gppoint{gp mark 1}{(1.721,1.402)}
\gppoint{gp mark 1}{(3.552,1.302)}
\gppoint{gp mark 1}{(3.324,1.416)}
\gppoint{gp mark 1}{(2.179,1.536)}
\gppoint{gp mark 1}{(3.552,1.096)}
\gppoint{gp mark 1}{(3.209,1.078)}
\gppoint{gp mark 1}{(3.438,1.197)}
\gppoint{gp mark 1}{(5.155,1.054)}
\gppoint{gp mark 1}{(4.239,1.449)}
\gppoint{gp mark 1}{(4.125,1.181)}
\gppoint{gp mark 1}{(3.896,1.376)}
\gppoint{gp mark 1}{(1.721,1.386)}
\gppoint{gp mark 1}{(4.010,1.493)}
\gppoint{gp mark 1}{(1.492,1.942)}
\gppoint{gp mark 1}{(4.125,1.414)}
\gppoint{gp mark 1}{(2.522,1.356)}
\gppoint{gp mark 1}{(3.667,1.194)}
\gppoint{gp mark 1}{(5.613,1.815)}
\gppoint{gp mark 1}{(2.751,2.382)}
\gppoint{gp mark 1}{(2.065,1.457)}
\gppoint{gp mark 1}{(5.613,1.191)}
\gppoint{gp mark 1}{(3.324,1.228)}
\gppoint{gp mark 1}{(4.354,1.440)}
\gppoint{gp mark 1}{(2.637,1.145)}
\gppoint{gp mark 1}{(3.896,1.343)}
\gppoint{gp mark 1}{(2.293,1.221)}
\gppoint{gp mark 1}{(3.896,1.775)}
\gppoint{gp mark 1}{(5.956,2.210)}
\gppoint{gp mark 1}{(4.125,1.177)}
\gppoint{gp mark 1}{(4.354,1.571)}
\gppoint{gp mark 1}{(2.179,3.269)}
\gppoint{gp mark 1}{(2.522,1.330)}
\gppoint{gp mark 1}{(2.751,1.484)}
\gppoint{gp mark 1}{(5.155,1.400)}
\gppoint{gp mark 1}{(5.155,1.312)}
\gppoint{gp mark 1}{(4.468,1.377)}
\gppoint{gp mark 1}{(2.751,1.148)}
\gppoint{gp mark 1}{(3.781,1.237)}
\gppoint{gp mark 1}{(5.155,1.558)}
\gppoint{gp mark 1}{(4.583,1.690)}
\gppoint{gp mark 1}{(3.438,1.616)}
\gppoint{gp mark 1}{(1.263,2.474)}
\gppoint{gp mark 1}{(4.239,1.215)}
\gppoint{gp mark 1}{(6.414,1.008)}
\gppoint{gp mark 1}{(3.438,1.500)}
\gppoint{gp mark 1}{(3.324,1.512)}
\gppoint{gp mark 1}{(2.293,1.508)}
\gppoint{gp mark 1}{(2.980,1.166)}
\gppoint{gp mark 1}{(4.811,1.112)}
\gppoint{gp mark 1}{(3.781,1.201)}
\gppoint{gp mark 1}{(2.408,1.252)}
\gppoint{gp mark 1}{(1.721,1.163)}
\gppoint{gp mark 1}{(4.811,1.501)}
\gppoint{gp mark 1}{(1.492,2.643)}
\gppoint{gp mark 1}{(1.378,1.588)}
\gppoint{gp mark 1}{(1.607,1.302)}
\gppoint{gp mark 1}{(3.552,1.214)}
\gppoint{gp mark 1}{(2.522,1.190)}
\gppoint{gp mark 1}{(5.613,1.059)}
\gppoint{gp mark 1}{(2.179,1.886)}
\gppoint{gp mark 1}{(4.354,1.306)}
\gppoint{gp mark 1}{(1.836,1.258)}
\gppoint{gp mark 1}{(4.811,1.675)}
\gppoint{gp mark 1}{(6.986,1.561)}
\gppoint{gp mark 1}{(6.070,1.570)}
\gppoint{gp mark 1}{(4.354,1.555)}
\gppoint{gp mark 1}{(5.040,1.397)}
\gppoint{gp mark 1}{(5.613,1.305)}
\gppoint{gp mark 1}{(2.179,1.979)}
\gppoint{gp mark 1}{(4.811,1.533)}
\gppoint{gp mark 1}{(5.613,1.229)}
\gppoint{gp mark 1}{(5.613,1.257)}
\gppoint{gp mark 1}{(6.299,1.482)}
\gppoint{gp mark 1}{(3.324,1.132)}
\gppoint{gp mark 1}{(3.781,1.776)}
\gppoint{gp mark 1}{(6.070,1.577)}
\gppoint{gp mark 1}{(5.613,1.310)}
\gppoint{gp mark 1}{(4.239,1.242)}
\gppoint{gp mark 1}{(4.811,1.551)}
\gppoint{gp mark 1}{(2.637,1.187)}
\gppoint{gp mark 1}{(2.179,1.999)}
\gppoint{gp mark 1}{(6.070,1.176)}
\gppoint{gp mark 1}{(1.149,1.926)}
\gppoint{gp mark 1}{(3.781,1.222)}
\gppoint{gp mark 1}{(5.842,1.537)}
\gppoint{gp mark 1}{(3.438,1.673)}
\gppoint{gp mark 1}{(1.378,3.648)}
\gppoint{gp mark 1}{(2.179,1.757)}
\gppoint{gp mark 1}{(3.896,1.079)}
\gppoint{gp mark 1}{(3.552,1.471)}
\gppoint{gp mark 1}{(2.408,1.185)}
\gppoint{gp mark 1}{(3.552,1.166)}
\gppoint{gp mark 1}{(2.637,1.122)}
\gppoint{gp mark 1}{(1.836,1.713)}
\gppoint{gp mark 1}{(1.836,1.367)}
\gppoint{gp mark 1}{(4.583,1.156)}
\gppoint{gp mark 1}{(5.040,1.152)}
\gppoint{gp mark 1}{(2.866,1.370)}
\gppoint{gp mark 1}{(1.950,1.145)}
\gppoint{gp mark 1}{(2.065,1.149)}
\gppoint{gp mark 1}{(5.727,1.294)}
\gppoint{gp mark 1}{(6.757,1.303)}
\gppoint{gp mark 1}{(1.607,1.263)}
\gppoint{gp mark 1}{(3.209,1.241)}
\gppoint{gp mark 1}{(6.757,2.588)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,4.499)--(0.920,0.986)--(7.215,0.986)--(7.215,4.499)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.920cm}{0.986cm}}{\pgfpoint{7.215cm}{4.499cm}}
\end{tikzpicture}
%% gnuplot variables

